Fast computation of the principal components of genotype matrices in Julia

Finding the largest few principal components of a matrix of genetic data is a common task in genome-wide association studies (GWASs), both for dimensionality reduction and for identifying unwanted factors of variation. We describe a simple random matrix model for matrices that arise in GWASs, showing that the singular values have a bulk behavior that obeys a Marchenko-Pastur distributed with a handful of large outliers. We also implement Golub-Kahan-Lanczos (GKL) bidiagonalization in the Julia programming language, providing thick restarting and a choice between full and partial reorthogonalization strategies to control numerical roundoff. Our implementation of GKL bidiagonalization is up to 36 times faster than software tools used commonly in genomics data analysis for computing principal components, such as EIGENSOFT and FlashPCA, which use dense LAPACK routines and randomized subspace iteration respectively.

==> fig/synthetic/svdvals.txt <==
10448.627130500574
6889.309571148949
3872.658334049079
3017.670743351534
1677.3912904121266
990.2441672695782
954.9969202954602
643.5200817846473
554.0014862226697
553.0367014215942
552.2038131107174
552.0086251409027
550.4962842981568
549.517385502882
542.9919582713244
541.7442548063966
534.2375067828785
533.3723219476592
507.2863515656941
506.8262119560518
506.4292644123566
506.12476735782326
505.8970666133374
505.4996614988251
505.3583997046098
505.1241679963305
505.0111984501451
504.8728677161764
504.6568631799626
504.4869558836749
504.39923024033664
504.26053996806894
504.06468261493046
503.871350633862
503.6885165892767
503.59903572962463
503.51275085024065
503.3737796571734
503.20476651690404
502.9060591411953
502.76927334674593
502.67883241195267
502.49686289135224
502.48987131006874
502.2978653700378
502.166065958442
502.146947651008
501.96902757863046
501.7591362820216
501.6538675688978
501.57727827805695
501.50792268343963
501.4117306423884
501.288748342666
501.1723908830869
501.0297764150423
500.9636504265621
500.8454258676646
500.75931736459546
500.70286394358067
500.57481297136314
500.51601833281836
500.44643770564716
500.37978272872533
500.2238831625869
500.14617423569246
500.06028233727517
499.99037915351
499.8113154090025
499.7433018366286
499.60433516735566
499.515211110354
499.45043844874823
499.40753959082946
499.2976877355978
499.13727779815883
499.11761758908375
499.02202842719083
498.96743805606883
498.86335150217695
498.8176877033871
498.7177619825291
498.5321243108994
498.4907342219773
498.312011341912
498.2957650939553
498.214527555546
498.11222417857687
498.08649433905504
497.96421529488276
497.8922490412863
497.76369859734405
497.738703452337
497.681746087516
497.64433481614
497.5033556393688
497.389879480408
497.3648171481391
497.30276949089097
497.192744222608
497.1199244586325
496.95948898014507
496.9080244856763
496.8397410931547
496.7972647134952
496.6529263948834
496.61267636361634
496.58041456209975
496.5113953846796
496.4092079701745
496.3509475017818
496.2026574281546
496.15517660911246
496.0499616489968
496.016571269968
495.9360584205419
495.85688596184616
495.7670283090757
495.76075237800796
495.59105470493046
495.5486193195859
495.48363703976923
495.4093071901378
495.3857475706734
495.28344501017654
495.2018034117519
495.0962243560314
495.02098453831076
495.0022466540712
494.94164098560094
494.82293785374384
494.6985224190081
494.51658521503225
494.4640799724429
494.3785536542542
494.3540938014694
494.2970974525313
494.2450638612972
494.21951924025154
494.1120759239008
494.0090670348417
493.8937727029007
493.84336620797535
493.78842074749514
493.72161345858825
493.60672239016185
493.55927810959906
493.51345284743155
493.4089157188795
493.36352246719895
493.33854445857776
493.2691402573886
493.18643909992915
493.1059806165908
493.0458789299576
492.9998138489363
492.95957762391504
492.8962896043793
492.75757425211305
492.6773316359549
492.5946539685198
492.4926507626939
492.460228900796
492.4060616520489
492.33160326545277
492.2811591966939
492.22724743487305
492.16842873448485
492.11011166688
492.03074621516873
492.01219159505047
491.9811300998489
491.8386423577087
491.7019244746618
491.6539812219866
491.62509622165453
491.5214440695259
491.49006265067527
491.4117454041299
491.3587684221487
491.2576199759149
491.2332583528774
491.2100758758069
491.1260706860562
491.0388321654035
490.9351769464687
490.90297130846045
490.8000992919148
490.7541083957335
490.62499950149726
490.565978055264
490.55763718018375
490.4803314197807
490.3524784610624
490.31259967746405
490.2918627979652
490.1960264913743
490.16982313137885
490.0955051004682
490.01225945611316
489.99258081660946
489.9196081239213
489.8487581888317
489.7343574338613
489.71561150266547
489.6555592364007
489.5826472315909
489.5525712688318
489.50023129219045
489.4298932957278
489.365443735901
489.2934473460233
489.2747616281164
489.24707580091444
489.16601836078115
489.08568009618153
489.02469873085204
488.9817062176951
488.8904729712124
488.801577401404
488.7247837474582
488.6385658173617
488.55892622708893
488.54236313683396
488.50059769333905
488.45112341104215
488.4079321990905
488.34324881302604
488.3225806269397
488.26680288067683
488.16153012910826
488.05644899186075
488.018961337383
487.97137002873023
487.9415942284711
487.8459109380367
487.82133455868325
487.71939521965027
487.62364421936746
487.57964426922183
487.4872540330096
487.4283779095001
487.3605858145692
487.3300751895223
487.2715853592519
487.26375751925866
487.2390238921359
487.1189509284649
487.10374693946414
487.0132779959345
486.9851814110439
486.891101841351
486.8431856264742
486.80104769544323
486.7542793351074
486.7149472621337
486.62573147560994
486.60801363462417
486.53929488759564
486.48124535517417
486.4325397073085
486.3356437747668
486.2845331959848
486.2176082532485
486.19722720791736
486.1481554666177
486.08656797441597
486.00775882490325
485.972248511969
485.96286294881685
485.8636879788546
485.80235501043967
485.723496119869
485.65305422942885
485.6276708742422
485.5363469233811
485.504682908019
485.4790283205716
485.3974467959002
485.3509154933676
485.3037551460194
485.26832454970014
485.2137233454046
485.0939823533672
485.01900331720225
484.9518547988763
484.90691518869147
484.8563981401337
484.7883226103531
484.71414063809294
484.62906043931645
484.5990460318675
484.54407038082417
484.5167369635236
484.4476692053367
484.43252997601684
484.3669128767005
484.3588724817107
484.3255356060029
484.2322392396526
484.17304111655125
484.1620878215293
484.0760112574601
484.0397215719816
483.9579590021434
483.88193662334965
483.83634138381456
483.8116965552108
483.72603068171543
483.66905812190697
483.6031246830865
483.58564010964864
483.5206579455307
483.4744023749891
483.4268303159696
483.3936630514394
483.33060489130315
483.2652876276709
483.2358256889224
483.14809700640984
483.0874773410814
483.0375502126067
482.987672614246
482.8864803107588
482.8514994975834
482.746315746221
482.73315368450517
482.6828386540688
482.6447335202131
482.59256596825776
482.5381167700277
482.45237652028106
482.3621730536117
482.3437730942175
482.3095089756316
482.3020057772698
482.1935948337373
482.15181083478177
482.107296017787
482.0459404406682
481.9442096024286
481.9349232656544
481.86192480302014
481.84607075326704
481.74231654183086
481.72486447436376
481.6341349480952
481.6088818497007
481.57519188434566
481.50456053641904
481.4803269810439
481.40258662181725
481.37101558272747
481.2370097879943
481.2162213635674
481.1677311275386
481.0958466662609
481.0686299311575
481.0671027131557
480.9962783090417
480.90964910884753
480.90263316745353
480.81356756243537
480.7818859189216
480.71355297843434
480.674238058748
480.6422543539017
480.60970581920265
480.5560052859973
480.46775341887303
480.40307497589384
480.35806385546255
480.3092106791482
480.30341924008405
480.24547607378844
480.2089640270475
480.13698756434684
480.1065000302232
480.0821192410555
480.01409314931277
479.9491055352773
479.92422615071314
479.8900427986666
479.8386877995318
479.78989737571203
479.7194187914861
479.6796196322761
479.5843823638115
479.539550948338
479.4956216450077
479.40802315527304
479.37559933304743
479.3455970928956
479.304205199062
479.2507654777189
479.211797589763
479.17738034015434
479.08999955649864
479.0300435220474
478.98114530107387
478.9683106998482
478.8773308654528
478.83926756251316
478.7602240994292
478.7058408583813
478.6369733810833
478.61070939664336
478.5862269974036
478.56324996189454
478.5035567955575
478.452920760548
478.41802208560983
478.3857931369929
478.3206921669817
478.30714071559606
478.2418035697244
478.16633523958495
478.142220265043
478.0218429988715
477.9195631891057
477.89771947200586
477.85667094610494
477.8258338581793
477.75118434093184
477.7380968012128
477.7172532398641
477.68677846464965
477.6180363730011
477.59646039771417
477.55853156874315
477.5119434675194
477.4703828026507
477.35204343859203
477.34871545268265
477.2950118975277
477.25098822865385
477.22387154264317
477.14223311735884
477.0788229072648
477.0406928157754
477.0172651183267
476.94888827238566
476.92350898079695
476.84458285394214
476.80211333092626
476.7464334750894
476.7081706183749
476.6578463931325
476.65059301211346
476.59270669476916
476.4943732235939
476.4727850453864
476.44784919814674
476.4050749910708
476.375607938346
476.3724938316423
476.3060926053241
476.2442857665331
476.19607746610154
476.1539297156468
476.05759284405514
476.051710182109
475.9656233103877
475.92759646515293
475.90572043848437
475.89037931674267
475.86171221452094
475.83513987920423
475.7491489799686
475.69819627966973
475.6352617034069
475.59978215938946
475.51249288902557
475.4812095646016
475.414767696978
475.38260352098433
475.33214988434867
475.25725029359444
475.19120138727266
475.15150109777056
475.14624696903513
475.09778417798776
475.0549652938979
475.024254816893
474.95938374011723
474.9325791359524
474.8819292357907
474.81667930880366
474.7566777111427
474.69564047852504
474.6905134822976
474.6524572905528
474.6052330661142
474.53567635777944
474.5005401654116
474.4047183484351
474.3741883981007
474.3493324145069
474.2409490919595
474.19223723218505
474.1660508309719
474.1036068652149
474.0677867082512
474.04059655932423
473.9904440031933
473.9615285960181
473.89992087526485
473.84914113390874
473.83615645416126
473.7730583265523
473.69597918032974
473.68407738912396
473.6050309864382
473.60119651465635
473.5241259284736
473.49755000763554
473.47320385887036
473.36880010649827
473.36345001748265
473.32481646965437
473.2984318543785
473.2709839604443
473.2237407752671
473.12990936946875
473.1071166538807
473.0597883344115
473.02848118936475
473.00807836422877
472.9131402166712
472.90838716306774
472.8701745850424
472.8322043315837
472.7866049597919
472.77622919729305
472.7105763501972
472.58844942135767
472.5568716355626
472.51713215430874
472.4818816403264
472.47741046762343
472.4530347403714
472.42998800271357
472.39231072747214
472.3441420946552
472.271283150091
472.24063027590034
472.1822506003721
472.16714105069934
472.08434310716757
472.0452487981117
471.9703820995525
471.9429303448915
471.9028036161096
471.8650313286588
471.83926636650625
471.8042133277594
471.79162061480866
471.7503658866896
471.6686010560813
471.6340480400101
471.570201720763
471.52492950232084
471.5002553464066
471.45768359997913
471.4054455086568
471.3165464349915
471.3026105077704
471.2456718762669
471.1819500976087
471.150589956705
471.10833163668565
471.06571547250735
471.0033401821062
470.9592915497388
470.95345869726896
470.8911807973543
470.84531724026334
470.82630127593876
470.80948983234106
470.74886562860024
470.70177791449856
470.64118330280587
470.59382077356133
470.571582311642
470.53267122721775
470.48585410593824
470.4713615010226
470.4221636692842
470.39352079196505
470.30644391069455
470.2885409165438
470.2012096767454
470.14219055827
470.12558778572156
470.08243291219014
470.05351623462286
470.0073210689751
469.98201173112585
469.9136070604243
469.9097747036468
469.8655142096858
469.81126487460256
469.73295179180246
469.7142420410791
469.66410886839407
469.65563224722314
469.59415192370506
469.5361471817709
469.4719351800575
469.44966136512045
469.4361324382731
469.37930292590147
469.3325318120993
469.2953437647646
469.27125575389255
469.20149471647915
469.1760975077582
469.15747322221466
469.10547570583884
469.0783928235834
469.04336601731967
469.006336386845
468.92698738402817
468.91125062544694
468.88354022024936
468.8503290546207
468.82493735259766
468.80886567335745
468.706902523488
468.6516088687919
468.60529338479756
468.59593939990793
468.564617452913
468.50814190904305
468.46607244318795
468.458362105956
468.4326108454212
468.37777531782854
468.3127571264724
468.28935860742126
468.22541342524136
468.2148518285669
468.1111878977699
468.1009722929746
468.0500391736325
467.98564866582814
467.962797934636
467.94201235923384
467.8752103600936
467.86643599615127
467.8448579782139
467.75693148568325
467.7108598811022
467.707558480596
467.6484223586575
467.5972435093917
467.58167895373765
467.5620985815215
467.539242401211
467.4697074156952
467.42995031993314
467.4282288289437
467.37139043356797
467.32043305203564
467.2770452995738
467.2274699431495
467.18160990516145
467.15981100769176
467.13257203239914
467.1233763860467
467.09904358512387
467.0473081306815
466.99272052336585
466.9403573691486
466.90514032045826
466.876989821542
466.8371311340961
466.8150285619285
466.8038673871962
466.76335845603626
466.72124739745715
466.6910951543
466.6429597599804
466.61931612641774
466.58144090586177
466.5488970017644
466.5068316125098
466.43051806651084
466.4142218965021
466.3713079444173
466.34728884728827
466.3136374349709
466.2893818685702
466.22158051780156
466.17573299778275
466.1197660508118
466.0844968173653
466.0770882927584
466.0163136319951
466.0089332012657
465.98346270651734
465.9029559568013
465.8699364060194
465.84378155461275
465.82599998608805
465.8103122855797
465.71390109274586
465.69644247086603
465.67023021090193
465.62401246932683
465.60007313593854
465.5635876812233
465.5481676373883
465.5344885165951
465.4381305871485
465.4268717739081
465.4003440888124
465.34401065053873
465.32288323101517
465.28874576452137
465.2646944470148
465.2091775460917
465.16598785953715
465.1439911358743
465.12447529853483
465.0987991358114
465.0431041603466
464.9943622217322
464.97091394070685
464.9613307042759
464.9373656082928
464.8770907287444
464.8414346860441
464.81603754021404
464.79875998302117
464.77432435509417
464.73759330303636
464.71843125721836
464.6663810564009
464.6274500911466
464.6064961658893
464.5354425882757
464.5045854666094
464.4862537288131
464.4373493986861
464.4073944769747
464.368851611932
464.3477205654844
464.3314797276261
464.30615980346346
464.2816206335519
464.24039183238267
464.21425457351876
464.18311686546485
464.1682156057741
464.0768132042117
464.0722425345411
464.0445123485711
464.01441378273563
463.94523604216914
463.91288246968986
463.88411435398353
463.8511928186169
463.8334178525606
463.77579144337716
463.76929338548683
463.7482282283392
463.72492371286796
463.6816742809286
463.6619644183137
463.6482254072986
463.5936174415503
463.56687703871205
463.5454777213662
463.53045107631914
463.4993041413156
463.43702314690773
463.40546484794856
463.39532982363403
463.36751255518203
463.337949286732
463.31064824806475
463.25952767584124
463.23187429119065
463.214650881544
463.1750576325562
463.1409561864168
463.10331717059586
463.09067048748864
463.03592137779356
463.01619093060884
462.95240593315515
462.92144414255336
462.91543013257626
462.8543993277624
462.8332633940562
462.8234749532289
462.80075073298957
462.7579552236581
462.727879820889
462.7105281193301
462.6908942442675
462.6634758884947
462.6263297524895
462.54936386502914
462.53090471569044
462.5106205553657
462.4916556648188
462.4808199315815
462.4691912689881
462.41538681259027
462.39334327080746
462.32984854355794
462.29578479522223
462.26154426904793
462.25365232279967
462.20413559986036
462.17096444529756
462.1513415732606
462.1358062461482
462.1206831652784
462.0928904560361
462.07919578912225
462.0061677934212
461.9770596104771
461.9630293267584
461.94182986811205
461.87839473263625
461.8717630383861
461.8566851867027
461.82078145391824
461.79371298571
461.7745057607519
461.7513269462561
461.7236347968465
461.70294515882733
461.642141746713
461.6054682416318
461.59602484551914
461.5663535090535
461.54726730669427
461.5115067769757
461.45757528799794
461.395589138207
461.3745216157474
461.3498137640611
461.3352335614894
461.3018385890334
461.28984435494255
461.2566253861645
461.23816645123856
461.22235079044964
461.2013884434875
461.1677094155997
461.13459868210134
461.11893420907336
461.0949660313389
461.0440253325425
461.0265199355529
460.9682555473221
460.9384457925132
460.92349046672086
460.8779899656777
460.86112363228415
460.8162021765735
460.7754265168089
460.76347269617776
460.7525088992135
460.7216444538093
460.69709436396806
460.66077731117264
460.63560324231025
460.6223212431735
460.59117680500185
460.5848236784378
460.55837289394856
460.5352742661827
460.47397314555593
460.42798122748235
460.3922544535288
460.35783630254474
460.35569347957136
460.3414559430278
460.305513834818
460.2582931727176
460.24960386178526
460.2291665514486
460.1837664121665
460.16700353294226
460.1395351410436
460.12600058136064
460.092665073076
460.0655503748691
460.04103254039256
460.02811833834176
459.9889159497432
459.9831276055432
459.9354161287482
459.90980592764004
459.8808146008589
459.8350798260606
459.8147771322418
459.77613387674086
459.7652422332722
459.7218836228656
459.7004465952298
459.678029988684
459.66569083259554
459.6069798131524
459.59379952302993
459.56769900729034
459.53443368008664
459.5044995896157
459.47601027363527
459.4440630907957
459.42901446897474
459.4217607978382
459.3617923201089
459.329591661234
459.307653065165
459.2586999183368
459.24469072785007
459.2148271526042
459.2016532191997
459.1958722420282
459.17710102482266
459.11827470890256
459.1005313369331
459.078997637177
459.0387145354046
459.02624567393815
459.0218343717216
459.0040061600331
458.9715693048391
458.94031471409545
458.8982630327816
458.87464603938963
458.85429860610054
458.8423040090365
458.8196705438153
458.7736475620214
458.72408236340266
458.7104649321346
458.67852165921505
458.6507046953761
458.6376697273376
458.6266428987409
458.60576880599143
458.5863136814443
458.5398998798173
458.5141580286237
458.5022009136747
458.4734038074804
458.4209096270272
458.41117586730263
458.3945793161952
458.3662308517453
458.3534140640142
458.3394899011788
458.28094176736363
458.2646323668505
458.26227416973137
458.2346212663473
458.1959624031053
458.15739002531575
458.13715014810424
458.1067786468568
458.091081486197
458.0690306262726
458.0500971719665
458.01883960315286
457.996121514884
457.97814329124753
457.9197078294457
457.9028235920972
457.88630115051694
457.8475610512286
457.83155625739744
457.8064285310857
457.7795437604201
457.76115858493125
457.72633268262206
457.7015834000567
457.6728547338717
457.65689242839227
457.6295153611135
457.59819772779485
457.5636251789102
457.5376530640613
457.51928497051153
457.4930317621523
457.45964671534307
457.43856864189206
457.41309053784875
457.3898724206895
457.34276924609867
457.32972616262845
457.2963898630121
457.28937148009953
457.261967994397
457.22263531782994
457.2077629921392
457.19914711856234
457.1777094327954
457.16019370428484
457.1342868817739
457.1055686928082
457.08051924212657
457.05810296117176
457.0130234900232
456.99926131148794
456.9738722659553
456.939928725253
456.9381404362048
456.88788701491217
456.87903467718183
456.85028915541494
456.81559234317825
456.8075535564319
456.77457220933627
456.75130806945754
456.74066384292576
456.72023397031677
456.663096184491
456.6392410716664
456.61078821287066
456.60425400127616
456.57951674255736
456.5592636689511
456.52684834164455
456.5053602780205
456.5002581378334
456.467763845587
456.44785052454364
456.3858283490111
456.3687269910617
456.3318764054977
456.31625164307707
456.2927030957042
456.27227035559383
456.2483174706968
456.2200446432515
456.2064368766989
456.1503494827905
456.12456742984756
456.1221702126737
456.0818737879697
456.0603703551539
456.0475318645624
456.02676973924537
456.00855799943406
455.9932706469005
455.94078001351073
455.9321878787393
455.90828162483285
455.8893061295197
455.87478100558695
455.8594245768138
455.83815052066126
455.80735667798825
455.790847759897
455.77470275600894
455.74132345729754
455.7276383264904
455.6878400658481
455.6581299205389
455.6158482353605
455.5929461185179
455.53521144809247
455.51573931945313
455.5043888846792
455.49221177680755
455.4726901872504
455.44787433188407
455.43142395248276
455.3951133537699
455.37793747703313
455.3621277396754
455.328808478038
455.3131955014309
455.2742969192355
455.2708278054003
455.23695491099693
455.2010285254675
455.19066129368184
455.1790032115869
455.14969356489286
455.1197207419348
455.08912414871094
455.0714239278589
455.0561929398395
455.02620081686024
455.00412964331304
454.9890791270961
454.9746070722158
454.9450934549181
454.9188788930235
454.89002321820294
454.8818699464485
454.85902320982865
454.81706323069034
454.7842579108306
454.7676134896055
454.7472299889413
454.7038193651531
454.6993741802738
454.6827341047781
454.64312548772733
454.62470870324745
454.59041557026944
454.5779036552818
454.5542279483904
454.54155364896224
454.5323321003197
454.497842737936
454.4837381766113
454.43632207758645
454.412462872871
454.39942932115315
454.35991015437594
454.32488817142473
454.308429095652
454.29700459160006
454.2722460969814
454.2602988624168
454.2233656443108
454.18450206567695
454.16308449313857
454.15822159683086
454.1340964652283
454.11398654259347
454.0949663797972
454.0839170263859
454.0557204941049
454.02007055797145
453.9802939823884
453.96539278415247
453.9471267648734
453.94254022153206
453.92450926160717
453.88259889693467
453.8744414996245
453.83245302000387
453.825450839676
453.80773893715985
453.7844725613952
453.76807111640284
453.73531958646515
453.72224088299697
453.6881685768619
453.6746237349304
453.6496976767496
453.62713871282165
453.5771716996366
453.5596596833825
453.5427618039005
453.53561026133946
453.50561552172024
453.484052725624
453.4572166688745
453.43451190129076
453.39553272059464
453.3709940799007
453.3531161880427
453.33081382808604
453.31500844638106
453.2868217180055
453.26296214202847
453.25249791751867
453.2301465137216
453.18751387614674
453.1628712968139
453.1529702065136
453.13197960466476
453.11706375120974
453.0994527574975
453.0701255508001
453.05456664156725
453.04965768345767
452.99931475391935
452.9817328509794
452.9465964970236
452.9279031616895
452.9084259504718
452.88895896818013
452.8656074651635
452.8280463668778
452.81641172390675
452.8091666267029
452.7288073879079
452.70922423093856
452.6946534777407
452.6868452677662
452.68002371380237
452.6641039520283
452.6510260361878
452.63322443073866
452.60522249791745
452.5638884189332
452.5434955122042
452.5425795608446
452.50893324131687
452.4936434685695
452.46362860535805
452.4386454377738
452.4086341274298
452.3951849665715
452.38306413019797
452.37033067132063
452.3383762011507
452.31749257276897
452.28580829904143
452.2681762371659
452.24621745666235
452.23156869077377
452.20085340911044
452.1800037271433
452.15038188711867
452.1290480372022
452.1064646047404
452.0896887102769
452.0689287111511
452.04713837221334
452.0411914506949
452.01151206246504
452.0052376242077
451.9962558320956
451.9695093337198
451.9337432519939
451.8949296944981
451.88309769740823
451.8598519070045
451.8573195873474
451.8157260116697
451.81191351639313
451.7769766676023
451.7614452734494
451.74226365596604
451.71370815905124
451.70445783942785
451.6556176183948
451.63905903476655
451.61863154149097
451.601907528697
451.568616578354
451.5535619107074
451.54383670898727
451.5297189310981
451.5028684054482
451.46495962627455
451.44584945956007
451.4444327517067
451.4048022514142
451.39034432247144
451.3356021906197
451.3193168639232
451.29715143242265
451.28604605367883
451.2775790937734
451.26467252604454
451.22604091018894
451.2185167269976
451.1852450467833
451.1700308153995
451.14830348014374
451.12956675172217
451.10323574096566
451.06932814473726
451.04528979831593
451.00428392046155
450.9825748714802
450.9796327806442
450.9560388847629
450.9381429978426
450.9058050155346
450.89776495739903
450.8941256538828
450.8443799243033
450.8132976984461
450.7964203935583
450.77116592069154
450.74697912648395
450.72591482925014
450.6979113008667
450.6922203136452
450.6822742440845
450.6456154768724
450.6421361973328
450.5971692686071
450.59178310498885
450.57215188635354
450.5415292958708
450.5069904132945
450.5016454852778
450.4841376594669
450.4713776633725
450.42704596527966
450.41025724080106
450.38688025325916
450.37836242727457
450.34177547448473
450.3225828033051
450.319322696876
450.2945374974413
450.2669211882067
450.2622069094799
450.2216126360398
450.2015813456837
450.17744432948854
450.1581881033438
450.1501726628712
450.13254925277624
450.0931052941092
450.073868198379
450.06246587943974
450.0131160807414
450.0096790427161
449.98813195272066
449.96979142364876
449.96680985532316
449.94600284804943
449.92184536923224
449.9045312238935
449.8757110386544
449.8612539706513
449.849129153856
449.83464129949226
449.8047501031926
449.78071905601126
449.77350942855685
449.7474225379802
449.7265386396236
449.717517553596
449.67673519676686
449.66065622560757
449.64247547688626
449.62233403848956
449.6104155629789
449.6000162135971
449.5577871669356
449.53708958024305
449.52582623976434
449.5191988846307
449.4986303249914
449.44107533735496
449.4332983448083
449.4276380780096
449.40396930807435
449.37584446817874
449.34947657948095
449.3356222587823
449.30343311186726
449.29851880651285
449.2491792216356
449.22493531744396
449.2151481713077
449.1883402486659
449.1586244173476
449.1434942537876
449.1397479935303
449.1273044454995
449.0790442096679
449.0559066965711
449.0390116612681
449.02972718758974
448.9846987088431
448.9611060728896
448.95463105054614
448.94773501013964
448.90161666987905
448.89025458779673
448.8748525124601
448.8632326034963
448.8436949723656
448.8212903466148
448.81392998987155
448.7892789438505
448.76564393484006
448.759312682022
448.7116569106471
448.6777620510252
448.66406859595935
448.6593103142908
448.63184488778853
448.62676418245746
448.60125661568384
448.5727534186991
448.5524238013932
448.5441705071786
448.51345132993976
448.4969297556028
448.4824469969764
448.4429243120972
448.42721445198816
448.41249695247103
448.4044489052239
448.3779816886227
448.3561372750593
448.33071887177647
448.306955444297
448.3052040706597
448.2832230811737
448.2478001406661
448.23909360483697
448.22581666875294
448.2072892839287
448.17528581913837
448.15323018902086
448.12877386682686
448.10205945269195
448.0858356049203
448.05383408520197
448.0458257166355
448.03467447343536
448.00041218106054
447.96643453254353
447.9638328319586
447.95178438647804
447.92068299504416
447.9135355077987
447.8962087168085
447.8558868156492
447.8477838536641
447.8195571809197
447.79297496078794
447.77338694758055
447.74886372331883
447.7297092961567
447.7173986269179
447.70900674879994
447.6787084497203
447.6510566667815
447.63890675715027
447.632566786626
447.62933163625183
447.58030134297854
447.57324583395456
447.54989139877443
447.5279810911947
447.5181184925391
447.5047861118113
447.48721053047643
447.47827236657434
447.44245596094055
447.4205893348754
447.38420117570047
447.3780278802581
447.3522241884112
447.34526549694067
447.33310838904634
447.2879989915356
447.2767508297747
447.2703811011747
447.2472155045414
447.20881346241765
447.19668578548465
447.16420600658915
447.1489124522506
447.12047744828953
447.0949268896704
447.08730077893733
447.0842341127555
447.0707623798773
447.0474015280655
447.0339566625513
447.0309786555016
447.0047867597511
446.95623413787877
446.9294223224913
446.92351176421136
446.91275061450494
446.89873414382646
446.87793174077734
446.86589536323237
446.81873294411923
446.80201013386664
446.79070613527216
446.761432005715
446.74972996230144
446.7105185233476
446.69194845570746
446.68315725732924
446.67170085200706
446.66068408619026
446.6490159581836
446.6093515219082
446.59672271991354
446.56947697146927
446.56319874501213
446.5499297135558
446.52197732990754
446.51342407888967
446.48544896175775
446.45545371380297
446.4161311703406
446.40532516741456
446.3978174328115
446.37351531488946
446.35670987679197
446.32674525351433
446.3206763348334
446.3066656074427
446.2640801715132
446.25917752034314
446.23933278164316
446.228595165212
446.2163118904385
446.19493519873345
446.17461790033235
446.1438948643003
446.1301474510888
446.11363554066435
446.06539471805627
446.04506606781047
446.0414528483663
446.0182311661235
446.00479837732183
445.9903567638023
445.9606659341367
445.94737223670734
445.9350726815424
445.91889244539493
445.89182323617587
445.8670554739167
445.84229570770555
445.8139873909679
445.80863478708585
445.7827192511146
445.76053638661614
445.7545134630694
445.72365546048303
445.7149732161851
445.7033920945821
445.6834715234873
445.66871366191975
445.65345386695117
445.6425547737178
445.6007206185573
445.58537676769305
445.5665706831223
445.5424204859541
445.51807920170853
445.4930894863098
445.47931266377816
445.476416839429
445.4489525241452
445.4403360395127
445.4081135031166
445.3953382150663
445.3689566229986
445.35783800441527
445.33528818470455
445.3170926611652
445.2934178697287
445.2757063918312
445.26465883197545
445.2241433897508
445.19883603796967
445.16990813630264
445.15544391032137
445.1299760229349
445.1280394253537
445.101898189533
445.06653270410925
445.05239762110364
445.0368101601158
445.0255500004172
445.01619931466604
444.988440775804
444.9704395165825
444.9588748016351
444.9323396569555
444.9112248334565
444.90054659357816
444.8572782722744
444.85371139980646
444.8196434458385
444.8062567880113
444.7980473797054
444.77607496470023
444.7622204165207
444.72801009670934
444.72616498600865
444.6961175833608
444.68424110169275
444.6618925419326
444.6408176403661
444.61596133469345
444.6023336818624
444.57950968419476
444.5564025082138
444.5434385399188
444.5351563484144
444.5237266281743
444.4986057824281
444.49047044191843
444.4857037079982
444.4532509294265
444.4312316349066
444.4114151827564
444.37508166845544
444.34412632682626
444.33578142596986
444.3191198860026
444.312504191428
444.2656651158376
444.2548784927734
444.2483685489849
444.2249947078876
444.2164493374734
444.21436602761827
444.15433280161733
444.1397144804779
444.12861515671847
444.1062726863068
444.09954295779005
444.0807315841184
444.0513839146899
444.0362632339299
444.03271466414657
444.0091324918106
444.00264224874127
443.9723736081851
443.95019539940614
443.9380284725657
443.9331287527865
443.90993431768624
443.8831345798919
443.87584527918
443.8442704297189
443.8406761698976
443.8161761422111
443.7918852382844
443.7654140852974
443.7439535472895
443.7417818950054
443.71947189432643
443.67960635678554
443.6674165745703
443.6629310641371
443.6460194432666
443.61379739115534
443.5968990509636
443.5760819618483
443.5723888237866
443.5553377985436
443.5181005392171
443.51588448187164
443.48696647993427
443.461414508836
443.44619856719345
443.43069698218267
443.4130767038941
443.3907488911526
443.36708863101427
443.34325412489216
443.33164008593167
443.3036151049535
443.29332841892966
443.26822119138114
443.24007206968986
443.2299425706748
443.2163308334811
443.20962797550504
443.1934663248611
443.15778194656934
443.1340307613536
443.1266359492595
443.0990454006206
443.0952041183248
443.0770410102044
443.04138885255907
443.03973705131244
443.01443002631737
442.99647532437433
442.97070208590645
442.9544883391149
442.9367839871166
442.90280584965734
442.8860091097826
442.87207850950585
442.8516164155948
442.8287004649794
442.81698730448267
442.79290178145646
442.7779064924171
442.7609936222617
442.7561098482835
442.73290793346104
442.6995148008593
442.688623045827
442.66112520730275
442.6451570504907
442.63352695640185
442.6209700981527
442.6135645897291
442.59775591469037
442.5823416766428
442.56422814934166
442.5396820753827
442.50416291513596
442.48730897974303
442.4803566925617
442.4412407963506
442.43378970884584
442.4235989189184
442.39454575904847
442.3930038466063
442.3630556782444
442.3545546387358
442.3238775217615
442.31040256272433
442.302695795207
442.2798791448978
442.2671435743045
442.2584706401534
442.25095791961473
442.206738266371
442.1744923282923
442.168666437111
442.1589573550761
442.1408738331111
442.1308668363411
442.1242042957224
442.07990168789416
442.0502692864142
442.03672753095714
442.0142147985876
441.98856024569835
441.98356283047417
441.9784651274085
441.95966601082756
441.9464531508774
441.90805847559363
441.896311514904
441.8778131233684
441.84811592710054
441.8390160134352
441.82695332792235
441.8066770661301
441.79407464197203
441.76852572533306
441.75285605688106
441.7463669425877
441.7259072906967
441.71116304554766
441.68853518886556
441.6660748741826
441.6394628614106
441.6210265997368
441.6118831646185
441.60622370308795
441.58455273030467
441.55958270266746
441.54260760365185
441.5361716919473
441.48593946160327
441.4492361111602
441.44223250961164
441.4327779413
441.4097632145317
441.385854431171
441.3791045527303
441.3749605288145
441.34630328261005
441.3321511149717
441.31609746476755
441.3074840091752
441.2958478743138
441.2718210973835
441.2261437950153
441.2157367069656
441.2085283372819
441.1973876523983
441.17762430650043
441.14009839496276
441.11671679543224
441.0977244465377
441.0921441148885
441.0720163838173
441.0462633126054
441.00725122572015
441.00078684249627
440.9924510881572
440.97393633199664
440.9607182421075
440.9584398591886
440.93096626975637
440.9132211114521
440.89127998281106
440.87974283687106
440.85592820743204
440.84268655910756
440.83018480594785
440.8052304067123
440.7900168884267
440.7723771411565
440.75462935587063
440.74463665008943
440.72248453584047
440.695653937547
440.682238069596
440.6723629862474
440.651420785198
440.6393002745952
440.6152699024982
440.6013641729987
440.55473641814643
440.53652267346786
440.53254478013696
440.521722788539
440.4886684073728
440.45992718942057
440.44805464837447
440.43372692007154
440.4156461553084
440.40542813901175
440.3921249423144
440.3602474286569
440.34416076769696
440.3201573416457
440.3096846201326
440.27974750613083
440.2724818340351
440.26065767662845
440.2360354454376
440.22414341458915
440.2175320372943
440.18595414840706
440.158671918893
440.14811261289265
440.1337744857951
440.11518715989814
440.0896607407187
440.07441223311434
440.06058672028314
440.04676592305054
440.0196280456955
440.00342749612406
439.98373738366723
439.97173153214396
439.9526364846715
439.9412021267688
439.93043439735936
439.90798510894285
439.88497741594256
439.87265051252376
439.8674543304176
439.8464862669543
439.84289295496615
439.80355830548973
439.762917844732
439.7430654104155
439.73340586198896
439.7180222496395
439.6972711497796
439.6848223784201
439.6714065962992
439.6568711137738
439.6336001391514
439.61421709719605
439.60516423531834
439.577432920698
439.5691024517869
439.5546606075155
439.54227116608513
439.5258290399319
439.48774753604954
439.4841165185975
439.4540622602066
439.4472785274273
439.431109401688
439.4022939584338
439.38588646779345
439.35893082672527
439.353382768777
439.3365630510314
439.2930060701411
439.2925820374953
439.27231498448316
439.2506366137969
439.220177680138
439.2020644182732
439.19235709186006
439.1890057467415
439.16942543770483
439.1587468869138
439.1386493817162
439.13107676814616
439.11998532293063
439.09283093483435
439.0747533794329
439.05778785588865
439.02199601139944
439.0130990440957
439.0092212298752
439.0008356611451
438.98005230299646
438.9638938720795
438.93954595259333
438.92948764084684
438.9103586648443
438.8829802563152
438.86889878271865
438.8432103840354
438.8369751046812
438.8084924951309
438.80186495511066
438.7967277393587
438.7673638705971
438.7489160191516
438.74020853998303
438.7287869524419
438.7138088357216
438.7086004209073
438.67881369440437
438.63950060660744
438.633368761991
438.61619959691427
438.5997562048402
438.57886437934627
438.5628196335931
438.5181614835118
438.5045340218964
438.49954275416974
438.4884129954393
438.4634258098748
438.4463368121047
438.4387032091603
438.42261903057755
438.4137798966761
438.40356096040637
438.38802506958564
438.36930909553524
438.3618835570193
438.3511761550164
438.32119322359034
438.2933293495576
438.28662154681933
438.25436335810355
438.23905915793176
438.23084033235347
438.20765401180046
438.17799159159404
438.1637179906947
438.1395893365729
438.13207355868536
438.12342561617504
438.0891861928681
438.06910520441454
438.0638412391561
438.0285594366158
438.0221562437485
438.00626929835624
437.98615528956606
437.95690961149074
437.9404660632508
437.9129375648534
437.9095767512834
437.89708772246
437.8871068316571
437.8717979281447
437.8512926576568
437.8394526739461
437.8258560029029
437.80768370571354
437.789274776012
437.75897707312186
437.7426233605248
437.72997022733955
437.72277354838377
437.71070577662306
437.6909459399466
437.68453272628204
437.65392875140225
437.63612587048146
437.6191320591257
437.59901635270256
437.59199914109615
437.5810040822897
437.55614794714063
437.54464674475383
437.52094934200886
437.4916275043362
437.4838862442313
437.45593674363283
437.4505728925944
437.4339830739147
437.4028686388791
437.38511550324756
437.37190795450596
437.3531903288439
437.3306376126838
437.3053332656136
437.2895057999996
437.2792603300194
437.26170999966087
437.25058067607813
437.2368636674214
437.1989676124206
437.17664302249165
437.16423041823776
437.15810055329564
437.1416968971759
437.11713942810985
437.0867279323858
437.0691111871158
437.05615791641674
437.04692130340226
437.0366711127964
437.0123010887886
436.9914160143599
436.967039769311
436.96120807118456
436.93530368027814
436.9261730125813
436.91165783953664
436.88733329216427
436.8808219091535
436.840914689794
436.83298209137183
436.81853080692014
436.8054521462461
436.78822118504917
436.7835040577232
436.7660424839166
436.7501768784595
436.73876143577695
436.71510334051806
436.7065507744154
436.6951801174793
436.6663486935155
436.65445516061914
436.64425890412906
436.6131839916736
436.6027548855394
436.5965187775677
436.56244676507663
436.54884864306075
436.53482961319986
436.51651738510634
436.50159237754013
436.48181282157447
436.4574508653739
436.4530950588031
436.4331800293508
436.4024263788595
436.3855207081322
436.36092526915445
436.3534089584823
436.3406929845422
436.3215862636052
436.3153899110363
436.28904804074466
436.27134882523444
436.2553458246647
436.24035256272566
436.2027308519852
436.1869905291898
436.17679583166864
436.1681181732742
436.15598160530226
436.130821961395
436.1250059422067
436.11744534420757
436.0953190304079
436.0870547734273
436.0527103828703
436.0485670443508
436.0236908050921
436.0199156696651
435.99654742903084
435.9759247696534
435.9526607875432
435.93529822577784
435.92393023604075
435.9105933053651
435.8845025099472
435.87730953878946
435.87487650574565
435.8451665167202
435.8244878145503
435.8073317385236
435.78906410539736
435.75856959082074
435.7526018758605
435.74016713026555
435.72446308151524
435.70991460854657
435.6997726627556
435.6876544738859
435.65656137037956
435.6364646683616
435.62773631435886
435.6153471239142
435.6042165539234
435.58732574966297
435.5703839439191
435.54815927422754
435.5255943157726
435.49639975175455
435.489042207943
435.48006264220857
435.4669290400674
435.45898112037605
435.4380603566073
435.4214795269989
435.41123255666855
435.38907454853
435.3625229750704
435.334706882006
435.323866027348
435.29791864021274
435.2962545816649
435.26324479271807
435.25266406805616
435.2371354054076
435.2322804047433
435.220068622432
435.1926784586336
435.1829843844263
435.1641725090045
435.1357388469725
435.1282808060382
435.1025620867228
435.09366569899566
435.0774497415026
435.05881433288954
435.0394887134844
435.0130569661367
435.00071326251094
434.98586566466025
434.98105738197404
434.9684735908416
434.95000572574776
434.9339061865694
434.9216094365654
434.9057778278827
434.8947821354399
434.87452720375165
434.85697034727735
434.83049535992626
434.81176417233706
434.7817006044269
434.7729102588776
434.763554654468
434.7447330192084
434.7061311876743
434.67999986341454
434.66731627195065
434.6456065706414
434.6363691631952
434.6064906309254
434.6015490964235
434.5871386987392
434.56444798116536
434.54983777393954
434.53904599927074
434.53329516077184
434.528982531177
434.512256144453
434.5019434659512
434.48781814526495
434.4611941635337
434.45286693130856
434.4306120825799
434.42220336572416
434.41026211938515
434.4021216010504
434.3865713642355
434.3536933137773
434.34679994429456
434.32411016771425
434.30071957237294
434.2912639411046
434.27608828587745
434.2577301935999
434.24730001398416
434.22317587275114
434.20290388690677
434.1877744178839
434.1739722557579
434.16603535213187
434.1333891012095
434.119976621024
434.09169687101144
434.0762364990798
434.04853089912046
434.0319000280962
434.0153724410592
433.999677833982
433.98985730992035
433.98149231219816
433.96774618038376
433.9557905387201
433.9475315349192
433.92591244682404
433.8964888606609
433.8833398546902
433.860966860708
433.8457455575788
433.8364457596022
433.82440396216685
433.81050970098977
433.79082915683335
433.77908159633347
433.76141082448464
433.741769612121
433.71887609784056
433.71055768115866
433.6938740135924
433.68467421062076
433.6661935176701
433.64153670632595
433.60671087412476
433.59380479382247
433.5877189988327
433.57127467411624
433.5662601695244
433.54002544698295
433.52610339087346
433.51481120394163
433.49836030348047
433.474283237685
433.45908154172633
433.4376793757309
433.423059374231
433.4072448366668
433.3865989244763
433.38015386399235
433.35174001393517
433.33098474872696
433.32072853475665
433.3006281568256
433.28809511662615
433.2837831852511
433.25894293201884
433.2424571933302
433.23748549331424
433.22050335716625
433.19759306408935
433.19164744714465
433.16930585302697
433.1405141314453
433.13291106184863
433.1176249802115
433.1101452921041
433.0843969742794
433.0710040655709
433.05831469091106
433.0568274027628
433.0269611652866
432.98980209932745
432.97621797004103
432.95432824589506
432.95249888616047
432.9398013788852
432.91576092863363
432.90146125988707
432.888048011981
432.8710127358994
432.8558717626462
432.8493166382998
432.82994922763766
432.8029819000362
432.7842616583086
432.771326338261
432.7689899808179
432.7567813414238
432.72515674401257
432.72194611688
432.70603630818687
432.7016185407837
432.6846567566677
432.65944710177615
432.64218272527575
432.63855677773165
432.6231289220476
432.6176103912405
432.6007206714853
432.59365094480404
432.5620448992003
432.53431166260475
432.5186845275219
432.4942242889778
432.46058006555546
432.4549926823776
432.4229616966071
432.4117173587838
432.39862784879756
432.3854308422679
432.37127123297057
432.35083710637707
432.32972916602597
432.32152739489317
432.3119615289083
432.2958544924743
432.2852769172405
432.2587414264071
432.2431384770463
432.2294108952038
432.21051644251884
432.19930515269385
432.18971241836874
432.17826981217064
432.1570789096719
432.1468586853451
432.11621662008
432.1001356872286
432.08723118009414
432.0708949185001
432.0539528778657
432.0336226952597
432.02942873624613
432.0059933946216
431.9983586534194
431.9717755198867
431.9646313946403
431.93722960641577
431.9170677475138
431.9116683289661
431.87200327089676
431.86191159700877
431.85308846037844
431.8459051260762
431.8215138199081
431.80815626389824
431.7935813341034
431.773646007015
431.77213530270177
431.74491881566314
431.7373428664053
431.7168823175901
431.7060488389978
431.69518992536575
431.6882485815995
431.65257058296146
431.64091317637633
431.62923393436057
431.6223845515051
431.60623389746144
431.5922578426517
431.5734437614815
431.55021040881354
431.53516482885993
431.51746189869374
431.51336490092626
431.49688963923643
431.4872064066448
431.47877223075784
431.43777034687906
431.4196130135897
431.41754921971983
431.38620017883636
431.3830114145391
431.36233640049346
431.34610399616065
431.33319491333083
431.31600306766995
431.31125653620717
431.2752566187846
431.2635835615885
431.24998641358746
431.2326100925059
431.2258348393182
431.20308125929927
431.18192333044266
431.16787084429086
431.1572773148805
431.1444675910337
431.13725227093033
431.121417665125
431.0884563239162
431.0762206138941
431.06453795212303
431.05232198594166
431.05090112691516
431.02526012437363
431.0086431238271
430.9907081103808
430.9830953347915
430.95429712667345
430.94632980223224
430.9267254719392
430.9050810594875
430.8958362223832
430.8681094678398
430.8555757933588
430.8495957833218
430.84170612707135
430.8183733941624
430.81265361815053
430.7894502900918
430.77768830432035
430.75785911674296
430.7448390779968
430.73149303661125
430.7157055806748
430.6932453451691
430.68378927564015
430.65975181047816
430.6376841143265
430.62624588938405
430.59159122019537
430.5802441155745
430.56061075412765
430.5492066529125
430.5470777828107
430.507409623917
430.50435434068027
430.49339844680867
430.4747826386128
430.4576467143082
430.4455213792536
430.42602650746807
430.4070836281585
430.4036456227233
430.3750337416667
430.367205481172
430.35604008146646
430.3393381000124
430.3263394893308
430.31395809596347
430.2904034520424
430.27882053664024
430.26331973415336
430.25483682323693
430.2297689055645
430.2224899914007
430.19298580752314
430.18233747646775
430.1666008321533
430.1573846575166
430.1517044172846
430.12624756638303
430.10611331837293
430.09716739548435
430.08999209310576
430.06777508363825
430.0591932712165
430.03855037602415
430.009378217954
429.99393938368377
429.9777169592714
429.9733951465869
429.95525602867525
429.9491608161207
429.92877868074845
429.90932170643174
429.89389097349857
429.8648548517185
429.8562833726685
429.841657463212
429.82652193660743
429.8180166197296
429.795548748406
429.77875909254556
429.758286134055
429.7409207439995
429.72939288225535
429.70994473647585
429.6935183869114
429.6867479086693
429.6672643828028
429.64222962832014
429.62709163055655
429.6204973746119
429.6140048583422
429.56782349553583
429.55976975822756
429.53909340257235
429.52971728502575
429.5241752681725
429.4994236410749
429.48170456401766
429.4693341181373
429.4633988601603
429.4386458600783
429.4299626500957
429.40518779603195
429.3890044968608
429.3769290154701
429.34142397771615
429.3336009392839
429.3248737211983
429.29253124298623
429.2765404686174
429.27110241745487
429.23825436982804
429.23745976658597
429.2149328324705
429.20522684044573
429.1844112830798
429.1811018046768
429.1678583508784
429.1528807461543
429.14166365905675
429.1278380393156
429.11839125624005
429.09510691336914
429.0679424555573
429.0499188632222
429.04892382730424
429.02573299700697
429.01556018556425
428.9903175893671
428.98940769281194
428.9692261475063
428.9624847996376
428.940262439203
428.9174712188126
428.887625910115
428.8740528147228
428.87206221974424
428.84352321844733
428.82905622489284
428.81379877633884
428.7991486599777
428.7955045915083
428.7836036824409
428.76992128097504
428.7420234079081
428.73007379605934
428.7226475799758
428.6981498118171
428.67716922868385
428.67395309063477
428.65210251210345
428.6410335190955
428.63333012882896
428.6045656408368
428.5954452866283
428.58581739324654
428.5714350840564
428.5588257067594
428.5364107714038
428.5292052403226
428.5171039996221
428.4933785429252
428.47878888044846
428.4619779618566
428.4504708219842
428.4210198715408
428.41127714453944
428.38405645770484
428.37708843304034
428.3636147113999
428.3451619618238
428.3416477483272
428.3263894239898
428.31181426346586
428.2965824955377
428.271965587406
428.25691229828874
428.2499853524432
428.22545890062105
428.21900214187167
428.1999814188637
428.1872865107456
428.16426104206977
428.15377937855476
428.14681205402644
428.13098235207497
428.0991105778686
428.0959108605135
428.0813833197642
428.0789750565933
428.04376863731
428.03645047848715
428.0221153912971
427.99068941755854
427.9853298247905
427.9780050912513
427.9577625351535
427.9443798091169
427.92938239227345
427.9252749719029
427.9052692404799
427.8834818844207
427.8772469579164
427.8554990944211
427.84237868991875
427.80764771307537
427.7968687204465
427.7794041370009
427.76527024787094
427.7417413108397
427.73487788761304
427.72431791500895
427.6892924511218
427.6731252734039
427.6694646765396
427.6399421698426
427.63063243581973
427.6249906992005
427.6103788710935
427.603611270118
427.57527862092456
427.5601980368424
427.5515008029755
427.53563929519225
427.5293392692157
427.49010615666884
427.4795006289287
427.46225978052036
427.4511083809409
427.44185502095934
427.4238185876726
427.41314813949333
427.3933684882947
427.3864923111793
427.364590484505
427.35430213483727
427.3285378301618
427.3203556688743
427.30259760333547
427.2853995932661
427.2623772464781
427.2546845888257
427.22499859385397
427.2081794241929
427.1928318156791
427.180009904324
427.1736009118308
427.1653428260315
427.1348349141489
427.1322202858137
427.1178005057952
427.1079701232835
427.0862989766031
427.06899324931686
427.0544603068799
427.0494443836806
427.0347575611415
427.0308553861985
427.0014937508364
426.99107753589374
426.97409392818076
426.9543776901434
426.941658202832
426.91506422914995
426.91013541560676
426.9047911734159
426.8928145647434
426.8772223513507
426.8571221786149
426.85239943524067
426.82215456231097
426.8142400240904
426.79567286619977
426.78048444642616
426.7763533564869
426.76328898934315
426.7504897477432
426.7337607867555
426.7176594916906
426.6953974022036
426.67732570848574
426.66272340711123
426.65878804141994
426.6445900903057
426.6221238304453
426.5950234286062
426.5786455597275
426.5694772341195
426.5640336957363
426.5544114503186
426.53906632428783
426.52262329414
426.51086020585564
426.5020757960597
426.48089507387795
426.4718587703269
426.4611184881892
426.4253596922796
426.4070369523476
426.4015866482112
426.3925363039205
426.3747251464575
426.3427175968943
426.33166069202997
426.3252812596048
426.3137079632814
426.28482117413694
426.28410517189013
426.2720185148782
426.23326452282186
426.2143229455243
426.19877704984617
426.19006836219427
426.18696334607
426.1608686473097
426.1553825625456
426.14073185932483
426.132080224066
426.12138592938055
426.09985668592986
426.07926974959383
426.0645402821224
426.0612440254599
426.0359859225586
426.0172963248837
426.0072991363566
426.00096312063084
425.9864636962213
425.96465888391043
425.9405937346209
425.9174201055755
425.9098330929654
425.88565564362426
425.86416257551497
425.844361661116
425.83637458987846
425.82200281081487
425.81527644768835
425.8094445378944
425.78806760284607
425.75493128393083
425.74849594748287
425.7343667801113
425.7245317284637
425.70678149623996
425.6894656740828
425.67391727615006
425.65757572987377
425.6283263370813
425.62471423308455
425.61824399146195
425.599848720708
425.58650477537753
425.55956308156857
425.55566347295286
425.5390982751226
425.5186294058427
425.5139311833669
425.5111073282707
425.47125623306425
425.4656575842968
425.44462862898996
425.4295287263765
425.40855794595024
425.3912978629981
425.387588973804
425.36916663575767
425.3482823066158
425.3461374033426
425.3238006882862
425.2997738188938
425.29506712979645
425.27903761113305
425.26729678328326
425.26200088330654
425.2392407755664
425.2241752570803
425.2145729072508
425.2076139761638
425.19179661367366
425.1755116358789
425.15994483961475
425.139832581963
425.129073384445
425.11200598142426
425.08108944425635
425.0751886649685
425.06688638669493
425.06316197287333
425.02322067981146
425.01508399525534
425.0031350551444
424.9942185329201
424.98132455216256
424.97018717310107
424.95348970862176
424.9325948793078
424.9162204477583
424.9055360771908
424.8897549847184
424.87044758638285
424.8541839096184
424.8493703825652
424.835544430643
424.8173093977241
424.81029186060255
424.79441976674497
424.7668028261682
424.75399453617314
424.7437731369587
424.72485778431866
424.7096162104837
424.68692924162406
424.67979013509506
424.6630121323333
424.6364075184058
424.62009368352665
424.60604253690855
424.5941507819845
424.57705499470643
424.5668221484033
424.53552487729746
424.5347926598249
424.5289298236051
424.51753729043617
424.5077733504963
424.49230365656865
424.48123720667377
424.47416879932905
424.4506355280266
424.4379117140037
424.4077919419092
424.3969204992448
424.388400826407
424.3682345714104
424.3540564761945
424.34394475713833
424.3228993394871
424.3065655979014
424.29806478598505
424.27988440462224
424.27406627842424
424.2270227033248
424.22485519113764
424.2199408732245
424.2118259387241
424.1970518121812
424.17977083719893
424.16081895514037
424.1485981378544
424.14489607877675
424.1288112255103
424.11106868137284
424.1043628523034
424.0756986714302
424.05685913199534
424.04418759896913
424.02999650348727
424.01823584947897
423.9948033883149
423.9747601696614
423.9710325292381
423.95230679323794
423.93257840000683
423.92190579420264
423.8971439784195
423.89072487884545
423.87427955187223
423.8565715346227
423.84131998728554
423.8297626715187
423.8073959332221
423.80055479788547
423.7835443511493
423.7615166059315
423.7586491344585
423.7394271116935
423.7314228303702
423.70602649541826
423.68482056221154
423.67083996692617
423.65999304233253
423.6427426770787
423.63719384662835
423.6264508687494
423.62128661374487
423.5973018355871
423.5825422433941
423.56046156944984
423.55771100121274
423.52795288422277
423.5091501448939
423.50028209366627
423.4903081537641
423.47868573395266
423.4587503670642
423.44145855275667
423.4350398544035
423.41672744211036
423.4093039340694
423.38174972572534
423.3760109410781
423.3585751889532
423.3309990291524
423.32021986342653
423.31217520360275
423.30761690185136
423.2961979857038
423.2863613357802
423.2837620831836
423.26013208417095
423.24067303222307
423.22715328625696
423.21552372340886
423.20780484819596
423.1738095644939
423.16915137780177
423.14840230526966
423.1311244939696
423.1147206438613
423.0904308337807
423.07697396212666
423.059200534842
423.04688945601225
423.03062910709656
423.0211144292914
422.99867657501983
422.9928951076972
422.98391633908483
422.9585128404704
422.9519259700509
422.94276397452825
422.9278463117131
422.9053129804285
422.8969490163001
422.87232798982075
422.8670550716287
422.8525414623604
422.82997445299435
422.81798443714945
422.804367600717
422.789963666382
422.7766371089393
422.7621462181773
422.74803769806107
422.7442075989025
422.73362727366947
422.69353518970024
422.68691911411395
422.6688043164695
422.655649568245
422.64981062683546
422.6392936500243
422.61246060279615
422.5986669937258
422.5905983118997
422.5672598222001
422.5628103989706
422.54667895369215
422.52949678329963
422.51296710217315
422.49358643034947
422.4810557506055
422.47072870574
422.4452185742919
422.43438020830644
422.4155523230732
422.3976372031032
422.38773255161885
422.37629181393686
422.35464999047525
422.3365868375701
422.32477271583343
422.3087085687886
422.296336625652
422.28370508134674
422.26619564458144
422.25362899422083
422.2416901604348
422.22676209482466
422.20954267940635
422.1817911799712
422.171951183102
422.16067665242946
422.1595946252479
422.13957956600854
422.1176879721015
422.1010431423256
422.07512060437506
422.0728268562032
422.05205211219965
422.04670756633095
422.03282639934434
422.0077210085771
421.9986058689218
421.9878986411173
421.97273604072376
421.95373130154724
421.9497494832562
421.93551353446844
421.92351596884504
421.90431223238113
421.89500741653836
421.8842328110749
421.86668069463104
421.85207453025316
421.8459803586244
421.83905640845086
421.80543206673207
421.7874217560097
421.7676703837443
421.76145350272265
421.7498012165651
421.73532380048937
421.72066487471244
421.7023349117539
421.68514645113675
421.6696830426085
421.65973073388375
421.64180818122685
421.6293026614037
421.6230444748622
421.6028378610941
421.5805419156411
421.567589851025
421.56305307796515
421.54465539187214
421.5352327663205
421.52694756641444
421.5021099670079
421.48996311343774
421.46571913154565
421.4534934782405
421.44244491006754
421.4351479424045
421.41285682150084
421.40353086790816
421.3817412802445
421.3695931625129
421.36214151650324
421.344962886809
421.33978914359454
421.3209076741199
421.2931249654083
421.27521462772137
421.2696591591709
421.24570610418175
421.23978491215297
421.231639154157
421.21929556872976
421.2065276933534
421.1883269170558
421.1630965205055
421.1535719000977
421.1355551409764
421.1273447901479
421.10040477337185
421.0849319194443
421.07196543859527
421.05596128197135
421.0542019537293
421.0379117122644
421.0270914684879
421.0153563778031
420.9897529337579
420.9754836913744
420.96906073781605
420.945388161195
420.93941145640025
420.92478351264714
420.91556127808303
420.89385427020073
420.88774870063
420.86447873355024
420.84204074314437
420.8350349276063
420.82606076952135
420.80178440581113
420.788408357803
420.76832896183555
420.7581596091869
420.75551295779167
420.74429585203035
420.70399409890314
420.6921024781801
420.6825353177194
420.68152206434735
420.65959062645265
420.65600089268383
420.6373710356923
420.6228593148946
420.6078448842491
420.5944368265823
420.58205687312665
420.5720727395532
420.56214045271037
420.5320540829477
420.5133610501203
420.50422652040703
420.48400320336117
420.4684972140414
420.45320021127293
420.4422860168297
420.437329241564
420.4207434803431
420.40668497268985
420.3980576196495
420.38115463384236
420.37650427200117
420.35372568111825
420.3353170471155
420.33105671537834
420.3128605356459
420.30574271957545
420.27714327707787
420.25421903741477
420.24465050988346
420.23390435902235
420.2148979677311
420.20964095631786
420.19077336213263
420.1809406243098
420.17014909600823
420.16063665616633
420.1373063145496
420.12910914310885
420.1060966347406
420.09215902541223
420.084448369099
420.0678733242283
420.0490854026196
420.0319479341007
420.02670400191613
420.0164668620965
420.00210561381533
419.9852780254777
419.9596599255572
419.9466767540681
419.9337324060112
419.9304791575219
419.90716395837575
419.89990795953537
419.86889941218857
419.8542812026661
419.84218252101294
419.8279961635997
419.81900515167985
419.80257725538155
419.79200827554587
419.76856525359375
419.7621863359228
419.73297804583996
419.7227534934279
419.7122812409975
419.6972852331959
419.6940652991962
419.6766882854805
419.66536812556524
419.65021382990744
419.6279385816945
419.61228115340793
419.60347993947823
419.5847241496923
419.5775931426623
419.5752077534965
419.5648678618855
419.5523199057716
419.52947436024544
419.5129376067821
419.4998071584438
419.4973553030822
419.48052899654436
419.4673746868557
419.4495465652675
419.43885964123
419.42895390501366
419.4136753231818
419.39763863202984
419.38537371698084
419.3662114776678
419.34477277492743
419.3394317131375
419.3338471200829
419.31888594264626
419.29797328835485
419.2891029747201
419.28275846135153
419.2644680970031
419.2504133523058
419.2301074590006
419.2225172387195
419.20405653752084
419.19404264598285
419.1844356441887
419.17298764313415
419.16099005028224
419.1387899961325
419.11098443408287
419.0998124986301
419.0896197367372
419.07246500808793
419.05194842990784
419.0402886718126
419.0260951027929
419.0018663247436
418.9978203653157
418.9921398500783
418.9748412334614
418.94661379192206
418.93025175924225
418.9185826259989
418.8986389019179
418.8900640555403
418.8824475454212
418.8600806930186
418.84393017573115
418.8321219248976
418.8255776016156
418.8105743817626
418.80246960349643
418.7922927032055
418.7663789896656
418.74791896361023
418.7390576776946
418.7241615239352
418.71732286296003
418.70061008996163
418.6858241269889
418.67837839331105
418.661455981846
418.6352328147149
418.6245971561504
418.6138494235202
418.5952242750383
418.58423032084926
418.5793051787466
418.5637523793234
418.54553504234065
418.5258405377161
418.51680280315014
418.51359527354947
418.49073803316037
418.48265646338376
418.46390662021327
418.45792285599055
418.4434108960317
418.4369952586905
418.4200132961914
418.4013977669335
418.3754005896021
418.34777996396235
418.34329020348866
418.33509259720927
418.32930878998417
418.3123740541113
418.2850433090731
418.271584349209
418.2418621018867
418.2231384714504
418.2168974880442
418.20205093787206
418.198776852925
418.1834791709951
418.15752530144516
418.1553966187125
418.1413585363143
418.1298276689128
418.11600917576334
418.09715911296473
418.0813437395951
418.06204910187626
418.05238271567845
418.04391816349903
418.02147032435954
418.01038603330215
417.9945761898069
417.98318413916235
417.9649919664737
417.95779970181826
417.9322847910502
417.9230099092003
417.90668448718
417.8971853170205
417.88563885588144
417.86716503868604
417.8601029777752
417.8487882695519
417.8326726074998
417.8237184316526
417.81584451920793
417.805091531993
417.7962661271508
417.7781294230766
417.7545728719074
417.74673407317766
417.72394565784253
417.7200900402534
417.7026608156342
417.6767334162462
417.6642768335651
417.66223170131684
417.65944183475807
417.6325665864915
417.61708604977565
417.60708890218694
417.5874483774044
417.57904049488013
417.5545100965244
417.55192613781503
417.5362724216639
417.51595769647787
417.5029521026585
417.4891981265155
417.4743772849649
417.4718446917466
417.4578712614802
417.4516698376374
417.4257311128004
417.41193055208976
417.4022066260477
417.3765216131413
417.36696460684976
417.3339864371267
417.33170115454107
417.3150897449712
417.3041357371008
417.3000753319181
417.2896684971437
417.2701531227797
417.2590439139322
417.24896742349597
417.22681176314353
417.22566733636995
417.1976409847806
417.1890743486434
417.1818247063893
417.1773811242385
417.1510527200721
417.13504313604733
417.12454724575315
417.1077010371904
417.09921984389484
417.0805495452626
417.0597128404193
417.0501442136955
417.0316188362815
417.0216426353325
417.00813746609504
416.99052867914696
416.9823812378888
416.9767124736054
416.9492320658956
416.9399775702715
416.9285122092278
416.9160580411037
416.90703738293405
416.8855614409451
416.87186291455373
416.85203862216076
416.83955082845085
416.82566444976925
416.8042199221377
416.7940204993397
416.789478836113
416.7698206466301
416.7679950881375
416.74735620252824
416.74632390688913
416.72301042950886
416.69974985011504
416.6935765999
416.68867696159896
416.6600988612523
416.6481365149988
416.6459034099491
416.63035274079385
416.61341128240656
416.5970229056473
416.58877346479386
416.57665416129953
416.5574289315042
416.5346625460071
416.52679412961373
416.5051383096478
416.496343724077
416.49090419424675
416.4659566834678
416.4573961812899
416.45482018426964
416.4323796440294
416.42490897965723
416.4034165165839
416.38999518819287
416.3758046066209
416.36413451454547
416.3398374506698
416.3302388657674
416.3222169729783
416.30086543324694
416.2892146996967
416.2743565113997
416.24436951468937
416.24298798389754
416.23986414412104
416.22261619824326
416.2017278713868
416.1936393203705
416.18306673599625
416.1741481155487
416.16188725593037
416.1520037763639
416.12789769280306
416.1012188545173
416.0986005271262
416.0752313774526
416.060975521295
416.05041277115794
416.0360439612254
416.01514278245304
416.0044820592104
415.99879799059113
415.98023994206443
415.9558586195072
415.95046862317975
415.93794719979127
415.9318671997177
415.91315395232044
415.8932820398627
415.8688892186681
415.8573564311576
415.8555098704301
415.85291974647583
415.8400232305383
415.8162660874901
415.7990248765055
415.7874469507462
415.7824459183165
415.766259260576
415.75793166920715
415.74267864521266
415.7189102491446
415.70675547846264
415.7051148028237
415.68785815556333
415.68372018731856
415.6402515309637
415.6352972877216
415.61671114483283
415.60454531955577
415.59323224922457
415.5780716984198
415.5654164615618
415.5627977235169
415.5578623799072
415.53305134298887
415.52043495312574
415.49479990230134
415.4836971648945
415.4755040061331
415.462432478715
415.431659571311
415.42977224935646
415.4139770912634
415.4039294915105
415.3982024419772
415.39215403556403
415.38847677356284
415.36552672874166
415.35271138959445
415.33108762792574
415.3155419201999
415.2940590524971
415.2826553712011
415.2723906464515
415.25393612285916
415.24073757450435
415.22323667689716
415.20527714880035
415.1969882501771
415.1917311118769
415.17261368382606
415.16720199202683
415.1411884052978
415.1345690095561
415.1212313834681
415.1076852690924
415.0861356242766
415.07045828251097
415.0555500929905
415.0496196920938
415.0252122706967
415.0215121711255
415.00898000030907
415.0064942058773
414.9795370699331
414.96457131115955
414.95886974605367
414.9467815954026
414.9253007031718
414.90611695700056
414.89015751875365
414.8855175282979
414.866950023253
414.8606234564304
414.8401529137576
414.8278727668085
414.81380525046694
414.7923798117378
414.7762801407078
414.76194764926237
414.7490765208957
414.73663994298744
414.71536010280136
414.71189767285244
414.69376546188386
414.69068228786034
414.6801806774183
414.66243802576423
414.65191195265976
414.6439780101085
414.636566268737
414.6226570283577
414.6036185950196
414.59457803008667
414.58117083955716
414.56745181934895
414.5498667316389
414.5447977661947
414.5272891390771
414.52604999171206
414.506504236836
414.4948372601982
414.47445413193805
414.470478837264
414.43993134877405
414.4254453525156
414.4092365678178
414.4071674008387
414.3766856098472
414.368029069585
414.3599247247087
414.3505115447434
414.327836889122
414.31858741878074
414.31224115292036
414.2911453460556
414.28507610266524
414.2642464209634
414.2454318631131
414.23633071299855
414.22109704023796
414.1990587006583
414.1819004733615
414.17024060113954
414.1586574327088
414.13431686503674
414.1245701420328
414.120519051462
414.11164524980916
414.1029191230709
414.0819655710063
414.0662788576855
414.05474312562694
414.04843178094205
414.0345271571015
414.0249679952872
414.00386165824
413.99111989102363
413.9862710851187
413.95457283862766
413.9506283141349
413.9480920786187
413.92445569693194
413.9017999240968
413.8898853149427
413.87941175172443
413.86928645835826
413.84934768393066
413.8447798243001
413.83495948207667
413.8156917713576
413.79850214800587
413.7734863934639
413.7610476546263
413.75825039288486
413.7311579619727
413.7272547119181
413.71440821743226
413.7021276315269
413.6855481403177
413.6470590855834
413.63820536918814
413.63338629454745
413.6263053226072
413.6124966977218
413.6091779919351
413.58684504226267
413.569783165629
413.5504483355103
413.5313562510339
413.5207117882154
413.51440377202465
413.50561625222326
413.49755073418555
413.47790249462383
413.4710675614296
413.45037654887085
413.4450254632755
413.4389971889156
413.42161618228306
413.40908719649497
413.40788727121054
413.38983489605664
413.3741319971177
413.3669099200948
413.35516284038266
413.33977033463754
413.3253889687479
413.3065911257811
413.2896888237524
413.2696404002162
413.2617748211733
413.2568426021811
413.2346384194067
413.21549129412324
413.2037824335403
413.18609910022036
413.17049710693857
413.1498650299691
413.14221468891657
413.1331959370043
413.12257294565404
413.1179890015877
413.09223524683
413.08772101366543
413.0825793089565
413.0538530150904
413.0435597968034
413.0266438671769
413.0242340300315
413.00510328773396
412.9984278202723
412.98632190598573
412.9669387205438
412.96134511851363
412.94091838730503
412.9337630500904
412.9113090497053
412.89977407622905
412.8756917248836
412.8683189455939
412.85897728879786
412.8403966483323
412.83157510689426
412.8200475054321
412.80472456688375
412.78381933062775
412.777030101191
412.7591524259088
412.74780376552434
412.7385100552361
412.73625197052047
412.7223731162176
412.69816089781574
412.6956653269293
412.6763445857521
412.66056107736716
412.6395434820314
412.62175688107044
412.6133464012246
412.60906504749255
412.591257517102
412.5726222979805
412.5715507216411
412.5541111715196
412.5430759236853
412.52405842342864
412.5171989172145
412.5070446285745
412.499254825366
412.4880912690641
412.46707260184894
412.4600251533305
412.45525095192323
412.4379952809422
412.4172618755533
412.41276213830025
412.398682140058
412.3930374784808
412.3697913698405
412.3612651059033
412.3400985512032
412.3160757672047
412.3003825336007
412.2785078496465
412.26240911392966
412.23996508563494
412.23018274811096
412.22429677051406
412.21053047340456
412.204943728028
412.20298446043824
412.1948436860756
412.1743400459758
412.15633610289115
412.1352882767268
412.1163740374519
412.10365021928635
412.0953609969273
412.0760995327051
412.052962342779
412.05192136787366
412.03867167894396
412.03447886593636
412.01786189474245
412.010308331743
411.99862395388476
411.98382315041204
411.96756168300436
411.9388372975307
411.9234621510661
411.9143794646968
411.9015783198891
411.89332444962434
411.87072100977764
411.85306434864367
411.83781316135406
411.82559691762856
411.8140862590859
411.80428656516665
411.7836820492487
411.77892425411534
411.771104695853
411.7668518247152
411.7374869583284
411.7333582817091
411.72393547484035
411.71926294827784
411.71014279177695
411.7051918439616
411.6877082362659
411.65642669777174
411.6345327258403
411.63285375435765
411.6035053922468
411.5941029129154
411.58597135608136
411.5658038593347
411.55607995108045
411.55246600448766
411.5407795488377
411.51808634815416
411.50865492304877
411.4868900245373
411.4687582127799
411.45518187072145
411.45073248268994
411.4345234869211
411.4178569563263
411.4120294087661
411.40429267485314
411.39441018187523
411.373650517192
411.3621544266482
411.35247683188
411.3358899314706
411.3231841996021
411.30842641739247
411.2967470181779
411.292930388661
411.2811774314774
411.26898988848626
411.2470213280116
411.2284676055891
411.2078417411039
411.1972501199372
411.1920503713469
411.1842065291051
411.15695465024953
411.15034639134495
411.12777687189015
411.1124171496438
411.09198893026286
411.07958702058573
411.0652204708149
411.0595126637279
411.04190230034254
411.0396325712645
411.02790746276946
411.02041109099
411.00037878573943
410.9853134923225
410.97634547345695
410.9594932005145
410.9364105200931
410.93238038129306
410.91794461250714
410.8887427447866
410.8763782723739
410.872417193615
410.85991793044167
410.83142625198167
410.8234817046102
410.81167293645797
410.796104781721
410.78495382464166
410.76454815431674
410.7590495730313
410.74717714817274
410.7357015407693
410.7208234941397
410.7068518308901
410.6837870161428
410.67403443555156
410.67211925636013
410.6588215975828
410.63863373430803
410.6159271064938
410.6048155115844
410.5961448810102
410.5835841781923
410.5737530564603
410.5591507250521
410.54351378569487
410.53650693993666
410.51336821521164
410.49998725316385
410.4843330974613
410.47198365137103
410.4576930365102
410.45140115934896
410.4273480630694
410.42548308035646
410.41779744207145
410.3996522364307
410.39242998541044
410.385793785251
410.3781201792383
410.3593091910793
410.3404828803264
410.3301041233812
410.3217314802751
410.311820035177
410.28857015218506
410.27744265538337
410.2750965323559
410.2671895989325
410.2476032115797
410.2209967007576
410.21102017253475
410.2005154153564
410.18906711184667
410.1765676544883
410.16360144329633
410.14013249216015
410.134631143411
410.10450095852553
410.09525145405905
410.08699320412865
410.0781538396427
410.0591351974368
410.04612130835375
410.0336468671442
410.02094926878647
410.0169836804895
409.99370508205595
409.9811774920489
409.96433284805505
409.9567533800418
409.94631837012827
409.93980759381833
409.9161633936033
409.91295466645937
409.9027073519803
409.894892538773
409.882361664694
409.88101319505864
409.86940964221634
409.83672211655636
409.82645603374334
409.80563388453214
409.80099734399727
409.7961783915439
409.78060190344416
409.7573967036399
409.7434610720662
409.72179136515706
409.7104442666765
409.69663960694004
409.683611507885
409.67291421232295
409.6670169331478
409.64398259026035
409.63149785327107
409.627680602446
409.60491840906604
409.59843306464546
409.58577462202754
409.577147857545
409.5736188839183
409.5495887331856
409.53546271070616
409.5073250682532
409.4987611899515
409.4838646225079
409.46544005457815
409.45731785512993
409.44049625611484
409.4236598719636
409.4101579390194
409.3994312413127
409.39383520725283
409.3820352904441
409.3569562817957
409.3461967385788
409.34190843609065
409.3355947380763
409.32906566485985
409.3267635955015
409.2977583158362
409.2858934052887
409.2754700487669
409.2625621991052
409.25014387791214
409.2250280735013
409.2118177765389
409.17943080763604
409.17071121870214
409.1546040998157
409.145970925272
409.14192092631373
409.1253215560561
409.10816585147495
409.09844699356256
409.08724120906413
409.0669556592639
409.06053958210504
409.04493072083153
409.03517650963636
409.02199469810466
409.0159335109271
409.00354875710156
408.9867579402438
408.97890876930853
408.95927440698375
408.9493694605889
408.9314784104969
408.9306225904826
408.92085255225624
408.9025722110749
408.88905552468896
408.88285948663736
408.8649691010269
408.85178860086376
408.846595586965
408.8121909687704
408.8042125139832
408.78614528122233
408.77078442270175
408.7652467590838
408.75791243716645
408.74538816168496
408.7438969128808
408.72006852900984
408.69682100964866
408.68416268560316
408.67183816250963
408.66659291843655
408.6556308202649
408.6421964472844
408.63069586753636
408.62264584968267
408.6097441276631
408.59845663005626
408.57605369342014
408.57556889510886
408.55280715485526
408.5467566323667
408.5295453494254
408.5025536593485
408.4959523665778
408.4904650995958
408.47075660526
408.44670399005196
408.4382020844697
408.42637348599817
408.4114757817448
408.39168862990755
408.37924406231485
408.373293573398
408.3617105836957
408.33595132588687
408.3308745026747
408.30495758840595
408.30013090861326
408.29149895758337
408.2816587767745
408.2656502212272
408.2517863476715
408.2396309279352
408.23137891933953
408.22149408053826
408.2035990037805
408.194280411981
408.1737296889061
408.16724942515623
408.15351474571105
408.14176762590586
408.12920342815556
408.10564331822343
408.0939594624369
408.0814959591514
408.07231806227276
408.06045547080726
408.0450162712984
408.0397191429203
408.03140465083493
408.01554289857
407.9961152943264
407.9877757495922
407.9703590824611
407.96190072462707
407.94937000574123
407.9395243930404
407.9295197453945
407.9073847334623
407.8989377340794
407.88187364886716
407.8797059516646
407.8736609435388
407.8325597342581
407.8291473407596
407.81194271968275
407.7972420808646
407.7860785108459
407.7746611667297
407.763480918014
407.7441787270111
407.73465912512137
407.73090820199417
407.71590781976255
407.7033376002581
407.69630582168503
407.68548533200766
407.66927367273905
407.65294123386525
407.64608947244744
407.6333317496891
407.62197690346716
407.6093223354049
407.6013424372629
407.5946093603894
407.5690173368599
407.5660521339197
407.5532996145507
407.53517280689937
407.52803163926654
407.5163348556222
407.49028462681036
407.4733266708152
407.47003355313734
407.4570456020898
407.4410013132068
407.4281130989742
407.41222074784355
407.39890611818777
407.38354689588164
407.3703169916724
407.36149104556665
407.35919222305785
407.34881828918947
407.32374567506275
407.31244064776297
407.2951860034474
407.2804157059799
407.2739241340636
407.25968817089176
407.2432702926875
407.229588085274
407.21541158045596
407.2119781120775
407.1959276348339
407.1815685068018
407.15300059072626
407.14258865084065
407.1279893512814
407.1206932433418
407.1091804869083
407.0933030476248
407.0767184101276
407.066383580355
407.0646625968654
407.05438841539825
407.03754469870626
407.02855254059506
407.026088391846
407.0036968085435
406.9963673757082
406.9816001121506
406.95968172116596
406.95350317311863
406.9449945670868
406.94038580333796
406.92953332464657
406.91471847482455
406.89407910527933
406.8862306641037
406.8791102143209
406.8533676063185
406.83396292115384
406.8175938585382
406.8054728455889
406.7895831799172
406.78657474878776
406.7592110008758
406.7379857287575
406.73377971834896
406.729530806301
406.71377253411896
406.7015142438896
406.69247529402
406.6849534074
406.6505041941812
406.6464684538783
406.63658350700587
406.6224601186285
406.61063169803094
406.59894822371524
406.58390556008186
406.571303552481
406.55414959112693
406.5400996955808
406.5315580234281
406.52333436436817
406.51461544477735
406.49995187205576
406.4871027192964
406.4716453028645
406.46959844355365
406.4391957056443
406.43744040358035
406.4281746840958
406.4065068310356
406.39890516686313
406.38587572296854
406.38328960062677
406.35832988682563
406.3434813015431
406.3347091714761
406.32731743633553
406.30729207036956
406.2818379438283
406.27826027212916
406.2662787864278
406.25183952468825
406.22779243168327
406.22188793023275
406.205574430249
406.19699627336416
406.1939356719663
406.17961971131194
406.1626064308877
406.1441832599749
406.1331768523494
406.1269172668486
406.10404961409574
406.0952165293621
406.0872207644718
406.08242747711904
406.0494420952847
406.04171411593956
406.0264595968179
406.02154963067835
406.01516729289256
405.9986854008965
405.99097773036635
405.9862932189152
405.96751739759543
405.95592872868525
405.94882438806934
405.9286116866556
405.9146653670352
405.8976283865143
405.8802349379255
405.859066016491
405.85246262195426
405.8411366184631
405.8383872508434
405.8304483998925
405.81010586478214
405.7836616071725
405.77846574307716
405.77004586771665
405.7483754867849
405.7446352442665
405.7243755145219
405.7189062503188
405.70601101299764
405.69641135321643
405.69337797494825
405.6699900870789
405.6537735592013
405.6424039537433
405.6266998704697
405.6190080203373
405.5950566375762
405.59031013500675
405.57910629043994
405.56868079717907
405.5463930765714
405.53268303863
405.51229677201843
405.50932965033553
405.5057085996076
405.4704056979604
405.46924358351777
405.4583514469958
405.45146775299787
405.44364494678894
405.42507091977006
405.4129669248976
405.3998644383833
405.3787952195912
405.3470720695991
405.343889453857
405.3373667729046
405.3257718425511
405.31783837645514
405.2993340205622
405.2855824086885
405.2826187367603
405.2670020842758
405.25845634605565
405.25345037316487
405.22851272257174
405.2177048790976
405.214843919002
405.18782437991626
405.1782870365351
405.1696628555507
405.1630653171751
405.15152325550304
405.1452169220685
405.1269667265123
405.1045826433349
405.08470487010663
405.0798096528137
405.0715766900379
405.0563754717504
405.0438560438089
405.03504041778655
405.0224030757523
405.0054936338614
404.99501735183435
404.98936642794797
404.97052984591807
404.9610283183708
404.9349673422875
404.9310816841563
404.91687140667165
404.9132256270154
404.90569525506544
404.8787808228351
404.8627806958087
404.8598533427448
404.8419367293204
404.826513358529
404.82031165666046
404.8106194065119
404.7933538975352
404.7780412679148
404.7602029680963
404.7590903966615
404.735839695014
404.7291385648484
404.7074971037445
404.70079659421816
404.69057758405
404.6858891618216
404.6806697218082
404.6677252445364
404.65545688699166
404.63446457868747
404.6201568866233
404.60205504661843
404.59511610082825
404.58232883533776
404.56540896310594
404.5634598876691
404.5543773975778
404.5474949368224
404.5300077208092
404.5148016168393
404.50664928430257
404.486749723483
404.47027061244614
404.453512904256
404.42783883518763
404.42212831885803
404.4135992753677
404.40393611789193
404.3870511941994
404.3801290888082
404.36572138385645
404.35354833138064
404.3435704903716
404.3276869671958
404.2968226079587
404.28307380323434
404.2717592177327
404.25918288660625
404.2555334983226
404.2426589522706
404.22578173512505
404.2144200699478
404.2033571357973
404.1999345017428
404.1796197303755
404.16310288323615
404.148207250009
404.13690109780987
404.1291396829872
404.1211903575039
404.1121028825014
404.0915309928899
404.0788795152538
404.0733935206327
404.0542432208631
404.03713876092866
404.01650085788197
404.008345359215
403.9931589866856
403.9719201325743
403.96022631323694
403.9472215439918
403.93188188435516
403.9208520572882
403.91418875460374
403.9071780728661
403.8938845695238
403.8809339702595
403.86329583736665
403.85601682078084
403.83882068501816
403.8252397546784
403.82299881745473
403.79970456366345
403.7872041818379
403.78454261693906
403.77535753462024
403.7551797658085
403.7443206926487
403.73143230888377
403.7292507009039
403.7052213407203
403.7035346488702
403.6976824725358
403.66874402022745
403.65786551299584
403.65087494693273
403.6308668746834
403.61851230568624
403.61074629958756
403.5966033252272
403.5834559636463
403.57169317363025
403.55837281746483
403.53935853579463
403.5271775294472
403.51686241427467
403.49733903362994
403.4825612453641
403.4679847594365
403.45421091886897
403.43823675449204
403.432066626405
403.41578964902055
403.41433949852853
403.40661832171287
403.4056831135728
403.3648853130658
403.35223189830805
403.3460572662023
403.341087895223
403.3245356363259
403.3100151136149
403.3017817816627
403.28774882976296
403.27619449505585
403.2710950336956
403.24846129373026
403.243907645124
403.2277017168598
403.2184320691757
403.198744359431
403.190809801919
403.17096895537975
403.1494243175412
403.14050399332376
403.116330799506
403.10380473787234
403.09968207943734
403.0836111575007
403.06604632174736
403.06335662073616
403.05432689447883
403.05150964107344
403.04258763926214
403.01389730786184
403.00781435753083
402.9873202890313
402.9669666842127
402.9597880722881
402.9550544178014
402.9331059050278
402.92816883239567
402.92518196961316
402.91531877853566
402.90456586841435
402.89105125915563
402.86768277378314
402.85862566294327
402.85429601611185
402.851702064711
402.841372917884
402.824036158471
402.8136526586445
402.80358232103924
402.77716011329636
402.7627425636948
402.7481084875969
402.7425208946456
402.7227717406928
402.719638216861
402.7046069045528
402.69974106410217
402.6821680492263
402.66544068883496
402.66157708052646
402.63829543073894
402.63447449227357
402.62724794251494
402.6175641577421
402.5971047182663
402.58839348547986
402.57138773966795
402.56003327055157
402.5537814046375
402.525193396662
402.5169249654152
402.5084924775292
402.4952926228658
402.48744415947044
402.4699089221137
402.4572229468826
402.4527571029416
402.44281325499867
402.43889156230796
402.4249542133604
402.4023797715532
402.3980989083277
402.3861892000933
402.371559243844
402.3591098243035
402.33771970742305
402.3324146336966
402.3204374702514
402.306418984997
402.28553919898104
402.2817402118556
402.274751653208
402.258753790132
402.2416924316485
402.2185126508325
402.20555697615134
402.19939724414496
402.19018138554463
402.1644593578556
402.1599661142717
402.1543522891442
402.13344877762813
402.1271290092983
402.1050669249919
402.1015303263208
402.08148503789425
402.07402487037433
402.0534016549912
402.03917714403025
402.0277868299983
402.0081762852235
402.0022698592077
401.9932610563331
401.98748124198545
401.97951954153814
401.9585912015749
401.9425862913182
401.9387009217701
401.9135309424789
401.8971920967981
401.89596089099086
401.8748134116009
401.86360690101134
401.86014405198904
401.85020643656145
401.8268807097473
401.81168577907425
401.8048625089948
401.80108009179116
401.7811877491004
401.767842415704
401.7563514507115
401.7536885952392
401.74116890692045
401.7311260394141
401.7160135302947
401.7017726103492
401.6881134763053
401.6806246452547
401.6751708833574
401.66308598350093
401.6488088815706
401.64518108224377
401.63262644188734
401.61347947132566
401.60181684116714
401.58400669879654
401.56445636101625
401.5572528639677
401.5426434007096
401.5394713769604
401.51886893557753
401.50570169903375
401.49407721301174
401.4892857260956
401.4673173770076
401.4509863375976
401.4430872601118
401.4300484293367
401.42784877938266
401.4065829696127
401.3977063678447
401.38568045872233
401.3760445931983
401.360245285746
401.33782202598115
401.3232282212015
401.31475575097966
401.30564909644016
401.2858772154433
401.2680569142403
401.2636432983539
401.2514611292762
401.2374530256657
401.22859069084217
401.2150520737566
401.19936712723796
401.18849130359837
401.1802303444732
401.16607745373244
401.1572522927846
401.1503898738058
401.12936730404823
401.1098065875576
401.1063315365689
401.09251715152203
401.0774928050665
401.06936049220405
401.05695436730645
401.03701395709123
401.02813191684214
401.0210828812852
401.01411974023915
400.9976900933758
400.9868999047555
400.96612915435395
400.95737561937943
400.94919158637197
400.9373801159723
400.9197577640345
400.9161278900726
400.90838217877206
400.89448151928997
400.88090019362284
400.86728569394194
400.85575180429845
400.851120189446
400.84366980274456
400.8268815985912
400.79449387345704
400.78024585349823
400.76662235871794
400.75695631770554
400.7441622400699
400.73871086731725
400.7261875345678
400.70569627085735
400.7006397797892
400.6856659535682
400.6675758209379
400.65938098936
400.6522139321883
400.6397365804986
400.6154847730756
400.6080170633959
400.59811547512857
400.58351675018645
400.56968347306787
400.55586011802245
400.5479478792246
400.54333934357925
400.5326492711013
400.51615403463813
400.5064713399557
400.4897957103621
400.48495212816
400.46943400930667
400.46302236955063
400.4437321932608
400.4373473906514
400.4200728807391
400.4108392658419
400.3982135440796
400.3868177275035
400.3774067251396
400.3500846124563
400.3465763149198
400.3348092917858
400.3170600582578
400.29816724865805
400.29572938543885
400.28987068088514
400.27789777996225
400.2501595315233
400.2343721156815
400.22194946284145
400.2137240218044
400.20932778037843
400.178380668885
400.1663430949462
400.1501413187211
400.14081975363746
400.1371073988602
400.1250909876526
400.1128621267429
400.10148381791356
400.0968682476972
400.07360708963756
400.05071152422835
400.04085293596637
400.0321525654416
400.0231365185791
400.00612191819283
399.98686125709173
399.98311858512375
399.9709940470587
399.9619023808151
399.94332552882173
399.9346127632541
399.92439507431567
399.9191592346036
399.9173671229922
399.8922485901239
399.8810003541361
399.87216077338326
399.86884097012853
399.85647776945024
399.837659377843
399.82915490907027
399.81293135520895
399.8054017378073
399.7789203926807
399.7727254500572
399.75921453465355
399.741815440401
399.73901176695074
399.7364417356477
399.7257297706788
399.70267873614284
399.6955930228157
399.68829526805547
399.67259690065055
399.6553807065618
399.6463381164632
399.63092561225005
399.6238764424817
399.5938306895874
399.59099546190373
399.5773198429997
399.563769690953
399.5517979279931
399.52959951736005
399.51702549933657
399.51297586863274
399.4971632729549
399.4877955064661
399.485941165868
399.4735969020787
399.4668905462189
399.4521003241381
399.43938252686655
399.4237268848205
399.4072409710306
399.4058795777465
399.3763810809208
399.3657865548759
399.3479529246128
399.3302771480293
399.32025069051747
399.3092992028559
399.30226244997476
399.3007622752519
399.269087730459
399.2616815758025
399.2553846054807
399.2478311025056
399.2407517538101
399.22137506815676
399.1981911039749
399.1954485297497
399.18993696948655
399.1714868687467
399.16612726688095
399.147062757003
399.1412625436791
399.1310390002576
399.12415794020706
399.11776823903404
399.0921458107163
399.0798398932928
399.05945031129886
399.0539313855721
399.0310193654203
399.0241752252345
399.01344816285314
399.0064454236529
398.9982683506192
398.97472105553203
398.9666199782628
398.96162360558714
398.94581082967625
398.92804281117407
398.9199069127713
398.9161967119106
398.89033778961095
398.8789316593803
398.87754443209377
398.86813014842477
398.85776410243915
398.84588691609906
398.8253762823867
398.81798185318115
398.79805697978753
398.78303878325505
398.7658808132723
398.7532523343471
398.74111539578695
398.72313284386394
398.7154738790305
398.70981115535227
398.6965600655851
398.69353202120715
398.6845853408513
398.6759763821615
398.664073701727
398.6615548981344
398.6404606266472
398.6227590162097
398.60946456762616
398.5941995627094
398.5811234964693
398.56297827931473
398.5498233837212
398.54364074308336
398.53402105474737
398.518784264813
398.492924476961
398.48190763486826
398.4677442648553
398.44289902002305
398.43528021981706
398.43448581632265
398.4260409519012
398.4208311361694
398.4153461538734
398.39569873314997
398.3742254592067
398.34969607717994
398.3449439903904
398.3356799957467
398.3204575571699
398.31379371420655
398.2926867385633
398.29220682025016
398.28700657643196
398.26203808467153
398.2523165140646
398.25055760565556
398.2317661599917
398.20695376715474
398.2017380812872
398.1986231772005
398.1744836430616
398.1709731265616
398.1597286184556
398.1306358401014
398.12632165388527
398.11642073517237
398.103660206982
398.0936304139553
398.07542949748785
398.06757144636424
398.06142876867295
398.05215608996843
398.0416728093113
398.0082409938033
398.00469054866005
397.9999930380096
397.9884585083822
397.98177857535313
397.96685344926414
397.96221494975043
397.9414942678432
397.93759939183064
397.91285288276873
397.8891477151637
397.8844569861028
397.8715372054078
397.8674772149964
397.85597640966967
397.8481180161483
397.84720254213624
397.82733552863874
397.8221703915992
397.8124145366798
397.7934369513942
397.7872501810033
397.7718350550108
397.7689130415725
397.7382354273211
397.724086993378
397.715830022112
397.6941370718588
397.6830563395
397.6728261235543
397.66336673405766
397.6440568614885
397.63490437932194
397.6202874400669
397.61916112533413
397.613568979346
397.5946337756723
397.58770791466935
397.57951545411197
397.5638461988761
397.54553156719913
397.5362431857865
397.51989724103134
397.5025799731524
397.48933939545446
397.48148773083625
397.4693458304096
397.46356044484986
397.4564686127513
397.43091567208035
397.4165987281442
397.40683464728465
397.3988322772912
397.3849536704248
397.3782837409804
397.371550757646
397.35995394376573
397.3449615654445
397.33626946383436
397.3311306144406
397.32068016046463
397.29917804460274
397.28908795696356
397.26708064396263
397.2624185026683
397.2402000348397
397.2267362146279
397.2117238333669
397.20626717000613
397.19527721209886
397.1868397678235
397.1773878869894
397.17522633875114
397.1542255176926
397.1449491611631
397.12539795167646
397.1137524270109
397.1075834385131
397.0907231492193
397.0742680309229
397.06214983101796
397.0390601481109
397.0309230350866
397.0257848289249
397.0141376572885
397.0070205729437
396.99302874795615
396.9832527932716
396.97563809386423
396.962845224534
396.9283345309588
396.9139999912896
396.90570638266274
396.9031377881684
396.89227040159113
396.8818432080407
396.86809767293556
396.85668865640787
396.84556924753866
396.83644322150633
396.82355222594657
396.80751930280525
396.80102263172967
396.7846625296562
396.7676289982159
396.75971646268573
396.74834771257434
396.7421422455216
396.72975217187934
396.7208621187826
396.71283377626514
396.70956327573407
396.6950770218587
396.6705255260593
396.6551748479849
396.6527410464572
396.63601560156405
396.63188875089213
396.60690028776776
396.60504892307176
396.59450429335004
396.5840854324407
396.56245954552196
396.5539637543888
396.5374889561152
396.5210621774714
396.51314972645343
396.508334585202
396.49169891346014
396.4844284403732
396.46433120908546
396.44391267497093
396.43912001924866
396.41874385114863
396.4073430783755
396.39450297953783
396.3779386328959
396.3734957727599
396.36075593923107
396.3555395257518
396.34366660525325
396.32868886587954
396.32359349988604
396.30928955977487
396.2943317996295
396.27455101675184
396.26529286697456
396.25556496369927
396.2503734999253
396.2394662938543
396.2286573572585
396.2120774440986
396.20904741069927
396.1961102597804
396.1814819771942
396.16269283740405
396.1609367118295
396.14692774318104
396.1448613169041
396.1409408796309
396.1284801500534
396.10436484090235
396.0968578333552
396.0922677124635
396.0687527216287
396.05743422742705
396.04914440921806
396.02984828266545
396.02580752077256
396.00406511678193
395.9906413914476
395.98044696323285
395.97439937035665
395.9475599031488
395.9361240713797
395.9227688939372
395.9073538471049
395.9032396936197
395.8958773317045
395.8853680881679
395.8606208512712
395.8533178925314
395.8330256052016
395.8264605763301
395.8031502400176
395.79879877752734
395.7888281182472
395.7810508413099
395.7583592022569
395.7461237684566
395.73736001954626
395.72917506146945
395.72258764784954
395.7123123063195
395.6970111584167
395.6817263447033
395.671210163774
395.64882498741093
395.64285467303506
395.626082252721
395.61439989109346
395.6027925707533
395.593812263235
395.5780158317938
395.5705418039299
395.561979391199
395.55250495762806
395.52992186232603
395.517334736876
395.50613350918826
395.49155949605534
395.48759369265514
395.4804542594674
395.46416020537515
395.4569891188931
395.4355881622
395.42628777977654
395.41563136988316
395.39813335897423
395.3858322679933
395.37806181012814
395.37019802238
395.3496601541259
395.3421792833912
395.32712523302666
395.31628527401955
395.31035359346834
395.2964027953999
395.29009993790913
395.28678278135743
395.26660013402426
395.24925532330553
395.24627278029095
395.2282879183868
395.21515004505767
395.2042941952918
395.1901347850635
395.185318765039
395.17039112470815
395.15766087373754
395.14850031639
395.13532311878265
395.12654342789
395.1068293383509
395.0970816829397
395.0876106174333
395.0742628906598
395.0605843801672
395.0566782100819
395.0314801938438
395.0266608024734
395.0193816785322
395.0077767713715
394.99852037869397
394.9742852765437
394.95651206230434
394.9529486619936
394.9450070302351
394.91863527591124
394.8980387874763
394.8842356722857
394.8785539994062
394.8727511021943
394.85476359879203
394.85036439346146
394.8341504545855
394.8115716552244
394.80728795358414
394.80092303303843
394.7812137932649
394.7727970477697
394.76089333675975
394.75751585466867
394.73365966263077
394.7166150615912
394.71104283521504
394.6840657857796
394.6771080342993
394.6707586014208
394.67040972162937
394.65644873047114
394.64455051545235
394.63925973056723
394.62800686390193
394.6115195655321
394.6018386226937
394.59034731042715
394.57259876817704
394.56853393264447
394.54979304537807
394.54017018399276
394.52749995865133
394.50615406709727
394.49827942652166
394.49330942583026
394.4751591813924
394.46922916182655
394.459913915332
394.4528762475269
394.44010477824804
394.42021448876767
394.4114183646386
394.3970170561814
394.3892432824417
394.3690822366719
394.35926191872545
394.3418015160836
394.3344928399253
394.32149452314076
394.3067460314591
394.2976625198632
394.2796289774239
394.26715816377714
394.25918930999
394.243916754718
394.2278540197254
394.2241805578854
394.1986387203305
394.196419515534
394.1861602477455
394.1757374652244
394.15906216717167
394.148686386041
394.1450054710504
394.13270252040684
394.12764289610635
394.113660341124
394.0893513361259
394.07695838057083
394.0663805264256
394.0513660993546
394.0378040898176
394.0267349992257
394.0150586571811
394.00198726261306
393.9931128697533
393.98966990014844
393.972946070151
393.9621368963798
393.94902877660354
393.934346124791
393.9191976557922
393.916702132065
393.88348557177494
393.8754839401938
393.8678385597191
393.8549290713292
393.8475612057345
393.8377392444879
393.82837210185073
393.8143634985749
393.8051171177877
393.7931049197552
393.7829418663828
393.7787442681901
393.76759652517535
393.75814031453524
393.7404211128342
393.7201863680041
393.70998235256957
393.6958382402966
393.6860447092358
393.68365820213205
393.67154155203
393.65947794754874
393.65282113856193
393.6402471841894
393.6339506564885
393.6178207743982
393.6117306322292
393.59569677533756
393.58259490357625
393.5688919747432
393.55851746830456
393.5500579983546
393.5381991552053
393.5299126548035
393.5247237621254
393.51271744036296
393.4989390975078
393.4839676442181
393.4782066311189
393.4568234694131
393.4447479614835
393.42745155542434
393.41820765628717
393.4087285606304
393.3961822109372
393.38304965312904
393.3686377831804
393.3465353953946
393.3447411547458
393.33200033230656
393.32370344416984
393.3072246109231
393.2988383188956
393.2874859003381
393.27206913965136
393.2636743854035
393.2538452794092
393.24143690947506
393.21768767157056
393.20862625695514
393.1979221063394
393.19129541859377
393.1720344800808
393.1584279192367
393.1558039505813
393.14631604982213
393.13279000182575
393.1174613462883
393.11051424321965
393.08463799160285
393.0714896053636
393.0680198404935
393.0552032188491
393.04566546829375
393.01678482742733
393.0134521427059
393.00617012773927
392.9987426465801
392.97586007193456
392.9663339156175
392.96390992628596
392.93361827647453
392.92718780971427
392.9204878457783
392.90600980009793
392.8841385629904
392.87445239156057
392.8621265726783
392.84929885065844
392.8386606116945
392.833478527093
392.82470717879323
392.80401293035794
392.8027952809512
392.7818382656162
392.7745544433663
392.75668543033396
392.7429653616434
392.7319118312508
392.72612545290787
392.71426730508983
392.7031380385114
392.6861717063696
392.6768961167061
392.6616583692625
392.6523129411821
392.64177295118395
392.630524475269
392.6281192918427
392.6107700966924
392.5924849034154
392.5848095308525
392.57546221837265
392.5670511320237
392.54795566179564
392.53364070651287
392.5268637414487
392.52041298851583
392.51289939860885
392.4949029158256
392.49067721643013
392.48459823002923
392.45279697138534
392.4434863738491
392.43550576560955
392.4191167317641
392.409339224388
392.40183560760534
392.3859926628179
392.3784617148978
392.3665388220814
392.35777380764506
392.334499317462
392.32007979736596
392.31959241134484
392.3021218698468
392.2863361586548
392.27737423338226
392.2614532088761
392.25507238920306
392.241988544406
392.229738037636
392.21667874044016
392.20178937821976
392.18543693969815
392.1765702055071
392.1704781517231
392.1599147681113
392.1494878491889
392.1413542262343
392.12240129638633
392.11244147532085
392.107818291008
392.095655854481
392.09345849830197
392.0796125038529
392.05867140783005
392.0515177645087
392.04631867539547
392.03043688112933
392.0116318558167
391.9983274085077
391.9862082395093
391.9830084114429
391.96937060416553
391.9620746875826
391.9498971550529
391.93513796656254
391.92596317842936
391.91095064973604
391.9082547767947
391.893094069796
391.87244816534417
391.8520628340467
391.8457487012321
391.83258095801244
391.8142083175083
391.799242717848
391.79751602126976
391.77741421996194
391.77122125717176
391.7593269560473
391.7483588815541
391.73576214660847
391.7308530872117
391.7061330093211
391.6837704967648
391.66642305603256
391.66542959822925
391.66244549984765
391.6405262615843
391.63259761372893
391.6238899676172
391.6114905587103
391.6089128972832
391.59113546030034
391.58171596662316
391.56408212582147
391.55589221499366
391.532569214687
391.530955447959
391.5269104392218
391.5035241233481
391.50027299949437
391.49027235608906
391.4676238345429
391.46083322343173
391.45632948240456
391.43972069447153
391.42366883329044
391.41329456206745
391.4011497137449
391.38952487059686
391.3837853232276
391.3758901320096
391.36660863056244
391.36349570222023
391.34919531204963
391.3409719387845
391.33001361646564
391.3175460715363
391.3037458621083
391.29344879539184
391.2799329790698
391.2640690696269
391.25677314651534
391.2413762844826
391.22372585335404
391.2175171237691
391.19085074594005
391.17485318306944
391.1679329663254
391.1625682581781
391.1449845032875
391.1292669429331
391.1148491910802
391.1068779274926
391.10037750724547
391.0822771521081
391.0642654743991
391.05939289534615
391.04317989871777
391.0316398724842
391.0280404038203
391.01188493889777
391.00726463572107
390.98790040726004
390.9792863965772
390.97048041568223
390.9583874696115
390.9450539586659
390.93253626021857
390.91986240668996
390.90738699363976
390.900731091756
390.8902623358865
390.88488699531337
390.87177570133
390.8505863474102
390.8393622736562
390.8314438487363
390.81798856182456
390.8157752477604
390.8015621549828
390.79243019426843
390.7789988308248
390.7697965678563
390.7563952422595
390.74847640195816
390.7398661864136
390.7276216053196
390.7207874814779
390.69971738379536
390.67898272089764
390.6682532214949
390.6578471590082
390.6436624247869
390.63845286804155
390.6284527980975
390.61481099015157
390.6004251211172
390.58392453837763
390.5737915344189
390.559165903788
390.5404277407114
390.5359759481517
390.5267427469012
390.5111946575465
390.5005246919112
390.49540138378563
390.4796456182632
390.47816577942336
390.4585166475132
390.44705935185596
390.430473355435
390.4134943522154
390.40996415801
390.4040793156107
390.3909551404508
390.36959739895906
390.3646153389026
390.3531730276573
390.3363697335957
390.3185580189347
390.3098958365689
390.29610854263154
390.28990859033644
390.2807108466973
390.2705773285356
390.2585248356248
390.2493481395307
390.23742665765957
390.22936063269486
390.225687476961
390.21683792557985
390.1926984764973
390.18168230326785
390.1601947527529
390.15524472695495
390.1454307649945
390.1356048105775
390.12993724421096
390.1104926710425
390.1053904938727
390.0952318488931
390.0890157316047
390.07542445523296
390.06943787572993
390.0561356578499
390.0342463749973
390.02679457697866
390.0181929726525
390.0009644814519
389.986687357994
389.9578150007512
389.9497771184354
389.943666014135
389.9355518998239
389.9187638253815
389.91494089468694
389.90271394190785
389.886119975488
389.8717396631929
389.85854250739084
389.8489796472345
389.83792411797015
389.8247205663264
389.81250341149934
389.8048564659858
389.7974986510935
389.7887671264561
389.78117986592605
389.7663872939029
389.7507765239368
389.726892556807
389.7135016949019
389.6986268373133
389.6889586664536
389.679325550848
389.6746162530908
389.66741864903815
389.65510321589187
389.63335715770125
389.6034743387991
389.6012392453741
389.5929785484352
389.5826159285452
389.57417750078474
389.55836815401994
389.5440796350811
389.54055480047947
389.52414278805765
389.52290159784627
389.5075432219583
389.5004067112075
389.49051423264234
389.47969781568287
389.4682527097691
389.46641656162535
389.4398959056598
389.4235454917541
389.4114389090367
389.4005101180573
389.38810115565605
389.3748265095072
389.3705953543813
389.36168593505295
389.3504854002668
389.3426621597237
389.32174130590795
389.31673824138
389.2998485375157
389.293551984779
389.27847693652546
389.2726020841377
389.25439097154594
389.24924157055557
389.2463976624976
389.231169921664
389.2171143156305
389.2046502060663
389.1935701497273
389.1803277318794
389.16283600854183
389.15090480953234
389.1478853994025
389.13055349617196
389.1266502941558
389.1064488174312
389.0985838357307
389.0866093948992
389.08398068484115
389.0667566934297
389.05902774154157
389.05496657051407
389.0325505579722
389.02062669931803
389.0158961751987
389.01000409718614
388.9871012426465
388.98112829659885
388.9659194452036
388.94653213969355
388.93660194467543
388.9300365878635
388.9273566954727
388.91505553229786
388.89871918272206
388.8950799778416
388.8809596505271
388.8716564880542
388.8571091610893
388.8459303595761
388.83479612432063
388.81928278681613
388.8072309342822
388.80209787717564
388.7820427785167
388.7754914210244
388.7648179212286
388.7513182415309
388.7339510855955
388.7267722100524
388.71330591419616
388.69987847209404
388.6902242777849
388.68561579853156
388.66536606116813
388.6452229417368
388.6318257809905
388.62691582315273
388.61551324295334
388.6024202654896
388.59609371396857
388.5725456319813
388.5705422435995
388.5648056612137
388.54470347576773
388.5278130569024
388.5222343429009
388.5102201920568
388.4990638763747
388.4875364940694
388.4787315812087
388.47794445266095
388.4636371312874
388.45571328789043
388.44784326130446
388.4344516722916
388.4093507216864
388.39572495412415
388.39142474749633
388.374445939099
388.36395360379413
388.3505504601995
388.349958481149
388.3229774322707
388.3068708728502
388.297103200045
388.28901110144136
388.26719982836795
388.26340078094205
388.24953155543585
388.23834785266786
388.2329061735755
388.22594831491926
388.2146177614032
388.20187210270416
388.18546300234107
388.17175933421277
388.1640565791211
388.14735866040604
388.14045625234115
388.1379794776183
388.1308808182961
388.11720534244307
388.10934148874605
388.0930975904339
388.07599852617574
388.073615708665
388.0547075501247
388.0386217674206
388.01990088274437
388.0139683629494
387.99866139924535
387.9929232202701
387.9858297725285
387.9819432926103
387.96789799103726
387.9492731713744
387.9386214388067
387.92380979116194
387.91563592654126
387.89634919320423
387.8899222639947
387.8777484434266
387.8645232147976
387.8464699458015
387.83924163535465
387.8200077736384
387.81439778684995
387.80504978478297
387.789669030267
387.7848046391388
387.7681278335406
387.7640983365318
387.7517927844037
387.73944389360224
387.71756185455814
387.71500432858124
387.70317511883496
387.6805864673029
387.6760036637929
387.6633085601982
387.6612135717725
387.65582892473725
387.6392755377273
387.61887770978797
387.61219920910366
387.59254786796333
387.5850986860844
387.5635176656543
387.5549634198763
387.54551875240156
387.53696800364594
387.5229467551764
387.5104250980547
387.50767937057196
387.499272572698
387.4832153871577
387.46634858725105
387.4492104220319
387.44069405927684
387.43567094385827
387.42705033798103
387.41640596200887
387.38537935583287
387.3696372633681
387.3683512945406
387.3605250914367
387.35448926029414
387.3467000707391
387.33452929161126
387.3331878122304
387.2891356101508
387.2794561753768
387.2718941427993
387.26562828249905
387.2586446516282
387.247936065737
387.24055082600347
387.21944724273527
387.21383911264587
387.2094343478982
387.1828926238892
387.1768593757447
387.15822838631004
387.14038195204114
387.13298167113373
387.11692616487034
387.1067191711187
387.10360736332746
387.0859929634952
387.0798134221265
387.06569329696964
387.050729074137
387.0464945557041
387.02807765436177
387.02301835361766
387.013847302037
387.00737406635034
387.0007394562653
386.9805468913132
386.97722777040116
386.96811902445023
386.9434202386719
386.9382260352212
386.9183363047403
386.91752831376635
386.9110944227044
386.87838660346335
386.87500554263323
386.86950224827604
386.85965098127485
386.84777223470394
386.8336882531916
386.826604120934
386.8099413890136
386.80770853464344
386.79911099317
386.7714363966119
386.7611279130262
386.74461639220107
386.7410991332882
386.7371988534612
386.723508962932
386.7192997978674
386.7137679248682
386.69856810763235
386.6709318642121
386.66231289771264
386.65274137143285
386.6383745103223
386.6298365666122
386.6226596069716
386.6118420689009
386.6005695074176
386.59360606794
386.5838959914764
386.580965994179
386.5699066566431
386.558362226645
386.5451671265353
386.5245941690527
386.51688598616107
386.5058388564884
386.50343201054454
386.48366418282666
386.47147796740853
386.46823521695967
386.46112929008984
386.4301292871494
386.4172667389535
386.41097488834873
386.3996350491246
386.3849860836136
386.38086213418705
386.36294790243056
386.3559045781944
386.34282112154574
386.3370608697387
386.31907706132233
386.30634875185683
386.29338754581204
386.28578896629494
386.27953332262024
386.26878398593834
386.2568150839772
386.24780258502665
386.2369354815069
386.23460668587416
386.2074162411392
386.2017679605521
386.1973852221823
386.1922385343547
386.1778806741797
386.16895313823784
386.1582913171515
386.14659246780616
386.12449044394185
386.1157362915115
386.113219088242
386.0893812470294
386.06559884639967
386.059664539125
386.0470024184916
386.0419671483502
386.02987330554106
386.01345009955327
386.00237557323686
386.00099385015756
385.9780962883476
385.9663325548828
385.9603120401482
385.9408211505091
385.93341842233747
385.92357539536783
385.9151848816063
385.90096526446786
385.8904884823507
385.8870790786766
385.8779137176491
385.8464813451759
385.841329399116
385.8322483563955
385.8284330555897
385.81479605695455
385.80228386180806
385.7808525620257
385.7683327585781
385.7626749790361
385.7616184570344
385.73697952355616
385.7217077815409
385.709968312163
385.7072288006577
385.6934754859433
385.67782429322966
385.6665035658785
385.6611586163098
385.64933274473475
385.6454823629388
385.6267285453228
385.6196766358312
385.6165446813896
385.60596937699444
385.59638887293477
385.5780938903606
385.55596497496066
385.5442823056085
385.54020751438776
385.5207478589213
385.51571210742975
385.4937399721626
385.4824860181987
385.4708248671034
385.4623093807395
385.4542424702323
385.44877456365543
385.4397107908102
385.41777861268713
385.4052904011863
385.39935746995104
385.38340084033155
385.3694433867375
385.3613720377344
385.35381320962404
385.3296220189737
385.3254505200258
385.3164795526016
385.31148412419066
385.3084632604193
385.2992696817128
385.2845487608251
385.2738710881488
385.2527674845055
385.2466935685301
385.23573228438806
385.21858684514956
385.2052121642722
385.1946573028814
385.1814657649503
385.16149452880717
385.1510709331676
385.14432994875614
385.1323723908594
385.125915861203
385.11921467070175
385.100441582809
385.0900124263077
385.08818786613557
385.07628549574025
385.0481873558159
385.0446412811102
385.0398252132662
385.0182670288156
385.01653922585024
384.9989244815207
384.9879082468352
384.9796365328925
384.9728447593359
384.95902468710455
384.95417239351696
384.94670395425544
384.93223618884326
384.92129049400575
384.9021680122931
384.8894106387552
384.8757293030298
384.87243684067573
384.8576946507618
384.8531952795632
384.8404655753428
384.8347898449814
384.82270790556527
384.7979148497399
384.78966838530647
384.7733370617205
384.754387991874
384.7439908933847
384.7344034572021
384.7275541170527
384.7155402306979
384.7095805048321
384.7028661465679
384.6876700393435
384.6794154152296
384.6657541129301
384.6533581765116
384.63611130270453
384.63192041863266
384.62063187305233
384.5981793284242
384.58773549529707
384.57419950262437
384.56400450249333
384.5530845892059
384.5441052185079
384.521073956919
384.5177892582005
384.51221063332986
384.5080090294352
384.48609119846463
384.4820586161196
384.4626542646597
384.45210813870693
384.4427607465918
384.425094346168
384.4207170485406
384.40869715486923
384.39651070194145
384.3869987169129
384.3845748027708
384.3672583417294
384.3531407224778
384.34081229544216
384.319430812495
384.30582245590944
384.2989446646935
384.2893788265292
384.2830711705469
384.2737202418532
384.262086484737
384.2449935116793
384.23035989489665
384.21780732866483
384.21098916285894
384.20312968456363
384.19505055203655
384.18759218603714
384.1794426187491
384.16690567603246
384.15934423725065
384.148479940559
384.1282928829212
384.12134553748973
384.10417069307186
384.0954487055802
384.08044273099534
384.06228754529343
384.0482012392854
384.0362615604392
384.0341492395416
384.0287379869865
384.01770935958467
383.9991885227784
383.9918895770321
383.982915256202
383.9702358902448
383.96615694042623
383.93580808137045
383.9317133051171
383.9272982772317
383.9162562009746
383.9111929406294
383.90185461802264
383.8887666696312
383.8713077124038
383.8606176529585
383.8516561023081
383.84068546400306
383.8372558516534
383.81529983684044
383.7999135833822
383.79572032849995
383.78268987999303
383.767896045068
383.75921508396385
383.7527612716406
383.74257267632726
383.71911547375834
383.7112595882263
383.7047812786846
383.6812044947084
383.6653194755292
383.66077250943147
383.655904008557
383.64283137660897
383.6332011912427
383.6311362332965
383.6001556842881
383.5945684485983
383.5789791040384
383.57203952298244
383.5566165343046
383.5540819997985
383.54519172466826
383.53885594698096
383.52895779517297
383.5093612922446
383.4979613840764
383.4822079322622
383.47824098104303
383.4591987770525
383.4566820080257
383.43766065366594
383.43647443015016
383.4122217502946
383.4081748347209
383.39644457749387
383.373568743597
383.3717021448412
383.3601767745617
383.35858903002685
383.3462059712534
383.33137206285016
383.3163561169519
383.31168996773243
383.3025053258657
383.2915093679992
383.26957165352695
383.26376000033184
383.2614803744186
383.24436164619175
383.23887236839386
383.22203484084423
383.21256975204426
383.18519444432644
383.179784563785
383.1719316443496
383.15679427937135
383.1537408454596
383.14178754148884
383.1321108806891
383.09469232747017
383.09075375389045
383.0756703991362
383.06896001672976
383.06708031166806
383.04436582354646
383.0371393808451
383.0183863453869
383.0059925319861
382.99992660358805
382.99629013065965
382.97984669816407
382.9732170012492
382.9614045839394
382.958739687226
382.94380465825924
382.9359985519601
382.9287005806045
382.9116578956072
382.90624416620784
382.8874447153888
382.8863069332522
382.8744547513469
382.8604180909138
382.8569940975888
382.8445739381885
382.8331227595869
382.80192750946685
382.78485383514794
382.7739820626415
382.7638436991047
382.74239353035864
382.7409559590544
382.7333247132121
382.72340308515226
382.7166076249936
382.701908063412
382.69363936732833
382.68167062836363
382.66416666728384
382.64411412147115
382.64382462452033
382.63118619862473
382.6237496733085
382.6166923500618
382.61306493576535
382.5969157551358
382.5820085333915
382.57639466787487
382.56795554124693
382.55820954654826
382.5482322776888
382.53742451693336
382.52136329723163
382.518060379131
382.5082115164441
382.48931252136185
382.48555185803247
382.46727336809926
382.45615426338
382.44197876897624
382.43709998993677
382.4282702845197
382.42166406045743
382.40745615419513
382.3910401884802
382.38403547797316
382.381197714658
382.37052415641443
382.3545016702098
382.3419956671732
382.3290317643112
382.31352610930963
382.29404084356435
382.2875914437016
382.27156889616293
382.2549279192837
382.2481695898922
382.2377125378083
382.2258908562236
382.2227179484534
382.20192763232296
382.1908317824571
382.17170555040667
382.16287693593557
382.14482294421344
382.1390852401426
382.11944566021805
382.112231159177
382.1089917078368
382.104901452737
382.0934857152282
382.08325401000934
382.0725525972413
382.0485332258923
382.0409532915567
382.0304789458884
382.01716398265165
382.01236222821365
381.9921220031121
381.98153586974536
381.97572413136265
381.9546766333985
381.94704199950667
381.9442730031607
381.9337792395025
381.9196999658052
381.9118263836914
381.90595022015634
381.885621452888
381.8788510637284
381.85438026590833
381.8484042893966
381.8328123116723
381.8289685371924
381.82292703755155
381.7996976955917
381.79307170182256
381.79079313007713
381.77281143577477
381.7614618645207
381.75246794881514
381.7401265582571
381.7241279692713
381.7159902737328
381.71336974897883
381.70125640705845
381.68237210646623
381.669282551785
381.66269496435416
381.6572816629986
381.6390391370307
381.6302675704838
381.6185457148714
381.60374077456765
381.5925061367864
381.5666025401909
381.5604021497475
381.5518395983702
381.5421517750301
381.5323124836813
381.5243157269437
381.5206456853027
381.511726586211
381.48575403463735
381.48049960208425
381.46771016117856
381.4534684364665
381.44763169041806
381.4354217390228
381.4208197930563
381.41161265290094
381.40686594923756
381.3871077056425
381.38380291892815
381.36849126287245
381.3642564505186
381.3511729517227
381.34007974413834
381.3322215562
381.3156749808973
381.3018280839327
381.2961702993097
381.292426782738
381.27538444969133
381.2631302042102
381.2531642115841
381.2413429284212
381.23700702183083
381.21715518909105
381.2120793944968
381.2057725521979
381.20455934950996
381.1826120757131
381.1686007018957
381.1566731114
381.14618994321586
381.1262610878386
381.1250989899865
381.1145680195696
381.1001669718026
381.0841941088285
381.0665663754917
381.06033863257045
381.04786008720663
381.0393278227816
381.0385741339734
381.0245126820988
381.0141808156959
381.01157555638775
380.9927392567849
380.98015387404854
380.96950735506897
380.95251919020205
380.93814716257384
380.9369232170536
380.91878409996264
380.9029864934079
380.900086153553
380.8840625736467
380.88005545834386
380.8722356261147
380.86578656991884
380.8526312325815
380.8390775876039
380.83133823844247
380.81937792985497
380.81529746468715
380.80118896189043
380.7784854353413
380.7752496855677
380.7660555171196
380.7479875524081
380.74039303669645
380.7327662894476
380.7234402475347
380.71882386634854
380.70445763404285
380.6922807779024
380.6769648819039
380.66754968810704
380.6503784374333
380.64184893017347
380.6242821254295
380.62212829596194
380.6117049408354
380.6042260598357
380.58956885803553
380.57844310129167
380.5690726884277
380.55773917947766
380.55210483674267
380.52787403923065
380.5195603139763
380.50597650310084
380.49678128696763
380.48608801606616
380.4807598879311
380.474114605466
380.4640404770197
380.46117135255435
380.44123477147673
380.43543167018754
380.42459447675543
380.41025206962877
380.3910347720124
380.3783263954908
380.3670308228718
380.35853805057906
380.3433693639591
380.32888988009563
380.31902872509716
380.3128240369086
380.30201125349146
380.2934475474919
380.27313335681555
380.27266138001687
380.2541516934325
380.23915540924287
380.23164731648035
380.2233255255915
380.2151177842445
380.20558406505296
380.1899693963697
380.17228165425826
380.16787998539814
380.15611246799756
380.1428732795598
380.13635167214596
380.12068146487866
380.1163539934275
380.1005622346921
380.093169405224
380.0641928108322
380.0591695488114
380.05164814393555
380.0460453905953
380.02348405398993
380.02032311750907
380.0140870575339
379.9952688751935
379.9830742160237
379.9718106150203
379.97021345661705
379.9437255892501
379.9364122607853
379.9275945431422
379.9150263320352
379.8984314732619
379.89529128841326
379.87409857818693
379.86753265782204
379.8631583082074
379.84432801284186
379.8372921641286
379.82790042556684
379.8089163261229
379.80165284792776
379.79104681037444
379.7837879170854
379.7688172282881
379.7616890818806
379.75490468441023
379.7467797998724
379.733648157669
379.7181093968371
379.71171423346647
379.70496129811045
379.6907701705271
379.67699102611414
379.6710113317569
379.6566901991316
379.6493524098345
379.635178017888
379.6258846599445
379.61335878998676
379.59931580510664
379.59553147081306
379.5821640450953
379.5770031637771
379.5715885385073
379.5575028784911
379.53716366204407
379.52733016469165
379.519640174789
379.5071697827992
379.49905944421647
379.4897859400048
379.46418116900486
379.4441881466614
379.4249442543907
379.4223579946522
379.4158013496277
379.4046893718311
379.39055295559706
379.3800979717653
379.3787140662693
379.3566079660342
379.34588150661915
379.33825868942586
379.3237264586753
379.322508238863
379.31054973917367
379.30208901848096
379.29941050722164
379.2769476712416
379.26466079697076
379.24609144257516
379.23994822818554
379.2379778487151
379.2307033087659
379.2191523243899
379.1989866690568
379.18999088238087
379.17240144935835
379.16713294107376
379.1625609098338
379.14738534217804
379.1266170531515
379.1217401007459
379.1067362550223
379.0924230139203
379.0761406475412
379.06958300413766
379.05929364173824
379.055691093517
379.04191993613193
379.0353038598471
379.0287822571802
379.0201562388104
378.991355990215
378.98523287497756
378.9746786333982
378.9665298541487
378.95946791493407
378.95104712415826
378.93491603210737
378.92036439255895
378.90978770129846
378.8966747018438
378.89561559607165
378.8805908943231
378.86967629881457
378.8554015701552
378.8455965186298
378.82719692492054
378.81717095936614
378.8025453394878
378.79670273251213
378.794493262964
378.769410534378
378.7611406279547
378.7521057902684
378.74469324495124
378.73376964736144
378.72774753562567
378.7165718909536
378.6926181527686
378.68981032154994
378.67653031645375
378.66726108920955
378.65658906291196
378.6488030060172
378.6251343955854
378.6107744418967
378.6075747061613
378.6014715967319
378.5936697575931
378.57683690600624
378.5686235798741
378.56344773982414
378.55070324495404
378.5427815116457
378.52276944228913
378.5186124832717
378.5050537174413
378.49582142485974
378.4891385500941
378.47560936991925
378.46503158446615
378.457604412095
378.44025089563536
378.42596597837957
378.41465787155863
378.3911556735714
378.3758244008825
378.37065294926236
378.3535606211268
378.34521174445626
378.3402348959066
378.3303882547171
378.3279940504326
378.3030038847702
378.2914891596903
378.2825887507993
378.26204633464204
378.2561684944151
378.24589799087096
378.22779599742
378.21478013787953
378.2105269979635
378.1893327480392
378.1805244683253
378.1782586832204
378.16836269008974
378.1559671139522
378.1482697549829
378.1339024104508
378.1260157940584
378.1246858993235
378.1129527016796
378.1016291444464
378.08790549877347
378.07558065765204
378.0664910851848
378.04946226902797
378.0351523447492
378.03218933411307
378.0087466213069
378.0043381893671
377.9916726477264
377.98590973124914
377.98052748740474
377.97216387369537
377.96746908257074
377.9598777192462
377.9418191866577
377.9269544907327
377.9140468259397
377.9035766153332
377.90121339625847
377.8781058581847
377.869980871668
377.85252146416263
377.84880074503525
377.83674085537257
377.8286808629603
377.8174279485572
377.80464639734123
377.7978254898732
377.7892015883925
377.7723336714902
377.76742707961733
377.7591811533078
377.7555113612031
377.75244042955444
377.7202828746999
377.7043218096485
377.6974340750905
377.6839454061048
377.67870050070474
377.67617704512116
377.6716282516876
377.66069012058057
377.64810817342124
377.64000930175257
377.6252921752094
377.6065274400691
377.5956084532917
377.5882185915559
377.568207515858
377.55924476973706
377.55308891714236
377.53512476810397
377.5311630549341
377.5245964202823
377.5188556731624
377.50027212877023
377.48180627618075
377.4646763509395
377.457910102259
377.4540246309817
377.4358384481923
377.4296814063152
377.4282495210235
377.4202434270384
377.39801503027974
377.39669042999964
377.3777734418201
377.37494382988694
377.36168236126673
377.34357447925663
377.32452532836174
377.3220719116842
377.30803920517985
377.3037224198033
377.2856917853655
377.27883432079574
377.27041845006653
377.2458363996958
377.2402192403405
377.22595863325904
377.2206986538132
377.2149493392804
377.20669198419375
377.19612170655824
377.1802729959393
377.1786979436677
377.1585749218801
377.15344949975383
377.13817152647476
377.12399311279364
377.10998954090576
377.1042739466816
377.09396048348293
377.0779918265013
377.0652437349124
377.0528998517324
377.04576532753293
377.03975045093847
377.0223661900058
377.0119567856435
377.00593124156603
376.98873959879376
376.98289079094815
376.96825574302113
376.9599093996131
376.93900083195626
376.93738837772827
376.9179141223467
376.9095023062728
376.9028749731815
376.8912939521361
376.88443599512425
376.875553549064
376.8616944067653
376.8582695281398
376.8357163681734
376.8313169217919
376.82418257868244
376.81216084191556
376.7943971561797
376.7782654240721
376.770761238009
376.7458810842854
376.73016739056203
376.72557636388365
376.7113334066774
376.70585680930145
376.70028906009355
376.68926706088695
376.67414815628086
376.67149459201676
376.65655787043926
376.6426693133405
376.63201537493035
376.62116774939625
376.61920830312056
376.61090322336054
376.60223521205955
376.58933301770753
376.5771022991258
376.5649217907902
376.55848878590837
376.53585702593614
376.52240446246105
376.5142146736744
376.511167106992
376.5027881507534
376.4928247512079
376.47484845543033
376.46103446574097
376.451803217102
376.44140828837055
376.4332262401509
376.42978146944836
376.4057430587482
376.3958703381678
376.3839049186482
376.3751067018254
376.3649618629561
376.3588249185493
376.34470585483865
376.3395510174508
376.3261161485833
376.31957816702993
376.3064945288287
376.2880145662211
376.27235060417786
376.25980265550436
376.2578338059891
376.24092757649254
376.2320968061312
376.2302992643029
376.2172493226474
376.2138074008913
376.19492215061194
376.1891327269343
376.1771729840622
376.1657081813478
376.1532352545922
376.14599839518115
376.139475881607
376.12825665659864
376.11121365528254
376.0953396075411
376.08747330657945
376.08100976811545
376.0461268252044
376.04207873801596
376.03048734940216
376.0190403528025
376.01773104908926
376.0149409992079
375.99260157291405
375.9834569092888
375.97772299979067
375.9709723334498
375.954799618675
375.9395396845042
375.91958486457037
375.9096891712276
375.90241114288307
375.90001469955286
375.8919076794722
375.8842796473004
375.8798201618801
375.861869480791
375.8481827509794
375.8361737509029
375.81941086218
375.81594645945086
375.8105822825348
375.79237169676026
375.79028902471276
375.7796783464202
375.76813150944076
375.75647124066523
375.7473053074896
375.7417828748725
375.7301155234234
375.70774135212343
375.6950144205704
375.6874854332853
375.6839424483924
375.6739618847343
375.6616142624785
375.6557414699563
375.63603818999553
375.6268010969615
375.617089885128
375.60388076124264
375.5965496460787
375.57821809124687
375.5641748581473
375.54776025499143
375.53569815320793
375.53381891738235
375.5231525551008
375.5046976473996
375.4847362863171
375.48060421383076
375.47470362502213
375.46243704709076
375.45116125132313
375.4469981592183
375.4407649771949
375.42598529284646
375.4104742871646
375.40768531557734
375.3924506956745
375.389582938929
375.37143896546
375.364014243527
375.3570691097332
375.33282561641664
375.3319282163846
375.32335901781863
375.31456372540055
375.29622425130617
375.2822776463184
375.2716892691475
375.26751818595943
375.2473842876465
375.24463294034257
375.23339849474127
375.22773820968314
375.20890766858827
375.2009629737677
375.19407212634496
375.1856314352192
375.17198759022443
375.1658658292751
375.14578183306196
375.13136291483846
375.1268991129586
375.11974803911147
375.1056740821358
375.0869485897751
375.0736334893062
375.06733445305866
375.05782022725833
375.042248095561
375.03528397465016
375.0249766674223
375.01827259674917
375.0008482905407
374.9935409537069
374.99176139083164
374.9788898396513
374.96577563937234
374.9520199138724
374.94103010727747
374.938856143504
374.91655679710516
374.91636782919323
374.9001167340547
374.8940875305687
374.8758678233643
374.8674497101478
374.8505832690166
374.8462025640119
374.8338511321454
374.8305331281859
374.8262333976501
374.8144972332619
374.79728859050783
374.7925155625789
374.7696432834496
374.7607769772824
374.7548348454216
374.74927710672927
374.73898344487276
374.7212878858694
374.7142417758458
374.6955445350051
374.6860259971182
374.67938276791523
374.6704520701478
374.6450578702399
374.63668563253975
374.62483258086166
374.61637478713294
374.6088111254191
374.59918917461437
374.58985805186165
374.5845084477567
374.5792846101368
374.56151513410487
374.5526601889165
374.5379151755243
374.53062192068603
374.5214000655647
374.49419534263785
374.4897383672563
374.4750338818539
374.47065941430884
374.4652042619499
374.45358379855713
374.444385330452
374.43000716751374
374.41704072206164
374.4101345350757
374.39568675190463
374.3848951139441
374.38169033527873
374.36928347478175
374.35837262647175
374.34368907918684
374.33619934024836
374.3217431913692
374.3034091145443
374.29055786797227
374.2888228729471
374.2743172296535
374.25975229792624
374.2522203424668
374.24550671022985
374.23268461419406
374.2222241001065
374.2101478457422
374.20354701282054
374.1887011021565
374.18620417646076
374.17351125384744
374.15748308972115
374.146820436122
374.1289499854554
374.124103805493
374.1185053226713
374.1080111072729
374.101469145335
374.0905239517215
374.0739270852972
374.05200171196947
374.0414655678676
374.0367969247992
374.03063394471036
374.0098621942006
373.996558055429
373.9919545606595
373.989592572394
373.98499017168814
373.97077314929675
373.9646213483702
373.9501811414606
373.9300068250935
373.9136677480352
373.889706354674
373.8855658382333
373.8708385673205
373.8645172295601
373.8583621718839
373.8579527247513
373.8452284748808
373.83398956453823
373.8250622533264
373.8105101667114
373.8035382607651
373.78948311548254
373.77811255205205
373.76016492855996
373.75564087401403
373.74061912382854
373.73412388448304
373.72742824510954
373.72433833516897
373.7127565284448
373.69493248406536
373.6898889498938
373.6861728312307
373.6690805904556
373.6634835602972
373.6466964713151
373.6278916112022
373.6191315405491
373.60925860616527
373.6025655064207
373.59528586880975
373.58455965874265
373.56703690392465
373.56182187116553
373.55298058380066
373.5329703557825
373.53009942596174
373.51224212681973
373.50143489506104
373.48895897465655
373.48295696908974
373.47554079958104
373.4614363565866
373.44685357611843
373.43682255355805
373.4341729091321
373.4265120662745
373.4134056778605
373.4026742795568
373.39646021728765
373.3842886216889
373.3786549491681
373.36083256550995
373.35687917674403
373.33715047353115
373.3347160338502
373.3183849735424
373.30819132850996
373.29484075356976
373.27846476573575
373.2721685196069
373.26606155641707
373.2535763507069
373.2378021001445
373.2308712679349
373.21891246143554
373.2041883563429
373.1959878451781
373.1885809651406
373.1780013331064
373.17675696648337
373.1523948200379
373.1413627100203
373.132411839532
373.12826388154633
373.12285442561654
373.10299778763607
373.0831334532397
373.0725716507972
373.0599829635818
373.0497101269377
373.0410352592836
373.02008498866667
373.00846594439145
373.00259757566994
373.0019702189584
372.97380262452515
372.9630616683389
372.95846185169637
372.9541443928205
372.94385438938747
372.9297730684118
372.9164218092096
372.91230919369104
372.89688433835425
372.8866610995637
372.8725805562314
372.85826324625134
372.84900354091087
372.83307751557703
372.8287918692602
372.82423007087186
372.8098194838868
372.8009745458745
372.79403025337643
372.78085198068027
372.7716737143254
372.76041786876044
372.7492899209877
372.73165964668965
372.7231373484567
372.71863786535226
372.7036761605715
372.7021702988615
372.68859543322924
372.67864991147457
372.66368026560355
372.65619208190384
372.65504742822395
372.63722383044615
372.6290041310971
372.62338667780665
372.61085152711684
372.60316244668974
372.58414902498083
372.5735112464041
372.56003256926317
372.54588777202605
372.5343464196893
372.523150131698
372.5141100794111
372.5050134778575
372.4885733116572
372.476741097179
372.46587630503205
372.46172909983676
372.44937876850685
372.44386878869904
372.4222535223127
372.41508382857467
372.4035879506333
372.3898797224056
372.38129442760675
372.37179315041925
372.3588306487012
372.3515575362801
372.3385412222982
372.3241074752497
372.32130424620425
372.3068300386351
372.3028775799413
372.28857805184606
372.2876351338277
372.269140812633
372.2572907732768
372.2513272293692
372.22827527687775
372.21943101774366
372.20761736292457
372.19821668368496
372.18319668931593
372.1686384914984
372.1623384186172
372.1485616018776
372.14405408040795
372.1336235791252
372.1266474415053
372.11148257475134
372.10457652823
372.08964385882365
372.08294208116854
372.0746629250161
372.0681316642782
372.04612482235575
372.03710643359153
372.0259924661821
372.02176875244163
372.01748079902865
372.006682047242
371.99522555241475
371.98321370362237
371.9744925276785
371.9573892782859
371.9394471055953
371.9295788346584
371.92619218245653
371.9096437643207
371.90656485019787
371.8929877993714
371.8846655427471
371.87317225621064
371.86051821215796
371.85205214887935
371.83504076891563
371.8242724585038
371.8186311775814
371.8063554986093
371.78731964598495
371.7828695844796
371.77393067572984
371.7692417945999
371.755263785006
371.74274262780506
371.7348186201519
371.71510837200793
371.70819482428794
371.70611319678665
371.6953082459158
371.6878576173955
371.6783506670505
371.66099849742847
371.6555014084712
371.63680608804907
371.63409082791077
371.6237540174259
371.61605984100873
371.61002624127497
371.59308354698715
371.5847846798899
371.5664538930405
371.5616970135827
371.54468680236397
371.5345469538142
371.5332757221178
371.5225568803564
371.513003615272
371.49965542574296
371.48673116842207
371.4793867141178
371.4626204285463
371.45529151406254
371.4468569643295
371.4333009391919
371.4303585945848
371.41586932630275
371.40820573131737
371.4016344118526
371.38693413801445
371.381347424946
371.37575825036987
371.3570077894666
371.3503480452395
371.32162226613644
371.3155103194345
371.30360974127325
371.289493763865
371.2805739959387
371.27589469628214
371.2668349566238
371.2540571116857
371.25269009949477
371.2352667477978
371.2304537017496
371.21451300681645
371.2044622407824
371.1877692779985
371.16886629619523
371.1617423861585
371.1541367045381
371.14485770082746
371.1155954312916
371.10837475465513
371.09841211545614
371.09660464984734
371.0897410485922
371.08019816739073
371.0771692663565
371.07156633558793
371.05342872721974
371.0490929312322
371.02838694221316
371.0192009622387
371.0148248891448
370.9918516323507
370.9819745095445
370.9695821689583
370.96119367205154
370.9493536498924
370.9362836246608
370.92160208298225
370.9129662527935
370.90711846774315
370.8882792297972
370.88295417587096
370.87539556913936
370.86649796468816
370.8556776872952
370.84714613945283
370.83346103285504
370.804874903221
370.8001886396116
370.7940702534519
370.7849998646151
370.7651846609623
370.7627040393774
370.75615082956364
370.7424562021354
370.73706461266016
370.72304637562837
370.70920281361043
370.69958678068105
370.6929068786215
370.67936022374886
370.67438925204266
370.66945161372917
370.6640861042234
370.65762737151044
370.63928280091613
370.634194600136
370.6082461592949
370.597201307429
370.5930218451925
370.58396673973016
370.5712157254282
370.55690644131863
370.554156198326
370.5488015207824
370.5286983982727
370.51020819129445
370.50703565187644
370.50402506002735
370.48288851731195
370.48078339036306
370.4576520536719
370.4533640013771
370.4449455164249
370.43552794538437
370.42760035798244
370.41162687771725
370.4023059508215
370.39605924884916
370.3835084984148
370.36066069373516
370.35329466031385
370.3517008113727
370.33284736234543
370.32634525794424
370.31981464746247
370.30773818519503
370.30100471903614
370.2862094082441
370.2632508433355
370.2536965521163
370.2488554821967
370.24486256678034
370.23244386272455
370.21756380760036
370.2095769099989
370.2000001446709
370.1862824896845
370.16767146469624
370.15824492819957
370.14554608633
370.1436468303337
370.1375582585909
370.1217698943342
370.114369754628
370.1002396138103
370.0941047911988
370.0814066740434
370.0775750315023
370.0688792060522
370.05749909462406
370.0321971648213
370.0300333340651
370.016733522446
370.00406543230883
370.0005401731643
369.99207139801354
369.9725425990513
369.9685804342347
369.9625757051754
369.94577493217366
369.93438357801296
369.9324834229542
369.92078791617627
369.91535992643145
369.89252033473264
369.8864585657823
369.87357124851354
369.85744635452176
369.84842361660986
369.8270640907852
369.82417890425376
369.8092683359896
369.8019925631889
369.79149268139764
369.7899097860965
369.7720751817326
369.7674730948689
369.7514910308666
369.74850158311074
369.7301518186358
369.71678641528337
369.7126183477005
369.701770554494
369.6916242038771
369.68580745348766
369.67035814478317
369.66697779851773
369.6492556694745
369.64314804009905
369.62815724070356
369.6190791829009
369.6092689507748
369.6053278756689
369.59997873380604
369.5851893910582
369.57252397246225
369.5625683929499
369.54159750429363
369.53687395272846
369.522903236394
369.5188185167594
369.50798122024196
369.50068800826404
369.48532909185406
369.4751785058878
369.4668138034402
369.4555682484735
369.44339800228727
369.4320825820453
369.42949857476077
369.4158833382455
369.41064571556404
369.3877712642386
369.3775268231608
369.3749661312147
369.3624600280355
369.3510300687468
369.34506244357135
369.32476093334515
369.3156984555566
369.29936700282826
369.2894067945482
369.2859068244332
369.27743742677626
369.2641080686844
369.251142010579
369.240636849028
369.22845058812305
369.2211530569294
369.2106165779089
369.18780391769974
369.1785687718876
369.1651657660776
369.15730589443655
369.1482711670104
369.14025329094085
369.1317397570776
369.11000834331287
369.1093744577622
369.0927582681186
369.08292968648715
369.0770004751628
369.0662794878571
369.05846386332297
369.0492161815946
369.04114238977
369.0303148750381
369.0161535382393
368.99816016155097
368.99548611355476
368.98899769079105
368.97389074678495
368.96156788547967
368.9563376422704
368.94080250208066
368.930272475735
368.9255237242104
368.9105043567387
368.8994154115699
368.8762382442323
368.8729347481553
368.8602505894849
368.85464449686003
368.8404192651461
368.83537840750046
368.8265024185887
368.80878737706286
368.7976329397184
368.78728154863467
368.77336346010827
368.76770507242236
368.76074605685733
368.7532038902747
368.7467587402486
368.7392129657512
368.72942709828425
368.7120455834189
368.70412963035136
368.68933411001376
368.6824181842211
368.6744004226302
368.65763277775494
368.6457336533914
368.6350401970852
368.62976358094335
368.620606548738
368.61233088021567
368.60890126765804
368.5934493754341
368.58370552203064
368.5710223326984
368.5590156185347
368.55812086222903
368.53162343489754
368.52299758313706
368.51484632057293
368.51000331724913
368.5032030127171
368.49154421443876
368.47875969887815
368.46264824604003
368.4508135997736
368.4420152543988
368.43227452114314
368.4204704350445
368.40856763697946
368.3969611695725
368.38547852065216
368.38024977891337
368.36330481883556
368.35767485981904
368.34009096524073
368.3310778329009
368.3192358102995
368.31522595438975
368.3020520464491
368.2920891195591
368.2808061821593
368.268332383086
368.2660696488829
368.2502042819441
368.24117798224626
368.2261047434349
368.2243500800708
368.21197386431146
368.19431601398514
368.19074382664445
368.1804156346703
368.1682441186852
368.1547977695138
368.13991459338945
368.1280249942357
368.12147681567
368.1130864932364
368.1020438677131
368.0922283518402
368.0809682500687
368.0709216109525
368.0668922348451
368.0422564038481
368.03557419827894
368.02904632492124
368.0202589084641
368.0122294167601
368.0051777148318
367.9982977276486
367.9821482985687
367.9745077611511
367.97054662429827
367.9531896098832
367.94010097571464
367.9384647009678
367.93582410570735
367.9176071542957
367.91459758912697
367.8995543170351
367.8896686605845
367.87354190967653
367.8563068525756
367.8460048832262
367.8377859967489
367.822909661734
367.8164483050813
367.81106615217846
367.80621752647716
367.79995817743986
367.77389204350806
367.7727554698656
367.7611262672406
367.7577194360023
367.73867545189086
367.73401379463064
367.7159122959335
367.7098150996479
367.6846092972711
367.6818320593047
367.67015965828995
367.6548081726932
367.6459259782151
367.6315789020865
367.6190941231545
367.6020787901268
367.5925196976889
367.5745256934205
367.56638126551684
367.5607930618947
367.55220726876973
367.5443058382003
367.5385690600679
367.5210087203632
367.51804859566664
367.51093305845376
367.49667468141536
367.4885596522839
367.46440173015804
367.4595032961635
367.4569975694064
367.44280133006464
367.4386951555919
367.4326000520175
367.4230883012157
367.4182242571859
367.39381332311973
367.3663888045347
367.3616002093316
367.3573889097918
367.34719402583175
367.3369989918479
367.33447428556934
367.3287408202731
367.32056381478174
367.301830258336
367.2866949705192
367.27908947410003
367.2697033770553
367.25402557948223
367.24776080172217
367.24551908306375
367.2206182175024
367.219261298902
367.20544718613917
367.1947241231939
367.1801952775828
367.1722777323716
367.1601887277728
367.1520983119327
367.14195436022237
367.12530086759205
367.1132330083773
367.10579373939095
367.0950778470645
367.0849641391849
367.0740290695196
367.0610884529946
367.0516756430423
367.04529954922987
367.0414760188334
367.0295811779864
367.0189399335921
367.00777326842825
366.99306336393227
366.976206210441
366.9669491657331
366.94993406491903
366.9398188370618
366.9385149454872
366.91608080823545
366.9106368817967
366.90003550248645
366.893475930884
366.88056649283686
366.864936095125
366.8565346298562
366.8471890299403
366.8387065374112
366.8320994832607
366.8309943475568
366.81735686668253
366.79149706744045
366.7882246693161
366.784052373618
366.7769106109019
366.7660689621858
366.75353495253904
366.7486665860729
366.7356964851444
366.73040265311244
366.71244201684686
366.7018276811309
366.6927318390295
366.6817971145795
366.6799614366097
366.65786727778806
366.65130685017675
366.64465527930264
366.63613059330527
366.6275550371029
366.620312263448
366.6159838499879
366.5874884037441
366.578272885367
366.57455864929284
366.5607432066021
366.5502457699114
366.53201190836774
366.5250682182139
366.5086738343538
366.50360217943245
366.4936884343047
366.4818010134426
366.47874733679936
366.4663167448617
366.4515471313402
366.44236796165796
366.4336024220659
366.4303314348002
366.40289740763563
366.3988892482579
366.3870968338761
366.37652844196896
366.3724003077335
366.3564727414185
366.34520163882695
366.3433901263328
366.32968974872676
366.3242680662445
366.3058840202006
366.3001998073749
366.28422998034745
366.2696949259138
366.26336392572983
366.2552351254279
366.2353774679903
366.2265063265307
366.22294070710177
366.2053230789824
366.19564373708204
366.17458645228965
366.1686426487339
366.1662700428655
366.1559945301326
366.15185034703745
366.13555883928535
366.1293805399698
366.11666680816313
366.1049785392509
366.103887045322
366.09244576844986
366.0794023566503
366.06586683235435
366.0566105970186
366.03966423509064
366.0248278808093
366.0224730213009
366.00869386688134
366.0040443161745
365.9934297762945
365.9831425585972
365.9736036600686
365.97006912227334
365.95548039980196
365.93951667572304
365.93353309422116
365.9103959342978
365.902723717924
365.89722965068785
365.8934122191004
365.8733945614431
365.86537780050287
365.8503014306904
365.84641548921377
365.84244484363893
365.83152955036985
365.82818241435325
365.8037437316219
365.80200969742884
365.78703015729235
365.77439526991776
365.7642792179405
365.75385100791135
365.74694565906725
365.740063616098
365.73780635699745
365.7223360964808
365.69399835989583
365.6886068971985
365.67502811774824
365.6733823859085
365.66568787249327
365.6543447672087
365.6380493975836
365.62491945283944
365.60795954176643
365.6011642616161
365.5934008520421
365.5876057019561
365.5678867939482
365.549985705473
365.5483010303443
365.5364874126474
365.528861398483
365.5225911646015
365.508206034076
365.4950224296708
365.47149000888476
365.46254772265866
365.456580980077
365.452591515798
365.4464146391288
365.43460097158794
365.42565263079075
365.41857196950673
365.40445772020803
365.3889681344228
365.3841688273911
365.3707379686927
365.36288677922226
365.3498199892224
365.3373857894457
365.3323035936651
365.3145557052155
365.30704174081853
365.30435403462116
365.28594257028567
365.2813813150356
365.269105848373
365.24770269787587
365.238018073257
365.23191237482376
365.2260076255928
365.2223195574635
365.2072389074013
365.19665797303657
365.1890450348841
365.1769561165053
365.1687701437196
365.1567124569431
365.15309333213145
365.135247564132
365.124785630057
365.11127079622327
365.10875334737466
365.10022559075804
365.0801619910194
365.069931239314
365.06303364908035
365.0493072306095
365.0437482428992
365.035362729592
365.02509854060696
365.0160768483564
365.0036863392871
364.97711607230156
364.96691119113694
364.96371841149414
364.9572366725883
364.9448917910471
364.93599638764897
364.9297587100901
364.9217782024617
364.90907335509405
364.9023380591266
364.8845489964873
364.874738152872
364.86441771424927
364.8594147740904
364.8469728592274
364.83994099994817
364.8179649415644
364.8138990529061
364.80121121365977
364.78983662164325
364.782519445547
364.776141336575
364.76210145995645
364.7508568875629
364.74400387413965
364.73956582567786
364.7164815058788
364.7122518935873
364.7032599375699
364.70115115991223
364.693105462241
364.6814980220211
364.6641453120021
364.65270157121745
364.64242312442076
364.62659390516217
364.6173818766768
364.6100068821467
364.6042527474616
364.59770956676607
364.57775492020096
364.57651095061397
364.5608009239082
364.55385794428196
364.5396793192586
364.5287561794823
364.52356281425153
364.51577977417156
364.51268748727756
364.510619291163
364.4894315243116
364.48199234141055
364.4746326973972
364.4650666280044
364.4488101608028
364.43372324225726
364.41724866282823
364.41267279349125
364.4025811763173
364.3914154389014
364.37587713048305
364.36509284556547
364.3554267201996
364.343151598184
364.33034351996565
364.3214213161049
364.3153228012812
364.3098222747303
364.2992486359177
364.2806823483787
364.2735300571495
364.26495904728955
364.25238638623415
364.246749972203
364.2266308254175
364.2121254277915
364.2044311194662
364.19851052459956
364.19441887823615
364.1847948560555
364.17748152501565
364.1633395063247
364.15596520314153
364.1486351524418
364.13767624521654
364.13221632647446
364.11408703249066
364.1125692540712
364.101572848295
364.0981422251681
364.0807447720331
364.06075022361057
364.0581628538446
364.0385934340524
364.0354565978969
364.02965394775686
364.0153803594252
363.99591504053024
363.98735028316366
363.98222574994395
363.9668163431069
363.9498003976308
363.9407168645728
363.93653996535096
363.93522565691364
363.91253235971686
363.9081219131077
363.90031659382134
363.89053954612467
363.8761052901361
363.8666133905681
363.85279835934205
363.8448034313558
363.8323047875878
363.8160182325997
363.8091362916255
363.8018423612161
363.7852258602316
363.7818152812595
363.76898151942623
363.76314040595474
363.7550692357802
363.7416185649031
363.7321847883137
363.72308902475174
363.71036631963705
363.700527662067
363.6852925720677
363.6781147924525
363.6762425566044
363.66755712342217
363.66047631699536
363.6535756620261
363.6474110890475
363.62737634312015
363.61817677103795
363.60686675600766
363.59016583336063
363.5814817859725
363.5720546959156
363.56637020035197
363.54886818994333
363.5370066730364
363.53462862654254
363.5212281629282
363.50907724299555
363.4993752613503
363.48608825607647
363.48090260730805
363.4630512250303
363.4570188357602
363.4475748170646
363.4319072676958
363.43004352005505
363.4113377044201
363.40655791778033
363.39077341190716
363.38182651960466
363.3741693323294
363.37150269733957
363.3518600661003
363.3393374379269
363.3324761808703
363.3187661114665
363.3146670889736
363.30460799427755
363.2832776056249
363.27682116559583
363.2590608136069
363.2524023787498
363.2419499158298
363.23112839831015
363.2250505224234
363.2181580261414
363.21408667218424
363.192988815351
363.1858368957662
363.18183184630254
363.16211046703677
363.1497579412805
363.13880383847203
363.1358779322956
363.129557051451
363.12844947612746
363.10415029323855
363.10081296795886
363.08327552900795
363.0728392035982
363.0620293820266
363.04779704586787
363.03363504738485
363.01628382809827
363.01298549865544
363.0105699778391
362.99820831038096
362.99336752472493
362.9788690767547
362.9678442565895
362.9484354637304
362.9439380739445
362.92947121896
362.9249944449142
362.91380452283323
362.90918974514204
362.8913962779588
362.8782004098422
362.87121022890267
362.869108118352
362.8575121833637
362.84246290111355
362.8245540839819
362.81561372464296
362.8075782268833
362.7954912044353
362.7888857441336
362.78435396525464
362.78095625929075
362.7699267383599
362.7613953121563
362.74673957100555
362.73485948106594
362.7253404430171
362.7190420369901
362.7143307974811
362.7011026902271
362.6878714400386
362.6746950015884
362.66606918852403
362.6556373712529
362.64980292090337
362.6406014650632
362.6261920987661
362.6136139305004
362.60489645046937
362.60143240167514
362.59124737568226
362.58252500412027
362.57339578735525
362.55603677302037
362.54928480791904
362.5356227291191
362.5319860646403
362.514029615276
362.50528278234947
362.4888970826394
362.4724291293024
362.466454078467
362.4646662585729
362.45084022362227
362.4447787191377
362.4366798825559
362.42158182751746
362.405132691271
362.39029545343885
362.3833070144487
362.3665077978396
362.3625046828736
362.3559421136682
362.34968945254184
362.3335953542445
362.32907344075886
362.3196352568525
362.3082913934389
362.2955403373262
362.28435453232504
362.27881990721716
362.2646680714503
362.2423001204423
362.2398541579515
362.2335507980677
362.2259521800927
362.21315647959284
362.2070003138463
362.19956324994956
362.1842265515766
362.1752397043398
362.1714947078418
362.15548742087736
362.147983788224
362.1402462028109
362.12280889072105
362.11644489020074
362.108697412707
362.09300904605215
362.09007313115126
362.0798873785708
362.0671223668424
362.05223692533275
362.0484077957797
362.0348862923535
362.0237878720139
362.0132039816975
361.9985448978332
361.9895922495924
361.98302733718873
361.96675019127684
361.9625857671448
361.9481034959896
361.9360806337331
361.9342938273654
361.91716171587706
361.91561255358874
361.90031773081995
361.8824127979595
361.87964956299516
361.8616386794673
361.84410768680283
361.83503954016413
361.82400064336053
361.81784351727214
361.80765247058633
361.7949573449224
361.78571682722804
361.77991988951266
361.76314664231853
361.7602273866667
361.74557530585633
361.72949090412925
361.723856311424
361.7110319136108
361.702150754
361.6938666014454
361.6859541197368
361.68266943340285
361.67235578972986
361.668408428794
361.6565186655624
361.64730121610467
361.6377463524086
361.6214926817321
361.6065437489697
361.5994727383175
361.5924981988043
361.58327079234846
361.5726094572506
361.56640326168434
361.5550967195931
361.53756098274977
361.52912986631344
361.51656790196523
361.51400663248404
361.5044364062766
361.491855067741
361.4812113516661
361.4739248472871
361.46132192648196
361.44996668151765
361.4295638781181
361.40851724670773
361.4037149772432
361.40000571720975
361.39514182128346
361.37532523967167
361.3719237808724
361.3630750916549
361.34975667457536
361.33750628926333
361.3243871272049
361.3149564775874
361.31043295708156
361.29226443598895
361.2914123207073
361.27968741410115
361.2747813634961
361.2654376670009
361.2459141031142
361.2382947138544
361.2255299033757
361.22293949852934
361.21102264011466
361.2032143863674
361.18407642845756
361.18017238116323
361.1744292016185
361.16069572782095
361.1479464819959
361.1376986148183
361.1302077139659
361.1169344664466
361.11266926681753
361.0985821402469
361.09209902991256
361.08098594038086
361.06862832231315
361.0596947791556
361.0518256709606
361.03433625798766
361.0233820433455
361.0175611569502
360.99990772591946
360.98807277418865
360.9781513799831
360.9708599148195
360.96227360840595
360.94746022397504
360.93636806878783
360.9242910028992
360.90823006874155
360.9058833580958
360.8970304776766
360.88714967871016
360.8817983392375
360.8635515395621
360.850076428521
360.841960316359
360.82713118027186
360.8181032105361
360.81116399714364
360.79491320486545
360.78967740060364
360.7854945202101
360.78040225728205
360.7757475452514
360.7633628686218
360.74790712753185
360.7325728580853
360.72476601094064
360.7132497346364
360.7083319317848
360.6893508789988
360.6805972609576
360.6761127307095
360.67334156885283
360.65031043094524
360.64437604642296
360.6408459447177
360.6239078317305
360.6112896514092
360.60634127068585
360.5936693153939
360.5801109503183
360.5746584731717
360.56673449854264
360.55828178760146
360.5534729113807
360.5374558139035
360.5302685447897
360.50874927974866
360.5042159700821
360.49577384530704
360.484808678352
360.4748234720195
360.4686679989929
360.45489065146944
360.44309972760664
360.4369731006987
360.4272811659025
360.41530065328965
360.4052761689242
360.3980851740223
360.39365572874266
360.3863241588916
360.3737538988656
360.37016314449164
360.34621893773345
360.34125372036885
360.3255007286565
360.3177681142304
360.30771484160095
360.3006247263999
360.2852279725007
360.28128489490956
360.2771760103264
360.26059816840433
360.2532923483252
360.24531733507325
360.2361397556583
360.21327121574785
360.2091851020515
360.19906903239297
360.1932016704673
360.18309102341215
360.17286542749054
360.15810818192523
360.1463486339708
360.13326050009425
360.12119761297606
360.10990724173394
360.09820209442114
360.0844164797726
360.075048314633
360.06208503817584
360.0597107587248
360.05512043777355
360.0393573021681
360.0253709980409
360.0148002889384
360.005895108545
359.99788229631594
359.98181394479855
359.9703310392731
359.9682043881851
359.9613890558495
359.94551540659086
359.94017823150153
359.93076870582547
359.922614404944
359.91980579508044
359.90622744555316
359.8872316618185
359.8823924814849
359.8740496485674
359.8628833914251
359.8518754222696
359.84056275685435
359.828413567502
359.81809549284486
359.8081412207195
359.80148474289007
359.7798438428145
359.7718986802367
359.76842592733357
359.75892314234926
359.75148937499443
359.74483647486664
359.72604571231443
359.712536169893
359.7025070381108
359.69716009261396
359.68456152877195
359.6767704000203
359.66599851914856
359.65486610236024
359.64105898987987
359.6366313624713
359.6290278105245
359.6125145197795
359.5925106950116
359.5902945504536
359.5755183108042
359.57087839378534
359.5632046549412
359.556255698799
359.5514252040462
359.54268433432014
359.5327506261535
359.5272794606452
359.5139336067755
359.5115597724955
359.4965691049973
359.48992177208805
359.4654147131755
359.46076720973804
359.4464604737554
359.44264689126743
359.4218491360466
359.4197031043926
359.40082649654875
359.3906640521234
359.3788654382176
359.3701030943513
359.3608308868653
359.34132084919526
359.3386963566495
359.32682238107463
359.3125676251406
359.30184975404785
359.296566128058
359.2834358029815
359.2804131267663
359.27180841662835
359.2523329017553
359.248185021375
359.2368157822113
359.2313106049322
359.22062966707125
359.21604469031143
359.2030013751143
359.17970336008915
359.17093088832877
359.1619426802097
359.1420517150661
359.1357668727624
359.1341873687288
359.1089164097406
359.10441078530033
359.0970394729706
359.0866222969004
359.0811581165085
359.07095240442743
359.0534010736095
359.04421023539356
359.0261627527951
359.02066054566956
359.0092801948899
359.0045077291687
359.0004831738788
358.9889385174095
358.98164854195323
358.973332194663
358.9631719236775
358.95506914684495
358.9461638397908
358.937925561056
358.93388693621273
358.9162425283902
358.9121218293536
358.89626277999787
358.8847275645436
358.87705725264493
358.869199217573
358.8575323667475
358.8463781471252
358.83928517788013
358.82421894924255
358.8167654017789
358.8099335851809
358.80543459376446
358.7887103672076
358.7715224301273
358.76397770598976
358.74876718956614
358.74156549369206
358.7361945767177
358.7231155287006
358.70665705894396
358.70479188821946
358.68955185494025
358.6793612344647
358.6644221492575
358.65928764911695
358.65477620638376
358.6490403579972
358.62298218631395
358.61000560051633
358.6065448539748
358.5890529687116
358.5776298292711
358.57327982545985
358.57080583128095
358.55671659855756
358.5462558457546
358.5344398968461
358.52346388388077
358.5163957550512
358.5071771496985
358.49758871060374
358.4757863903137
358.47387687025
358.4628818928826
358.4568875137454
358.4507415884956
358.44089487347094
358.4267914969099
358.41004385435855
358.40863379379874
358.39244800330437
358.38010458992886
358.37539752890007
358.3604470200386
358.356512103368
358.345810484576
358.3383975531801
358.3229703887833
358.306003517499
358.3020726424149
358.29020780935815
358.27044370363643
358.2653084358926
358.2555606792244
358.2436920575012
358.24146652629923
358.2296011279776
358.2189821006648
358.2013552037689
358.1946092217434
358.183447291039
358.1798692296151
358.1634708532911
358.1548502998006
358.13805907856243
358.1331664520722
358.1258823403144
358.12412285133087
358.1214256052937
358.11180380826784
358.09910328339265
358.08217074786154
358.0727329423985
358.065248450475
358.0588193162525
358.0484377475645
358.03111704232003
358.0239203075145
357.99889842520224
357.99629047906575
357.9894034255951
357.98557185032075
357.975616879572
357.97177199693215
357.962422432345
357.94507481573874
357.93715915877783
357.93485115553614
357.9269142103112
357.90952389324474
357.89240421425876
357.8825000499886
357.878790690858
357.863845921106
357.8543649680417
357.8411825472581
357.83765012598286
357.8264736523768
357.8155963581266
357.798408067686
357.7811590958193
357.7788144283402
357.7663588334812
357.7570682520322
357.7375766088773
357.7330427791043
357.7179541547843
357.70909569476373
357.69719185611143
357.69577225839714
357.68830988629867
357.6687159788626
357.6554877961664
357.64632131547233
357.64199934334744
357.6308282353154
357.61998022409915
357.6082084784187
357.60217011116475
357.5900881049078
357.58011756141946
357.5763108199566
357.556448856755
357.5379082033148
357.5355097739724
357.52351596153886
357.5147615614747
357.4981352335473
357.4859725273932
357.4772989932584
357.47183258144844
357.4672386372334
357.45821761878034
357.45296839457995
357.44587924212533
357.4319250725258
357.4233598305393
357.4094880618528
357.39224585620616
357.38850913096536
357.3848791396044
357.3680819332809
357.36194432351385
357.3595444029651
357.34281171177884
357.3350823077058
357.3202405655461
357.30018378343505
357.29766497262545
357.2849170718498
357.27595009885255
357.27086612742204
357.2579436354047
357.24182677696655
357.2342591743062
357.22941789703754
357.2192753822578
357.2130233983001
357.20646815665515
357.1904943503521
357.17905543075767
357.16574865996387
357.16100427102043
357.15034986957727
357.14319960952116
357.1273048606373
357.1259146312156
357.1077266087734
357.09288394716145
357.08409062454155
357.07203771471035
357.06654308504625
357.0527902545779
357.0474854730745
357.0402610612035
357.0278612539483
357.0164279151334
357.0034417953644
356.9908486775414
356.98341395812207
356.9781226812627
356.9688863042411
356.95744262484
356.9498136278316
356.9364943981697
356.92328248739096
356.91363186045754
356.90072594140764
356.8975527430673
356.8850988086125
356.8621860110191
356.85975113309007
356.84828440626467
356.83338637832003
356.82963071704995
356.82226306894614
356.8174274582674
356.81204364891477
356.7976693415555
356.7915864077849
356.77311221646823
356.7650418411324
356.7542643147692
356.7497102964116
356.74466756726827
356.73294138113164
356.71019524066617
356.70154466175927
356.69022557348495
356.6817760892036
356.67221264667296
356.65752241469687
356.6472332157822
356.64327913567934
356.63105949292947
356.6229657492411
356.61050381321314
356.6029447838311
356.58742617132714
356.58033877960276
356.56054023564866
356.556270346933
356.5444343454305
356.5364021387452
356.5303246365661
356.52506587846375
356.5074515673965
356.4985192176912
356.48220615631277
356.4734866949934
356.4669310150949
356.462438179534
356.4528515547477
356.44782038967224
356.4240223024994
356.41490433692013
356.4100861852692
356.4058716977863
356.3873737213286
356.37878440169555
356.3754021586174
356.37269530583035
356.35331672327845
356.33657175590304
356.3347961743047
356.3333878174281
356.3178698287871
356.3107588336107
356.3042358781898
356.30057555928346
356.2838942249224
356.27303323397535
356.25133992475816
356.24598508086194
356.23931525501143
356.22434619922154
356.2114638355281
356.20667608573655
356.2000499752735
356.19842200881715
356.17447456896105
356.1618359623207
356.1538159669054
356.14934110090536
356.1343917792357
356.12345228832464
356.11711646191674
356.10990549956614
356.10267440581106
356.08747170469553
356.08287913930906
356.07685121361715
356.062404975024
356.0587161342532
356.0441697874871
356.0346126020682
356.022036722249
356.0159167651098
356.0000526143303
355.98980240590294
355.98004498280545
355.9749905943318
355.9680553760451
355.9555218816955
355.94746119932233
355.9343042070086
355.93302324798526
355.92487399402927
355.9139510893029
355.90230278273486
355.8915843886004
355.8873271666649
355.872992273444
355.85578818734496
355.83968015979127
355.8353785938389
355.82972172542054
355.8189113020391
355.8088272116276
355.80224396699685
355.78483173281097
355.7790398755996
355.7640965004122
355.7603928142693
355.7473814742537
355.7372671629068
355.72900882066136
355.7192256132019
355.69593262331836
355.68914312011674
355.6810362606439
355.66642424993
355.66276081887804
355.6581929030032
355.6432087243868
355.6312617856132
355.62812822305915
355.6211637447545
355.6009531347654
355.59116045235936
355.58084053186326
355.56551624704366
355.5567466991136
355.54469480613943
355.5385603004359
355.53144708601667
355.5173875966955
355.5138743812297
355.5042580033726
355.4941007825196
355.47766488591026
355.47624542542997
355.46129192785924
355.44672653993456
355.4327930881594
355.41383756443474
355.4085883617852
355.4046940140093
355.39825963246795
355.38718009732776
355.3750967066114
355.3679452853603
355.36501633787395
355.35538500573114
355.34100088482586
355.33605923424085
355.32205850345207
355.3154962392748
355.2974489014923
355.2906808542061
355.2795963826815
355.27305141695297
355.2682227725917
355.2572259088029
355.24749286819076
355.2443468985166
355.23551436766894
355.2049506399994
355.19431179127906
355.1775070225098
355.1708950686903
355.16548733258753
355.1577158446592
355.1571841981907
355.1401000464101
355.12836445287655
355.119233301036
355.11337554915644
355.09196318379867
355.0878113153772
355.0791515381351
355.06296911389137
355.05751131633457
355.045660687815
355.0384733494798
355.03219126375535
355.01858282073175
355.00627026976883
354.99191669360886
354.9856385414657
354.97857939486573
354.9705856837683
354.96210913915013
354.94881482788
354.9384875542504
354.9333175717261
354.9219775839953
354.9099387999821
354.90074088974893
354.8884373897352
354.8814891410839
354.8721294704519
354.8611206553565
354.857781910053
354.84890355891287
354.8376053958919
354.8251126181284
354.8161654433175
354.79546890092337
354.78981848574085
354.7780287029136
354.7586849555654
354.7571546499157
354.7428594832955
354.7422317509103
354.7327142144786
354.7265805742225
354.7173479973751
354.7036264604679
354.70040483214274
354.68754400938417
354.6677310879237
354.6639095490702
354.661189311463
354.6503267317077
354.63097424042144
354.6284713892866
354.6209905198907
354.611355039709
354.5943744806237
354.5861614617521
354.58285117331314
354.5707632639481
354.55723643725355
354.5348025408799
354.5240742751008
354.5177552820159
354.5059695748927
354.4891929025692
354.4847776956948
354.4747501163175
354.4619389633863
354.45852446334334
354.4392167816112
354.42587107604146
354.42096958796736
354.41724740557606
354.40369600503635
354.3988433306153
354.3975177688058
354.3937468832557
354.3736541712082
354.3586533429121
354.3531237172505
354.3405859393755
354.3358132993634
354.31798017261895
354.3076239671407
354.29729323465114
354.28395182324897
354.2806020876232
354.2756605358307
354.26245590560717
354.25413330647257
354.2476149376792
354.2385799358007
354.22865146042045
354.21448559771693
354.2117446158144
354.18682945315203
354.18357349759145
354.17902213927147
354.1702889886886
354.16832524434716
354.15872999761604
354.13618618803787
354.13499386844853
354.1238504497994
354.10380196422125
354.09755463930856
354.0936956013039
354.08820547231574
354.07279896480287
354.0580316286284
354.05371689248346
354.03908341122934
354.03293705357834
354.0230446033203
354.0163809041634
354.0027337889751
353.9884102780277
353.98484573336816
353.9748885222553
353.9638046482172
353.94584357065605
353.9431730615107
353.9368369566568
353.9307664043693
353.9230048090971
353.8990959960104
353.88657899789234
353.87227115256854
353.8582823048024
353.85140210815257
353.8489787834715
353.83898107291253
353.83383549535677
353.828975040652
353.816823763376
353.8086433113268
353.7896770439581
353.7813544752973
353.77442180046427
353.7596220315147
353.752623562518
353.7394388378561
353.7289015877036
353.7205917922607
353.71178056320974
353.6984323534536
353.69030807729405
353.6813652201681
353.6689550280135
353.6517666798996
353.64276580601035
353.63088075096584
353.6205666186464
353.61235450260085
353.6062227072687
353.6041172202996
353.58759289303345
353.5749904031903
353.5640477298661
353.56280349498587
353.5501769346748
353.5312912052084
353.5253302651483
353.5240928506327
353.5129122957948
353.4975755794023
353.4953779047966
353.4832745136066
353.47561332384237
353.4601912372291
353.4565245621367
353.44694632101175
353.4290510717242
353.4281961404205
353.42658055877763
353.40629733986304
353.40183111202725
353.3887627282292
353.3758690363973
353.37396074901136
353.36109953538
353.35473690796476
353.3444852794179
353.3235864100907
353.3164981782842
353.3066561925826
353.2923320712473
353.28445330344687
353.277755733191
353.25909255041745
353.25057873640026
353.247407331988
353.23284034946204
353.2227524085666
353.21823548983446
353.21007133501
353.20608988062435
353.19024704529755
353.17849716122896
353.17045275301285
353.1572282902678
353.1419852264155
353.13586642378465
353.1200712618807
353.1117822811602
353.10587199123705
353.10069419972166
353.0921353349974
353.0899135702554
353.0669301869558
353.05769527191023
353.04878895717803
353.02510784458633
353.0218976899492
353.0164154031728
353.01311546795426
352.99102131083157
352.98537533449365
352.96900198831855
352.95921565856855
352.9545423810566
352.94000555191934
352.93536731855806
352.92459837871235
352.9149584561812
352.905456415003
352.8979711224365
352.89101922237035
352.8835858742925
352.8722484400409
352.85528924256073
352.85266600668274
352.8295547853793
352.8246994997348
352.819073403714
352.81417230638124
352.8006097220908
352.7928379013335
352.77587284464147
352.768036845832
352.75451909525356
352.74924312657737
352.74330659779173
352.7341683794737
352.7196881328086
352.7128314261401
352.69966682097004
352.68564254446125
352.6776239865918
352.6717412443988
352.66724002094315
352.65740208361194
352.64505666864045
352.6380901111999
352.61955064284035
352.6157205925752
352.60506059241544
352.5963157372931
352.5842109067626
352.5772678176374
352.57291778864715
352.55926670704076
352.55053712380004
352.54213729389596
352.53332277325705
352.52846906021034
352.51130229769853
352.50065204495365
352.49538137027275
352.4848543892511
352.46568341958573
352.45614316132406
352.44787814373944
352.4320800564957
352.4185940472044
352.4176005442628
352.41105300492933
352.40282387312584
352.38740149298815
352.38312538676246
352.37855005678057
352.37117327637213
352.3523664145752
352.35014211320606
352.34868531482994
352.3192855956003
352.3107719395565
352.29959827328133
352.29082540685
352.27933886987523
352.258573090352
352.2570522963985
352.25247958335444
352.2369825622385
352.2260511731207
352.2224713990898
352.2077493574016
352.2042981964405
352.18720641213724
352.1775344772528
352.1731238944271
352.17062297275027
352.1527633903402
352.14088349400487
352.13568833817794
352.12565384409527
352.1122194945012
352.1025419465539
352.0830614633063
352.0792168327255
352.0740805275367
352.0482106280217
352.039792557868
352.03703278673817
352.0265056944464
352.0076445738504
351.99817471273957
351.9930204783926
351.9882698308473
351.97423825005444
351.9719678376816
351.9568390136125
351.93771608432303
351.92320213572157
351.92094383786736
351.91646336386066
351.90091927317087
351.8899896845879
351.88066863129086
351.87192869951565
351.86751745490824
351.8593683649686
351.84134979612753
351.8334912532946
351.8278567056623
351.8196776078636
351.8119598280168
351.80007578321863
351.7916112093601
351.7868721498401
351.78085294749894
351.76173233206293
351.75202317223506
351.7432338573954
351.73666333132763
351.7228031243626
351.72022968932674
351.7085205965319
351.70019704802627
351.69062699670826
351.6823301293483
351.67129379071804
351.6636204138692
351.64686497929745
351.6334485138612
351.62364704583246
351.6160643030719
351.60991149290373
351.6007832930543
351.58458966445863
351.5766665160917
351.5685486692334
351.56079383377
351.53928378973563
351.52984995021114
351.5232109398074
351.5179534360962
351.49283961934
351.4880712049349
351.4816420087287
351.47333590764214
351.4641943931003
351.4593932218905
351.457440863493
351.43870239778374
351.4352078296554
351.4230708319461
351.4168730330752
351.3894720085142
351.37639023516664
351.37484387665285
351.3648088732236
351.3555217531714
351.3398429652826
351.32931295712245
351.3182279107328
351.3167659253531
351.30021067053093
351.2972918571772
351.28480850048214
351.2836263791095
351.2757946034378
351.2631327465845
351.24252683416586
351.2337197317812
351.2319416081519
351.2176206605477
351.2099978136908
351.20490371453155
351.1979016439474
351.1884074758917
351.1736419107027
351.16216061485943
351.1477147974897
351.1435568966128
351.1372414180009
351.12104459945573
351.1126884549431
351.0985157537992
351.0934955683894
351.09047832876496
351.06488282861625
351.05774139629926
351.04827713420985
351.03774532203636
351.0327809470889
351.02575991466284
351.01784182441816
351.0078332075901
350.98874778893224
350.9866757381528
350.97708073793416
350.9762093908878
350.9561709349401
350.9486900332521
350.93875216095176
350.9299873559447
350.9201572460542
350.9122584998038
350.9057968531023
350.88964189978253
350.88315243635446
350.87206128702405
350.8640901028464
350.85086715335717
350.84646879013815
350.8223200681317
350.82129439090664
350.80814615853103
350.79933557396066
350.7970013295544
350.7829198919412
350.7697482416597
350.76266821879494
350.75269986655593
350.7445834877967
350.7387922426259
350.7275667718347
350.7222239981949
350.71629250482664
350.7069733945409
350.6941040359396
350.67526180390337
350.6668340903131
350.663879978
350.6416613022329
350.63447589654425
350.6244185830329
350.61938598501894
350.60000737285606
350.58430163501345
350.57569471986415
350.56936266630225
350.5608520392134
350.5484908127831
350.5367717548083
350.53339663690804
350.521497202589
350.5123082231497
350.5015330057239
350.47964436933177
350.4761382206785
350.47112339253266
350.4573751168957
350.4524406415588
350.4385242620159
350.43500378923767
350.42621366265627
350.4033187526566
350.3944107869806
350.39130349189725
350.38261006397016
350.3767667028657
350.3674190707937
350.3572541625667
350.346580458408
350.338540281006
350.32092060206344
350.31243923827657
350.30442537817635
350.29824350721225
350.2867976811641
350.27695001772577
350.2708892667264
350.26304371795845
350.25561426487155
350.25105739110904
350.2316107620169
350.2187248109236
350.21637485019795
350.1949233033652
350.19092585649736
350.18336954850946
350.17006183721304
350.15642706703306
350.14384476077396
350.13781076624053
350.129857741395
350.1164727225773
350.1110382894569
350.09624506112897
350.0812143252524
350.0752439472122
350.0704752072769
350.062188847211
350.0486849168224
350.0405210466822
350.0301983650772
350.01660626682855
350.01027305844593
349.9941384758951
349.9830520962783
349.9804334013819
349.96834256946784
349.95584086489583
349.94896167668304
349.9389624648699
349.9295781820917
349.9165680360813
349.9085592189371
349.89477290876624
349.8828679048409
349.8781388178701
349.86718023590095
349.8577020014918
349.85612544688706
349.8474698584541
349.844153945831
349.83925253153944
349.82387663816706
349.81585057625
349.8045627166015
349.7866187900125
349.7843107952085
349.7644840471454
349.756484754597
349.74874872864797
349.73875244394026
349.72624070544333
349.72251783968323
349.71081928448655
349.70246749449336
349.69248796739396
349.68694720915806
349.6783155454999
349.65999270590186
349.6543771256288
349.6430045464787
349.62363735156373
349.6119589202388
349.6030166117161
349.59908363475364
349.58371008892834
349.57477238121305
349.5647354369611
349.5623692782838
349.55202106638404
349.54360492350816
349.5360908430477
349.5212653719938
349.51536735393194
349.50681770784473
349.50052222473926
349.48452409358
349.46499582058027
349.45229199957623
349.44451719286155
349.4369705627376
349.42540227217773
349.424475115523
349.4127333649954
349.3961758701825
349.39209548069226
349.37478279796153
349.3738484516872
349.3716108502543
349.3530969986439
349.34626676630415
349.33368925931484
349.3240817113556
349.3115342131753
349.30525559302555
349.2977385683589
349.29075281609533
349.2801066982625
349.2727997105178
349.2595793903482
349.25296535566986
349.2433977433163
349.2414905317378
349.232199718738
349.21710542206756
349.2073446304218
349.195122471694
349.18677760077054
349.1779460376252
349.174886856757
349.1641084051314
349.15055392143313
349.13770142316594
349.129310253544
349.122231366234
349.1183434796733
349.1116120707831
349.08847776093086
349.08044119846306
349.06962187155125
349.0613628564925
349.0419856007634
349.0335934937309
349.02300158720664
349.0041401687341
348.9937996102246
348.9832664356032
348.98028359230074
348.96714259843685
348.96330748919013
348.95358258979786
348.9514579617545
348.9469848565308
348.93379608525333
348.9282369856919
348.915198603727
348.90227144141676
348.89290552194484
348.88930748807314
348.8806640817625
348.8619583540225
348.8555020744682
348.8458970518124
348.82799921090367
348.81720360121165
348.81354497039615
348.80302301922984
348.7966553238355
348.7779546378986
348.77008654541123
348.76429160104914
348.74899056987414
348.743420028235
348.72821351771074
348.72387381629625
348.70561956315225
348.7040247023005
348.6978935608993
348.686374587749
348.6717642042792
348.6663340162449
348.65495576904806
348.64828249056757
348.6380860537313
348.6147827668692
348.61365621677714
348.6063201471232
348.5904456638962
348.5846143587061
348.57374257512845
348.56129957192803
348.55771269790154
348.5531148520985
348.54093901207153
348.53059024920464
348.51377327586385
348.5073381013493
348.5021507872153
348.47928327957885
348.4597050747562
348.4569248553288
348.44977595520135
348.4433954752932
348.4361015282678
348.43409575214713
348.4224537281394
348.40998438324317
348.40214482940866
348.3935881666219
348.38414029697054
348.37430915866236
348.3575488830284
348.34626047079735
348.33876279142174
348.32898909115914
348.320611871527
348.31116891520355
348.29915629504694
348.29721935808544
348.28270734520606
348.27846055093113
348.26198291274056
348.2603784203152
348.2531050239156
348.2336733387264
348.2179449721163
348.2100153613486
348.1962469039766
348.1886096193061
348.18691765360694
348.1731949965663
348.1632549565956
348.1500615524607
348.1443543831969
348.13587117416324
348.1306069485283
348.11963240541513
348.1081947025037
348.0870822908848
348.0746823185611
348.0680166133031
348.05862226505224
348.05034498842707
348.0446125528346
348.033543503933
348.02432707319343
348.0229339939104
348.01613321691275
348.0104323083273
347.9888269989146
347.9792950174572
347.9690515832276
347.94991177887823
347.9405489338873
347.9385111832717
347.9282049630072
347.92284148688367
347.912252427855
347.9063237176814
347.89922910969966
347.88917831020285
347.884302658415
347.8759087243223
347.8639394227821
347.85739825126973
347.84198553724707
347.83121616587954
347.8174021068615
347.80504014930324
347.79433280461683
347.7888531082286
347.77246852262857
347.7644898839285
347.75313446022477
347.7388426193238
347.72284660716207
347.72155426514877
347.7123789234035
347.70854456260156
347.69853871591124
347.6822158543458
347.6752641320752
347.66353513112455
347.65656496654714
347.6450558766565
347.64284876641074
347.63179815899497
347.6227133646677
347.6013330431369
347.592913465401
347.58971463917715
347.5838167295425
347.5765574389001
347.56825852929927
347.56014263333657
347.5500810664361
347.5373046237303
347.5250598823949
347.52040537547583
347.5119958567511
347.5001637955018
347.4892667108842
347.4620989970982
347.45938320663186
347.45292202878625
347.4457507136965
347.4345074471885
347.4264639332157
347.4179911438594
347.40816337922746
347.40142285997325
347.3894208434951
347.37548643614844
347.3676763181427
347.3546376387553
347.34646309428155
347.34122857046964
347.32644017436786
347.3118136961321
347.307788497329
347.29465408790674
347.2865195268509
347.2765628703328
347.27409580818414
347.260454998998
347.2578707432691
347.24960009845336
347.2436528156841
347.2304448444127
347.22503708541035
347.20709664895475
347.20393649081046
347.1939061110182
347.1836104723391
347.17227809395393
347.16010938503825
347.155675930784
347.1480695669299
347.1337077671559
347.1317418408282
347.11745149220224
347.0957767899215
347.08832013957897
347.08397256582157
347.07511968282586
347.072754164605
347.06257780967036
347.0600069079999
347.03548727552294
347.031377188857
347.022132432649
347.02002093191606
347.0025382898735
346.98876144164376
346.9732886260358
346.9591450658585
346.9503401028401
346.94773504818386
346.93698309808155
346.92025883845884
346.90745579951397
346.8977361121675
346.89162141650894
346.88822063549765
346.87314282309563
346.86739903161987
346.8609633451213
346.84600381860383
346.8376735641631
346.8341046424209
346.80129283496547
346.7957704976354
346.78794643486333
346.7827151658985
346.76543658419797
346.7608533838015
346.7479537138412
346.73625325086937
346.72704347795985
346.714982218481
346.69860502922177
346.69352980646147
346.6832561826188
346.6771197755674
346.6713533788496
346.6547755730016
346.65077060692454
346.64455707975014
346.6360599090584
346.6173856753112
346.60890621468286
346.6060638793281
346.5955458044979
346.58928535665063
346.5738511693545
346.55977507215215
346.55267506840585
346.551854808194
346.5334369555522
346.52958257277277
346.5216148287057
346.507039251761
346.4958101112025
346.4927316451221
346.47948933634893
346.4754068068353
346.4640947893267
346.45361681402653
346.44585977818593
346.4393668920733
346.42217898618946
346.41084711028105
346.405505939996
346.3974503632151
346.3948331651106
346.38236838859217
346.3719957588521
346.3582728775866
346.34217657204704
346.3366196386594
346.33400288724084
346.3266441493742
346.3165659222136
346.31136052914763
346.30025504024644
346.2850558566445
346.28267296345877
346.2576758268717
346.2517923530248
346.24298741514804
346.2388330607391
346.2241717694407
346.21113400079133
346.1986393075166
346.18285254246035
346.1774303726828
346.16555275946797
346.15547221845145
346.14882556017983
346.1367356291803
346.1316719162942
346.1238545979874
346.11629041395673
346.0960870841416
346.0911340706719
346.07195107836856
346.0707550338948
346.06495247525584
346.05782809232306
346.0453393659076
346.0427767834921
346.0324097797294
346.01762720567046
346.0097670500991
345.99919775624227
345.9952923601789
345.99145976533725
345.97763381427603
345.95294144471467
345.95181251776415
345.9423678031909
345.93302644192875
345.9252994049876
345.92437931861076
345.9046183525231
345.8947966768485
345.8885689983585
345.87848170250743
345.8626200264329
345.8553244096026
345.8441213000556
345.835821214596
345.83055707288247
345.8164393077831
345.8080469578296
345.79225349459654
345.7850313387902
345.7699921436179
345.7640570008688
345.75461214318784
345.74130356642956
345.73119434609487
345.7178207867188
345.712511751068
345.70607125543785
345.69943223013587
345.6952164444417
345.6817095779005
345.6696207963671
345.6604779240547
345.6508190699928
345.64716531046224
345.63478113874686
345.62842339427783
345.617063522911
345.6041198805402
345.5981462127044
345.5959471399581
345.5828101101636
345.5788076053997
345.55684449003166
345.5536813596566
345.546923652021
345.52919059483963
345.50824008375827
345.49858258729034
345.49507243469503
345.48710440798834
345.47136827892416
345.4607405069831
345.456223106282
345.4443478106513
345.4355034851989
345.4272041127375
345.41692850648934
345.4118538625391
345.3988522939738
345.39137460621
345.3781014340684
345.36950697866337
345.3651691835596
345.349170667297
345.341855693964
345.33158623610746
345.32628967884887
345.3144496425687
345.31143894525553
345.29960145367585
345.29637605576045
345.2793201039891
345.27218514032984
345.2622757754699
345.2510582055165
345.2382372443767
345.2312060421273
345.2202943018168
345.2129458534451
345.2108141832407
345.20800843581304
345.1936247218484
345.1885215698898
345.17970686540946
345.1624599132027
345.15796438371905
345.138375686139
345.12461949383743
345.11288550755796
345.11115334859556
345.09788759159034
345.08956251253346
345.07925796001837
345.06508935530184
345.0618780675479
345.0497147489183
345.04485439206235
345.04204709030563
345.02415884366826
345.0112392172185
345.0005185721969
344.99348979515344
344.99038168153777
344.97823826840795
344.9640012477734
344.9578213655395
344.94889353691696
344.94297618538417
344.92590506328503
344.8986211647602
344.8897538659897
344.88391700829203
344.8830108154855
344.87684095280696
344.86117263478246
344.8529037822845
344.8450629362151
344.82850620792203
344.8242755396162
344.81557240826595
344.8124735010174
344.8055031915037
344.7873166001332
344.77668653916254
344.77052283822724
344.75772272417987
344.749006789856
344.743246755122
344.7255329137412
344.7120941237209
344.7063646938663
344.6932205280453
344.68677222092316
344.6817920544071
344.6708252067234
344.66056925191657
344.65184508462914
344.6374756406622
344.628708142747
344.61931719688147
344.607622633586
344.605597555144
344.5899991013972
344.5769747475018
344.57251975995507
344.56246374823803
344.5495317807475
344.53247786666356
344.52946484420727
344.5233673486484
344.5170453143033
344.5103009182817
344.49623368055734
344.49295987544036
344.481464175708
344.4676859200253
344.4533707288428
344.4507175908589
344.44554625987115
344.4377562781423
344.42586772358055
344.4130168072338
344.4064491927118
344.39523327664665
344.39188717111
344.3729473832389
344.3562332919593
344.34193190838204
344.33425513396713
344.3297015264531
344.3258982750348
344.30612018388854
344.2954082924202
344.2851630090264
344.2681511728786
344.26715490183676
344.2607344884984
344.2551082140127
344.2483479748752
344.22977125868374
344.2212887100184
344.21205248665854
344.2044976220032
344.19955959031574
344.19337272171254
344.18488295868633
344.17336398533325
344.1679943912478
344.1554690399746
344.137943088901
344.13089097901405
344.1243237955408
344.11551410149053
344.10006902501965
344.0946945240391
344.0819138572825
344.07352020314954
344.0649123008666
344.0579268539407
344.053355011863
344.0416686743926
344.03217384314485
344.01380468893484
344.0041927667287
343.9940803276578
343.9870983001385
343.9722878405944
343.964349241921
343.96105505530477
343.94888985322166
343.9383316263924
343.9316944619716
343.91956036803293
343.915491057092
343.89724480289055
343.8892437330479
343.88003051498265
343.87032741085187
343.86057710717495
343.8522999397401
343.8324526799473
343.8297037082011
343.82482706304876
343.8110615472002
343.80631637008645
343.7983462000903
343.77825028904243
343.7746015285466
343.76917568062817
343.7624454616529
343.7552158490757
343.73252772352527
343.7288101240672
343.7187988641098
343.706779976266
343.7029380540716
343.69999011449414
343.6847409699858
343.67477060947533
343.6693702816211
343.6400408969041
343.6327987956198
343.6262955958584
343.61978687094864
343.611632845408
343.60510243638055
343.60208967266914
343.5908138142521
343.57692162972285
343.5722976290199
343.56077380067615
343.54678640881673
343.53716297082855
343.52830466654314
343.5231232762684
343.51286340853824
343.4992125139364
343.4897192640186
343.48487799597837
343.4751065788066
343.47025760779536
343.4477686582244
343.4407493527613
343.43107905281727
343.41481026731975
343.40651221564593
343.39778010763297
343.39263245722776
343.3828353061271
343.37542792363087
343.3604310714936
343.34957738839944
343.338567372708
343.33355021206347
343.33109549251617
343.3239550873771
343.32300356852176
343.30894136499865
343.28981349882525
343.27866629727174
343.26383301433935
343.2536989007905
343.2451557892189
343.23159186040897
343.229912964889
343.2174725195149
343.2032033093337
343.1905530393558
343.1819431112854
343.176771878119
343.17042789486175
343.1491758310188
343.1389697721948
343.1366626171809
343.12606510975036
343.1134212559795
343.11150284972393
343.1011955513197
343.0901579378521
343.07892208495485
343.06749497769545
343.054351239884
343.05271009982033
343.03534982630924
343.03096625347393
343.0139940319744
343.0052897510286
342.9957254366139
342.9903363787782
342.9817884520999
342.9693626358196
342.96082812498014
342.9576753155464
342.94495402534955
342.9323171533755
342.92347571251435
342.9201703194053
342.9135316856291
342.89904754778325
342.8892790910973
342.86826793186106
342.8577456036995
342.8543596666236
342.8485602584825
342.83482363353806
342.83074056147575
342.8143493724776
342.80536845947444
342.80179946016915
342.79096917219647
342.77169900727705
342.763748431051
342.75588466156245
342.74070201849304
342.73823684843677
342.7281349544809
342.7233993632634
342.7120984046272
342.70739136467586
342.69780216137235
342.690895261833
342.6828477210704
342.66611213932975
342.65387612098914
342.63501816545494
342.62870505615535
342.6197292726984
342.6138428701486
342.6011086590062
342.59539724288607
342.58364317444386
342.5733079949098
342.56899040634255
342.5662075306051
342.5542010413787
342.5486495958224
342.530602247443
342.52282260992007
342.50446148366285
342.4980513236529
342.49642631888895
342.48317791710207
342.4792646314494
342.46769269812535
342.4588157415593
342.4476752199179
342.4319653723307
342.42732841689883
342.4144573008086
342.4104284947811
342.4053832579668
342.3956444395397
342.3795618587278
342.36855485159555
342.3604277433969
342.3542452966075
342.34656415518936
342.3439399590472
342.32208525786643
342.3184731577947
342.30559948081503
342.29330966058
342.2899438564618
342.27991140118525
342.2567236325835
342.25207664993803
342.2505081936031
342.2399881544429
342.22901825101036
342.22027450688904
342.2119484038593
342.20530798701594
342.18922077235686
342.1866110603033
342.1771764231205
342.17382997068376
342.15682597711464
342.1452776126006
342.14095130566386
342.12591030426944
342.117617599778
342.1121229635035
342.09918165106035
342.08474322338185
342.08012898880884
342.0732844497414
342.0604803584192
342.0504409303911
342.0383471757546
342.0350714825435
342.0238802313923
342.0175884674457
342.00559074874036
342.00164104713616
341.9896254443265
341.9799324632759
341.96734356967596
341.960673006013
341.9487779828168
341.9412357669776
341.9355973209934
341.9224380579119
341.9076911466023
341.8995075467069
341.89155415663356
341.87552180089784
341.8689403794748
341.85583534554354
341.85044904683474
341.8432097897028
341.8356502946013
341.8312390368537
341.8183439284012
341.8079223727396
341.79935889394795
341.78634475493067
341.76767935682693
341.7675915885875
341.7639150264337
341.75779088580526
341.7441681545591
341.7330959097247
341.7247701343988
341.70976055460244
341.69941337358415
341.6864951382094
341.6769325146768
341.6742855235756
341.65496387683146
341.64540450944423
341.6332463161175
341.6218258043222
341.6136708626507
341.613412646079
341.59788506146714
341.58662489464166
341.58251959110066
341.57690772597005
341.55763079691656
341.5472333437429
341.5374591612684
341.5341417667856
341.52917663934574
341.5152532818007
341.49748028598594
341.4943031664985
341.4778478528582
341.4695502053502
341.45806436429257
341.4503488318566
341.4450683251384
341.4379281662127
341.4301773491451
341.4289566030234
341.42720053587794
341.41240653988723
341.3983520548378
341.3904334604171
341.38436909989224
341.36207482433986
341.3615640358884
341.3507026106409
341.3449060421388
341.3349018356443
341.32167206932417
341.3092992822802
341.30107651517386
341.29167823564154
341.28124293487235
341.2763497695956
341.27230963555235
341.26106341818974
341.24913173350166
341.23696084696576
341.22906825240153
341.2221141163986
341.20880728666646
341.1979583060317
341.1928581058049
341.1792531245598
341.17302753412594
341.1652708939353
341.1475634730942
341.14521805824535
341.1405953951865
341.12192983166375
341.11371122810914
341.10236957340567
341.09040919735486
341.08258294198447
341.06304347200773
341.05982677102253
341.0434522319163
341.02865862554324
341.01873143804806
341.0145864360256
341.01113620333837
340.9999603567271
340.9940450292702
340.97911323628495
340.97103810561805
340.96396945829184
340.95785971349767
340.9462688302217
340.9340313862646
340.916654835584
340.9096204688398
340.9072505212228
340.8867932327441
340.8842926831349
340.87812582776905
340.8734374364667
340.85338998561156
340.8468837321498
340.8373516427469
340.83293078523116
340.8196030407333
340.8113226715409
340.80382971816607
340.793776525247
340.78283850685256
340.7726342119107
340.76141057017014
340.75521287737064
340.73528576781837
340.7273265936406
340.726668022097
340.715374494379
340.7084218916125
340.70469013422047
340.68551592944
340.681379721232
340.67302391626805
340.6569235882665
340.6529921465109
340.649216465447
340.643128144116
340.61231341057277
340.6079319752123
340.59868792217225
340.5981335973696
340.5834330317722
340.57688862771073
340.5677341657664
340.55710907145135
340.5458039752632
340.53512110109017
340.52651212519925
340.50777489604855
340.5044086279752
340.4920870739833
340.4821991449281
340.47373257242793
340.4697345593386
340.4607423882718
340.4520011690783
340.44678771640145
340.42825260003036
340.42210796406897
340.4179396533384
340.4057892103109
340.38949870218545
340.38804662316943
340.3680625308004
340.36305281807165
340.36035606468215
340.3452753208082
340.3426023728721
340.33457017408915
340.32114149834285
340.299812754277
340.2931944498203
340.2910483662378
340.286002096851
340.2728387549974
340.2686906424522
340.24663895226286
340.2315384297938
340.22843291672166
340.2244424558007
340.2204903696418
340.19465611337955
340.19173344004105
340.187405025727
340.17360098217944
340.16388263944594
340.14723095337655
340.14284367066335
340.12751889631795
340.1208848722289
340.1149131409185
340.09927642944507
340.08800159735256
340.0863531792598
340.0834738600986
340.06889521121707
340.05562924221147
340.0525361478619
340.0383022392972
340.03038637835704
340.0290312973404
340.0172545728526
340.0051185538181
339.9924057360876
339.98579182023377
339.979907612671
339.9716571868484
339.9533488376384
339.94784862732513
339.9332229034429
339.9264140830285
339.9195556684514
339.9086310499851
339.88868541231443
339.8799358800345
339.8683195646238
339.8648697504562
339.8526350602993
339.83054177379614
339.8200206352061
339.81160491373464
339.810429069445
339.80712910157285
339.7939250000658
339.7914413937091
339.77649658739745
339.76673040232043
339.75915163048904
339.7497953987948
339.7460456262566
339.7309651882225
339.72861035786735
339.7054798150674
339.70143191812514
339.695345192424
339.6856889636358
339.68005763741724
339.66270657216364
339.6537349408875
339.6445063481675
339.64313115687315
339.6261086508017
339.6244342320521
339.60986070315056
339.60137242683265
339.5974586733102
339.58711428666265
339.571017481804
339.5624088981729
339.55662200807046
339.5467378108281
339.5374583035263
339.52947601998085
339.5127171756942
339.5074541217053
339.49686897106955
339.4879281812997
339.4830347443069
339.4742569698763
339.466354259245
339.4512821318503
339.4317499063267
339.4238532501743
339.41924359486904
339.41094234378807
339.401093893221
339.3927429655602
339.3823508830303
339.37859731243185
339.36709354230095
339.36106465295757
339.3551823182109
339.33643886924614
339.33121820766854
339.3243609187991
339.3155472903691
339.30761343184366
339.28519908127157
339.2772623614955
339.2679548050897
339.25878538854084
339.25584620622624
339.241610677024
339.23658852118905
339.2261282534447
339.2117383072348
339.2026951119061
339.1961773206654
339.1831913919285
339.17287021468525
339.15237097940025
339.14784394647296
339.1360234096968
339.131722777205
339.1230948779419
339.1212254192654
339.11456876188635
339.1032112966954
339.0856789225043
339.0751458794945
339.05986202183163
339.05185563027476
339.04540485617974
339.03356677748474
339.0317912742446
339.0176741654094
339.0141701929365
339.00476099553106
338.9907396289277
338.979531146575
338.9771081656141
338.9709019909646
338.9691514832984
338.96224140527863
338.9484349729119
338.94184685666875
338.91740443423595
338.90456037468203
338.89866235990064
338.8865098478026
338.8710364095827
338.85550961657367
338.84716238127766
338.8460998937892
338.8406708801589
338.8344570717202
338.8260540395706
338.82309873973287
338.8100248212547
338.79250938763926
338.7849805554004
338.77833152973477
338.76722378779505
338.7584251565644
338.7494932263265
338.74115531532436
338.7299900302512
338.7248904671101
338.7180000252118
338.7080752559326
338.69838498961866
338.69303969455194
338.6791886248258
338.661972837267
338.65852492143114
338.63907716543764
338.6359097456751
338.62710016560146
338.6194718766868
338.6108479692363
338.6008022596712
338.58934989505616
338.574404713938
338.56846615267636
338.55951065982043
338.5543864690114
338.5480053772642
338.52978293998564
338.52700753101385
338.5118106508809
338.5086985332479
338.5039579060214
338.49080218772343
338.4750769550036
338.4564143442656
338.4480426531756
338.4438304301324
338.43049377695974
338.421849462858
338.4138934863972
338.4047061263896
338.3980275532594
338.38159522863606
338.3739544984899
338.3693827129986
338.36226404935763
338.3520765924429
338.3453098694921
338.3391366140711
338.3332825566389
338.31950212550817
338.30747263523654
338.29742560267755
338.29135087584996
338.28018265734926
338.2756325136585
338.2631479162208
338.25953312678627
338.2362875866079
338.233623839224
338.22425145095445
338.20669441189074
338.20023753957076
338.1892626699799
338.1816153321735
338.1724142348709
338.1588727780408
338.15502923989015
338.15249645574073
338.1322646531823
338.13126411766035
338.10534319103454
338.10028704431517
338.0964805569754
338.07875324096784
338.0666422453541
338.06048996786296
338.05405006927555
338.04748334731136
338.04027020254375
338.03381142655365
338.0290489653119
338.0049819564643
337.9987425205411
337.9815154159978
337.968534707152
337.9621659046491
337.95682770234333
337.9539149205432
337.9369581447537
337.9339771018585
337.91547606895807
337.9143913937015
337.9058179266075
337.89689909513146
337.89625930065034
337.885908917178
337.8621917305253
337.85334218914903
337.8479978133918
337.83589110576617
337.83085271615573
337.8151448823563
337.81171929274694
337.7993527355789
337.794161271464
337.78339085174554
337.76960220220053
337.76365688858954
337.7401056420495
337.7281999684659
337.7264464118373
337.7203966873837
337.7083120754949
337.7044934388212
337.69853181778905
337.6886046114615
337.6757249899227
337.6666309959271
337.64768020909764
337.6440922613656
337.6415400310341
337.6298650000687
337.6257988567581
337.611530001749
337.60260310062836
337.5917316080636
337.57780004059373
337.5757306576266
337.5645498458931
337.55409261138425
337.5469169604573
337.53592674603647
337.5309195491352
337.5186546731424
337.5166475284563
337.5034498246545
337.49183479051766
337.48423288979814
337.4792997751895
337.4635403957251
337.4557668988486
337.44844529764407
337.4421974233039
337.4344643307996
337.4203164802264
337.4161341014357
337.4105101918243
337.3992862771287
337.3945975980643
337.3854512436747
337.3741041890995
337.35944550133223
337.3567186906294
337.3474684079782
337.3366397981312
337.3312889050191
337.31485537987504
337.30562081935875
337.3044263015102
337.28747373830197
337.2800897910312
337.27040635191645
337.260086376183
337.2485737481942
337.2402956807022
337.22686491831104
337.21594430381515
337.2095563293977
337.20869781979775
337.1906936572867
337.1815101174584
337.1738971958226
337.16471714085026
337.15996806979354
337.1493976746641
337.13202985604664
337.12169087760975
337.11154813220344
337.09996345003606
337.09416981217186
337.08878695263866
337.08381538697284
337.0656654193198
337.0609559943176
337.05054254983304
337.0404403036868
337.0347445535553
337.0263371861951
337.0147177068747
336.9991352612878
336.99051549208605
336.97966269258035
336.9781985396357
336.9603885797074
336.9579897271543
336.950370483891
336.9408523793631
336.9283564726835
336.91988330091243
336.90725938817343
336.8993806237298
336.895976456127
336.88458251263035
336.86851953188653
336.8601069618779
336.8580934233229
336.8503766214753
336.83540940748
336.8257888338174
336.82265244642997
336.8121486934528
336.80168271829484
336.7864268747597
336.7738112631047
336.76767398706437
336.7631222927507
336.75045638993123
336.7377333200955
336.72787626953703
336.721232024071
336.7150919047644
336.70067931700396
336.69562357419517
336.67938438429286
336.67815767576326
336.6675528083344
336.6557552423897
336.6503125250513
336.639006692979
336.63592705676064
336.6161337831218
336.60991586323604
336.603041894294
336.5922282996609
336.58031088574904
336.56343422384737
336.55077754850396
336.54498149150504
336.5380723778663
336.5336906141004
336.5261824916164
336.5056468836523
336.498403365546
336.48185561971394
336.47304790216435
336.4711821816204
336.4675913725582
336.44946552818175
336.440883600547
336.4298081455704
336.4263065840382
336.41367416943064
336.40174407136755
336.4010700934484
336.38711599356606
336.37534205694465
336.36814357351324
336.36250920762427
336.3565249064652
336.34916148392995
336.3404516545027
336.32660241008074
336.32040965920464
336.30025711944364
336.2975301918515
336.2928815547061
336.2856398348737
336.27631542502814
336.2646103190125
336.25677580802767
336.2447473166359
336.2375376712182
336.2153585184203
336.21324632871205
336.20606241089627
336.19493664496423
336.1929252697921
336.18165132518715
336.17154746427906
336.1650721577175
336.15357924773093
336.15265611736424
336.13851858751906
336.12224030572503
336.1100117021436
336.1064977223326
336.09555817811287
336.0819140097115
336.070545439548
336.059536382352
336.0554474934684
336.0501097629606
336.0358793375979
336.02732841585936
336.01125843271745
336.00552012212444
335.99996299440187
335.9772071719205
335.96895374768314
335.96121373529616
335.95501996580185
335.94821734916894
335.937941998392
335.9337345607557
335.92016733505955
335.9173435308558
335.89616417599615
335.8889044774152
335.88365601071166
335.87508069227374
335.86426376424265
335.85463557341967
335.852306841754
335.8402113345452
335.82833933937263
335.8158544852299
335.80860205387995
335.80009627564704
335.7938119114102
335.7881570410015
335.77446747529837
335.7702318234015
335.7586490789488
335.74397677167656
335.7339771905508
335.7258213136851
335.7222947791144
335.7078646800737
335.69670433834494
335.6878687243605
335.676857539343
335.66368169269236
335.6505263261299
335.64622801499604
335.63584940891496
335.62604352512403
335.61625068439315
335.6107427262712
335.60599961909844
335.5929289386572
335.58042826320684
335.5737948184897
335.5661546455108
335.553207773048
335.5422675882873
335.53453386635687
335.52964568282
335.5241565628226
335.5111339111227
335.4935892658513
335.49151616091706
335.4797926338706
335.469261729799
335.4665521348904
335.45259288368214
335.44582162170224
335.4386952782482
335.43284176488595
335.42192203782713
335.41352598796647
335.4053323937551
335.3920239618258
335.3822536113289
335.3785206349468
335.3680997588212
335.3555501429462
335.34353153252516
335.3368401502623
335.33164828517266
335.3267920749821
335.3117611125511
335.3018645844451
335.2921503976314
335.28645001405977
335.284609819124
335.26782846664497
335.2614147071101
335.2558548137914
335.24577450530177
335.23802248487885
335.22062383973287
335.21244977692635
335.20236377056085
335.19262243910396
335.1906987623297
335.186772460783
335.17560349166666
335.16595139652014
335.1536583570058
335.1471571174387
335.1335517604655
335.1292115695197
335.1147531461142
335.1051485606407
335.09804170454265
335.0941401090107
335.0831187164391
335.0661647385992
335.05916216196226
335.0429562652576
335.04112264242593
335.0337441488951
335.0243265657993
335.01909770536275
335.00771300995285
335.0017199861842
334.99063365884643
334.96739138079926
334.9585747976866
334.9526053033048
334.9451831763333
334.9341898862523
334.927003524168
334.91487271356465
334.91287175907337
334.89324150194636
334.8841276462252
334.87647708001316
334.8647318368881
334.8500470523906
334.8427143507958
334.8371678291951
334.8251868554607
334.81889121611874
334.8111740252216
334.80707664550545
334.8054383126858
334.78583442632595
334.76268718937905
334.75760263540093
334.7526224293622
334.7460917320564
334.7334807259105
334.7242451672686
334.7095021969707
334.70783365497607
334.6905952250849
334.68576547092243
334.6784800569156
334.6742405755872
334.6565570101882
334.64537324884446
334.6397756906068
334.6322128213764
334.6255707190931
334.61711531499094
334.61155097973267
334.5857450106634
334.57900071213214
334.5715880555941
334.56490867870235
334.5597693411308
334.5467086448184
334.5444520732338
334.53081604200014
334.51817228174474
334.51355396586195
334.50169276308156
334.4893262973117
334.4824670054286
334.4730863638559
334.4678801163343
334.46277206636887
334.43871164981846
334.4329000927895
334.4263335329122
334.41892180750347
334.4051169268388
334.39984606986127
334.3968539896793
334.3826749489656
334.38016467215243
334.36594550712056
334.34982053332584
334.33963177804293
334.3332985271687
334.3266767457088
334.30334440183395
334.29490657315625
334.2849775965657
334.2759604864517
334.27373637862223
334.2647865932236
334.2509929035471
334.24448033570206
334.2365038946687
334.2151256566501
334.2090100863058
334.2009559865449
334.19432355125747
334.18217111352766
334.1776017288092
334.1655992598441
334.14646659719256
334.14067837933436
334.13107962559474
334.11346224530445
334.10832916366167
334.1036479980458
334.0911537043711
334.08076453820377
334.076674817778
334.07275782600914
334.059643780938
334.0507979268156
334.0300082225998
334.02365130166953
334.01082674757464
334.00249268251247
333.99525081028827
333.99217678076315
333.98848241911554
333.97962488873856
333.970920908579
333.9675851806564
333.9572596815296
333.94018230437075
333.9315903472399
333.9249926666628
333.9189545609537
333.90737737421983
333.8947882660142
333.8747655023326
333.8673630208079
333.86409946762257
333.85597006697014
333.8446126088092
333.83329640680967
333.8324505367748
333.82224846201456
333.8164684722538
333.799719522979
333.79152046631896
333.7740114278226
333.77242863565573
333.7666624515642
333.75927243505095
333.747845790336
333.7287806711522
333.72654172444743
333.7239183819991
333.71480855734956
333.70695825726966
333.6993574488758
333.6877002650767
333.67001022005076
333.6622238980016
333.651390589915
333.64469788794725
333.63620515321526
333.6251758461594
333.60673191597
333.59659850255684
333.5903327409917
333.5662546518503
333.5658789390426
333.5542464370845
333.55201056710087
333.5391122106099
333.53388508076034
333.5292699127664
333.5185866715757
333.5123027211762
333.5043411429727
333.5005674194292
333.489171070706
333.4787419385467
333.4693973140194
333.4543071089518
333.4434356529137
333.4404652128862
333.4293432672658
333.41992833223304
333.41024657022183
333.3941501690171
333.3920107461731
333.36826566350476
333.3645336674103
333.35903001460105
333.34941252108354
333.3431330474611
333.33105900971725
333.3294434233812
333.3232568305408
333.3063498924146
333.29897703229426
333.2875670825504
333.286452062175
333.2704119436037
333.25456401503686
333.2495444206797
333.2401298410404
333.2348614779308
333.231308856608
333.223342324229
333.20975661901065
333.20112030723857
333.18357570751596
333.17474396074374
333.16996700419435
333.15436260601604
333.14702831069457
333.13057372869434
333.12314964042287
333.1165576347142
333.1091030366124
333.09680711849586
333.0892583319313
333.0846610744128
333.0774798367121
333.07151207562794
333.05010545179397
333.0382342325289
333.0331620266888
333.030838544449
333.01962463021107
333.0075885991109
332.99678264207006
332.98523600627385
332.978902637197
332.9718167367904
332.96295190715927
332.9596354003291
332.94782108632495
332.9348653118182
332.9311383320404
332.91333496916445
332.9017403295905
332.89989629966846
332.8861774287658
332.872364287852
332.8555075393855
332.8448983475363
332.8424848629162
332.8315597771119
332.8220455298768
332.81605702310264
332.811819695104
332.8013788480637
332.79237505772113
332.7867168863495
332.7788249602244
332.77517372136515
332.75456476686526
332.74279752519067
332.7258259070049
332.7234723445036
332.7035845752218
332.6996543045542
332.6910527408596
332.67788718467
332.6716622166059
332.64901480056716
332.64524705019556
332.63620572413674
332.63250728292775
332.62696372863905
332.60867764439774
332.6069451371922
332.58827159516443
332.58586509162194
332.57798936112243
332.568009740651
332.56504412587554
332.5504065967308
332.5482955893989
332.5401507372571
332.5312234662333
332.51837704474775
332.5119327912253
332.49535404642
332.491417843562
332.4859427148088
332.48041000480185
332.47050497775064
332.4642340903303
332.44779634284527
332.44106516742454
332.4260947603795
332.41793788028747
332.4017441727328
332.3966342352185
332.3895251485157
332.37534056467786
332.3709565976802
332.35651182175855
332.3411382901033
332.3395310068457
332.33281130330954
332.3273880912581
332.31373115287784
332.3065310364922
332.28569135794675
332.2807478588664
332.26970189639326
332.2690831721181
332.2603783162466
332.25166494515616
332.2386880966779
332.2356838992087
332.23045839534944
332.22052461683774
332.20813379461754
332.20629915360365
332.1968931616775
332.1840711096225
332.17039089727183
332.1596552915602
332.1482016612498
332.1365229605879
332.127975721165
332.1238610631341
332.1118989736845
332.10917323746764
332.10091256994616
332.08525433240175
332.08287990030186
332.06454812729834
332.06040626190577
332.05091711027666
332.0464424837561
332.0290535437906
332.0207377853728
332.0057658891815
331.9947905962455
331.9925762288514
331.98071097772896
331.97390897513316
331.9661178114079
331.9480101252487
331.94420292714005
331.93866287316905
331.9253769988406
331.91553672053004
331.90588680219895
331.89227440357917
331.88555581588616
331.8761730466987
331.87415230520446
331.8608638347094
331.84757147128636
331.83385264846424
331.8312141580867
331.8276009288442
331.81285399638807
331.80637151396337
331.8017964217126
331.79435546315443
331.7846764140228
331.7732675522694
331.76131577815175
331.75671839070503
331.74103343546744
331.7343924502719
331.7251141352502
331.72129894181876
331.7147193708949
331.70920993343077
331.698834252917
331.695125877282
331.6759880114355
331.66710677933065
331.65621863939367
331.6420190078517
331.6404958560005
331.6336001802486
331.61589954480297
331.61114386134403
331.60228170275775
331.59444393015485
331.58066856786473
331.57454678992434
331.5628152048384
331.5567450712384
331.53547147097237
331.5249874007597
331.5227538544708
331.5158758571113
331.4969995096315
331.49262641354966
331.4801230368651
331.4713878438466
331.46487428738413
331.45518079988386
331.4502976505173
331.4386836048793
331.42385135770553
331.41066320575777
331.4002423843468
331.3938269304327
331.3854446088586
331.3816487241783
331.37198221726004
331.36231420096124
331.3531706510388
331.34082010888596
331.33398702388496
331.3286699862964
331.32558492175525
331.3165941687002
331.3065198482051
331.2879581959712
331.2804651041957
331.2759041562933
331.26881900727335
331.2610116918423
331.25211538185255
331.2376807795638
331.22773721409806
331.2190872188981
331.21384875909877
331.1977001565094
331.1940171664304
331.17965936557744
331.16854944651516
331.16634066088244
331.14764869291395
331.14144020942086
331.13237070294144
331.12790616276885
331.11507174937265
331.113539791456
331.10484132408345
331.0852878297179
331.08061864265613
331.0749836338342
331.0583375293927
331.0541323829672
331.04577954953993
331.031842182427
331.02834187369604
331.020248584341
331.00506957033133
331.00111531103556
330.99674481937836
330.97768164517277
330.97069935433007
330.9574921736434
330.95464665486355
330.93845314288995
330.9309405328791
330.92681823239025
330.9054318739536
330.8978898215074
330.8914330464336
330.87883570503925
330.87000229650124
330.8663246246939
330.85518248363974
330.8464457200321
330.844628048407
330.8399207520766
330.83652819175495
330.80626065609
330.79931808840115
330.7906502587469
330.7772433653372
330.7716089699151
330.7690752187913
330.7596272032652
330.74909423745913
330.7348086742905
330.7235947922928
330.712764466436
330.7064728013426
330.69064529251193
330.688005955031
330.67107655450934
330.667221139127
330.663525799005
330.65788167191715
330.64828910125453
330.63291533518577
330.62544241016394
330.6122246653864
330.6071797503637
330.59157975199344
330.5822714525389
330.5768138292332
330.5687394917832
330.5553287053452
330.5454904648435
330.53999565958526
330.5368541320456
330.5228437867142
330.5056141633512
330.4946270904314
330.4907836655564
330.4831739596048
330.468970773883
330.4669778206224
330.4509900106411
330.4498933016776
330.4427751755514
330.4299604054755
330.422408131161
330.4176093619795
330.40950650346866
330.4015752642572
330.3916056388115
330.3791377925296
330.3698531173848
330.3560521656874
330.35254699057464
330.33645841005836
330.31767971580814
330.314475578392
330.28840477080524
330.2860692851656
330.2750840024081
330.2714773962735
330.2655449133256
330.25307660836654
330.24094182795267
330.2351840538141
330.22783459060366
330.22109687837207
330.21033591145516
330.2019937120102
330.19328357818097
330.1782253016728
330.1744476144764
330.1696416595928
330.162153851483
330.15558831663583
330.14410061661056
330.12869410596363
330.1228928373888
330.1202135515813
330.1076983180417
330.10187401520176
330.09316439042533
330.0819751752626
330.0774538642484
330.0644261115914
330.05800917334676
330.04949015918413
330.043323252013
330.03318815497175
330.0168143947211
330.00164282933355
329.9903060829594
329.9835724070425
329.97554895900106
329.96324533976843
329.9557391423428
329.9503202355042
329.94018585431786
329.93902218543326
329.924838426509
329.9118337760755
329.90126996998026
329.89000257306833
329.8839038977712
329.8716227588488
329.86166472560467
329.8592700700132
329.84702154538127
329.84052473045114
329.8300033097883
329.8201149156709
329.8113932139153
329.8062257795792
329.80212385226355
329.78828407546376
329.78144789014726
329.7696023296475
329.76422385570595
329.7563745479728
329.7469751285
329.74556379677205
329.72584009911026
329.7194152920857
329.715928460179
329.7004800312677
329.69329031682923
329.6846322382396
329.6826758409019
329.65677494883334
329.64656155439656
329.64484245406294
329.6410573010109
329.6238714670971
329.6162952052023
329.606095541659
329.596078440283
329.5847335914605
329.57187034352745
329.56912717973836
329.5664324004924
329.5586004682299
329.5513293209067
329.5436131259318
329.53868517598386
329.52693023990616
329.5077940724108
329.49247292256564
329.48809605257975
329.48366891810934
329.47194868446996
329.4612930692312
329.45189057877633
329.4418627982027
329.43343431476467
329.4263293135384
329.4209782869361
329.408877594477
329.39960136871036
329.39828886305156
329.3789241926806
329.37123266243856
329.3582813599549
329.3562379360754
329.3485140981598
329.3335459687592
329.318831298356
329.3137334112193
329.3034759619028
329.3002990615414
329.29082482012154
329.2781005136191
329.2624873461953
329.25405348972356
329.2446040094394
329.23712272753966
329.2284327026982
329.2223624661276
329.2133837302369
329.2044651250894
329.19093047139734
329.1884604735388
329.17263149597244
329.1626251749447
329.1543193878656
329.1495387669916
329.14104953609797
329.13090074174767
329.1097129451048
329.09299038169064
329.08800147227697
329.0857971341892
329.07000031025655
329.05948221087664
329.05400621468027
329.05050028000477
329.03809322614256
329.0243323083741
329.02218674478183
329.01757819101687
329.00633469813647
328.9980021465616
328.9743174239092
328.97057939188034
328.96554662924484
328.9581199631948
328.9488477237691
328.9417931219654
328.9341975894083
328.9150083557878
328.9114827954627
328.90128655799913
328.8994968577623
328.8877706157108
328.8699817103688
328.85323838512613
328.84884242201133
328.84083838076594
328.83735300915856
328.82812535127545
328.8227497365819
328.81320824901144
328.79984217369946
328.790157562135
328.77995784805626
328.77287095964385
328.7562776763545
328.7452061087169
328.74274968614077
328.7336811351696
328.7258413445031
328.7140566026165
328.7033799975231
328.69043097019005
328.6894850608112
328.67717807824647
328.67598482008384
328.66515639488483
328.65453667327705
328.64257527928186
328.6315221537176
328.62727553254314
328.6243969629489
328.620870809382
328.6112069867304
328.59168484521433
328.5862628171327
328.5745728062009
328.56816282180876
328.5603381544301
328.54089362415255
328.53352636796393
328.53033445158576
328.5176425155475
328.5108500825111
328.49873977272466
328.4925221136082
328.48443492982705
328.47971978197444
328.46812354718566
328.46152141862024
328.44504515793204
328.4389997171816
328.421920343586
328.41117536501247
328.3995179887777
328.3980261266587
328.38558359135027
328.3821554679268
328.3732921661162
328.36928986063094
328.35922487385966
328.3482763503068
328.3380891030653
328.33568692630485
328.3247730618272
328.31090031925703
328.3048381452552
328.2957494602034
328.2834129847631
328.27483210928574
328.2703875192924
328.2526377296185
328.2444878546672
328.24021827195725
328.2384551508021
328.2179116244247
328.2062557268028
328.19239551957054
328.18492614077667
328.1731546606859
328.16625288254096
328.1577489964253
328.14399947568285
328.1360537662702
328.130381301883
328.117826943989
328.11270739314233
328.10493316207334
328.10226792225467
328.0959106897106
328.0864024881589
328.0716406464791
328.0594372035821
328.0466426140414
328.04598043351405
328.0311932585088
328.025123671159
328.01787119231096
328.00388241147806
328.00232178522157
327.9894873360098
327.9882568549659
327.9738022535065
327.95514732067977
327.95129924618914
327.9465595186977
327.927271317968
327.92036842917986
327.91524920108054
327.9105452537851
327.89885994547393
327.8892980411489
327.8846463670657
327.8699394719723
327.8643514954538
327.84626559141066
327.8452654060211
327.8287719853545
327.823368184688
327.81739123268085
327.809821559976
327.8032048647176
327.7847912130283
327.7789875640044
327.77419318064074
327.7601037725508
327.74683773335335
327.74196930954366
327.73515870632616
327.72047597685713
327.7174690448188
327.7012275206949
327.69214578602765
327.6861681670275
327.67926338441083
327.66858378807405
327.660648436657
327.6514053753063
327.644492536452
327.63038341373175
327.6223083622746
327.6159225379331
327.6114697777411
327.6035111062724
327.6006641744212
327.59889628770463
327.5738484404537
327.560413261893
327.55308703131703
327.5464969581781
327.5249363472852
327.5203976269408
327.5128916019222
327.5057280657221
327.5012390016114
327.489285201362
327.4884877072444
327.48388998303835
327.4748554966413
327.4569484321791
327.44735844045556
327.44036506676787
327.4272181912156
327.4143604074924
327.41112365635007
327.39782771445886
327.38695328994544
327.3850460768507
327.37193829136805
327.3691516705738
327.3505015561944
327.3491870358217
327.3340929050806
327.33087917858444
327.3178322998178
327.30164183048805
327.2970391781613
327.2915353809361
327.279391326872
327.27081597647697
327.2551789267861
327.24613130467463
327.2416143577486
327.2320280506413
327.2153991303682
327.20992675056226
327.2000710340594
327.1838801543239
327.17559076023275
327.1719555499585
327.16494398298977
327.15438271364644
327.1464391404432
327.1368242648614
327.124901785445
327.1157892468906
327.1106393101578
327.1000163112755
327.09061464409314
327.07806685287676
327.0753957381544
327.06132925589685
327.05238282222484
327.0421009391483
327.0305555054028
327.02291819503284
327.0195533343884
327.00984692189155
327.00486900577255
326.99566925582485
326.97782138422025
326.96909731736355
326.9637680711628
326.95816984795147
326.9475272419433
326.9392132343156
326.93258331935345
326.92325965923806
326.9134937462524
326.89722367104457
326.8957111012575
326.8818354755035
326.8806908058199
326.86548910940303
326.8602916368158
326.85565070387855
326.84043804189486
326.8391692389899
326.81864603473514
326.8156595468813
326.801274180696
326.7889071682554
326.7736154331538
326.7670699428217
326.7602639850532
326.7447621154438
326.7361797736068
326.731305467126
326.72692486492366
326.7227700347927
326.71399802325783
326.70764289581047
326.7007605138047
326.6825931940094
326.67534237175556
326.66265203985506
326.658164367884
326.65394995051
326.6376661572085
326.6257307736822
326.61646170695695
326.6032904242693
326.60167955276705
326.59194554609365
326.58821727400283
326.57647916041606
326.5716415049281
326.5572709160273
326.552756346596
326.52742014577706
326.52613676524385
326.5213147995145
326.51380672250195
326.4958849965768
326.4915783869009
326.4858370259556
326.471935064296
326.469286811068
326.4659753073974
326.46379470612186
326.4500899431361
326.43539288892003
326.4093383163273
326.4051966930185
326.3914769210933
326.3850243046559
326.3683058482199
326.3606996576349
326.3522870235241
326.34680914134566
326.34345758180035
326.33600368597524
326.32224471372973
326.30571088914104
326.30002858268944
326.2995474236858
326.2837206642754
326.2768879601927
326.269907130972
326.26619386960283
326.24990493249254
326.2347280201207
326.22520318490695
326.21363187603754
326.19921226261096
326.19636511401677
326.1859248214219
326.17478679133984
326.17055995608433
326.16195654499757
326.1548883024162
326.1431529128855
326.13985779159725
326.1376558147658
326.1221687267175
326.10783502888734
326.10010045477895
326.0936666209403
326.0782923432208
326.0711892655686
326.05963524286676
326.0521169970803
326.04328618952553
326.0328639745305
326.0309438642917
326.0206223988867
326.0145915265827
326.00511909695234
325.9935594995227
325.98302595717
325.97464018988336
325.95922333059906
325.95860586022167
325.9475495019019
325.9434490958209
325.9252767312037
325.92440943142736
325.911519118317
325.89806302252356
325.8923139065926
325.87954447877667
325.8733343390267
325.86825129790367
325.865017578521
325.8592927573661
325.8488342603927
325.83133824613174
325.8279101465845
325.8253489147163
325.8069938427404
325.7993998359024
325.78458952438876
325.78164057559803
325.7728629974961
325.76007367089926
325.74830282675805
325.7429414092578
325.73142302775676
325.71931685309
325.70470390586206
325.7036033027829
325.69326590823175
325.69144649209784
325.68892258161696
325.67458347826636
325.6658699228033
325.65777612028654
325.6504614023341
325.6374197193643
325.6347577101831
325.6311843676129
325.6074299324769
325.59778623067587
325.58783110677183
325.58481516421915
325.567192775187
325.55860436767534
325.54685885107745
325.53724635786006
325.53055362970156
325.5215976173014
325.51037052891076
325.5058294318984
325.4912517598863
325.4818491568277
325.46402069877024
325.4601193397355
325.4529957480825
325.4433510587
325.4330187158587
325.43090924083526
325.41775821242953
325.40657018290585
325.40352520392895
325.38954349869476
325.3799708774242
325.3753004139648
325.3623611469008
325.3507513911634
325.34842161485756
325.3346018618653
325.33294634103504
325.32954585862154
325.31719549861856
325.29684084818535
325.29112805805
325.27985635990945
325.27446507571807
325.27256258795677
325.2596943549384
325.24783950705483
325.23629942637524
325.2175420755404
325.21277369804227
325.21039303561895
325.2016956615754
325.19370529983684
325.18080195595206
325.1649727156298
325.15249720878097
325.1493813085078
325.13763542050725
325.1273553242505
325.1183599146837
325.1143516856345
325.10667298137685
325.09320782877177
325.080151974722
325.06685000687537
325.059971082386
325.0472176551262
325.0404161088452
325.0300435859378
325.0248448987692
325.011256405631
325.00506016409105
325.00405420845317
324.9937678772713
324.9797053315811
324.9772426003875
324.96847316653214
324.962130971687
324.94792010190343
324.94391501437394
324.94032374062124
324.9257450895952
324.92106435558503
324.912187623031
324.90549959532706
324.89853624439775
324.88902892258085
324.8786313397793
324.86337282707126
324.8568575122464
324.84674494632026
324.83473907688006
324.8292365916925
324.8185718218845
324.8107290246171
324.8024463404804
324.79325927479334
324.778748892256
324.76962721093514
324.75517857433414
324.75138017488496
324.7475783353239
324.7351348989411
324.73082848118474
324.71417716781343
324.7035061270708
324.69775409441905
324.68898279250203
324.68094259650115
324.67260730964824
324.6610730940351
324.6579160848657
324.64690317814416
324.6433618518964
324.6313544498796
324.6188757123632
324.61282586850433
324.6041953712675
324.6014277562717
324.58499642575043
324.57617542371815
324.57370360474073
324.5580872495606
324.5541569450581
324.5434442908764
324.5290169727781
324.5253064377449
324.51555799200355
324.5085329507946
324.50589939450407
324.4924841120947
324.4774139713995
324.4681806451476
324.4618825561895
324.4565619330129
324.45012394132027
324.4426493581887
324.431662420267
324.4177422984048
324.41659879262386
324.38828664309506
324.38575614969056
324.37726546985033
324.37277184416257
324.3607366912537
324.3594903995381
324.3434610998857
324.331876690577
324.32211552019453
324.3195569830284
324.3154104671598
324.30222927873444
324.2854806101061
324.28027084075615
324.26555530351226
324.2625988184879
324.25995312195164
324.2382950367215
324.2200769144877
324.2163479392432
324.2073777780194
324.1966608303396
324.18164278429435
324.17628534069206
324.1728542045913
324.1685406078688
324.1510321456769
324.13987762329583
324.12932454612815
324.11964497974606
324.11075635147125
324.10308441234383
324.10181387271655
324.08293146285644
324.0690738200897
324.06205697763033
324.0561314473515
324.0542055425491
324.04781564359917
324.0366681138281
324.03108338005177
324.0089821559038
324.0032298180863
323.9878587823948
323.97945463235874
323.9755682795058
323.97124164293894
323.96025262875185
323.9477982117987
323.93985919572776
323.9318023067362
323.92864181086213
323.91839534051434
323.906994999346
323.89576651136656
323.8939475496741
323.87978375633134
323.8716775390755
323.8673819588859
323.8570542981592
323.8497396956586
323.8283238367459
323.81972276991587
323.81526549063483
323.800108715396
323.79091904968544
323.7834777186588
323.78103298623125
323.76068742021437
323.7567304620992
323.7500054625804
323.74462530600755
323.740551727804
323.73718541971317
323.71609348497947
323.7121141868507
323.70217461564346
323.69513767232235
323.6849544598741
323.6713507530633
323.6666160209295
323.6538847783951
323.6492997678872
323.63729173617014
323.6314353627398
323.6186596214156
323.6125076870233
323.6005369202498
323.5891022459816
323.5834370567754
323.57077099144675
323.5581680918108
323.55612249982005
323.541536481625
323.53426718457746
323.5303995785367
323.51305211988335
323.5058074213125
323.4915440224834
323.4847797229402
323.47957465466084
323.46970937849153
323.4670954932015
323.4555096516484
323.44254947254825
323.43377004036915
323.4269487024319
323.41803954080706
323.40819007725355
323.3988056454794
323.3910725685914
323.3795794170681
323.3718391410167
323.36249357600997
323.35339491523865
323.34695003803995
323.33588504693165
323.324772168469
323.31908852875074
323.31199292677223
323.30570785342104
323.2942841630116
323.28583047125113
323.28205431986396
323.25801629597504
323.2556457486586
323.25015515518936
323.24286967045936
323.23991118206635
323.22228985793896
323.20951023744817
323.2077986339537
323.1917366836343
323.18400259198216
323.17250957355276
323.1554338404002
323.15081375825446
323.1382405482487
323.136650172708
323.1251594911537
323.11360466255667
323.10370303440965
323.09951896558965
323.0849820141582
323.08025401303416
323.0708925041493
323.0617135706469
323.0549594436806
323.0468159139749
323.04420525911775
323.0353992358102
323.0259699645141
323.022597644163
323.006447173171
323.00040447556245
322.99119721564796
322.9885266907378
322.9763198730443
322.9698829540256
322.9677290462668
322.95067982499313
322.94429048458335
322.9301874661834
322.9219182370081
322.90933774294183
322.8941099518922
322.8915107010902
322.88252841819775
322.8705959967739
322.85225565154866
322.84799746448977
322.84157106459946
322.83011303186123
322.8273539114727
322.8192933740633
322.81020235900723
322.8043528858449
322.79680207043424
322.78791236472944
322.7718010606882
322.75710722008057
322.7492725639598
322.7416674246791
322.73526442466124
322.7154554115335
322.7055534806864
322.7027064765148
322.6909386025402
322.6849104829772
322.6784346214061
322.66601493969773
322.65748710120187
322.6507339004132
322.6401475576675
322.63119761057277
322.61761839899333
322.61456832785404
322.60912421343835
322.5927038470099
322.5890547401752
322.5837027820442
322.57450014349115
322.5665194946064
322.5562642141974
322.5504598681282
322.5390428574851
322.5333180983041
322.52501210754264
322.512487763375
322.4959343310251
322.4839733216138
322.4669180756079
322.4627828473783
322.4592764260188
322.4485143533841
322.4441335662519
322.430540532279
322.40914312202653
322.4029222885277
322.4003962789388
322.39600008294957
322.3827593557663
322.37437173708946
322.3716767102614
322.36337098582453
322.35304413498056
322.3395073368813
322.3348317037242
322.3306400341776
322.3270108885817
322.3153303605125
322.30562535126376
322.2977399752694
322.2911367248
322.2845952541043
322.27093229550474
322.2662772109373
322.2604120319273
322.25083274165416
322.2348451162601
322.2287622975609
322.21256035831954
322.20355844392776
322.1922279543624
322.18749890945793
322.16785563313294
322.1659395392093
322.1614394425377
322.1515820923916
322.1475530271843
322.13366845787823
322.11753441339476
322.11361323675357
322.0967056292966
322.09589238499956
322.0864338017103
322.07423449238286
322.0679956590153
322.06225374245855
322.04807013441956
322.03582170874233
322.0310969969277
322.0158336681457
322.00820821876647
321.9980454860928
321.9887613131203
321.9766188698044
321.9709801365879
321.96652410105423
321.9544924804942
321.94859273279644
321.9316857477933
321.92712281759
321.92387116957303
321.90484426946426
321.8956529658834
321.89209942293814
321.8787806733262
321.8678668587234
321.8610168241491
321.853021040908
321.85011257170635
321.83664979242417
321.8288192657206
321.82175743440115
321.81711218114884
321.80143374608093
321.7879063653296
321.78708291540204
321.7789509061741
321.7716751032054
321.76009604073374
321.74263930266886
321.7384475455391
321.7309088075739
321.72093369988613
321.7128697606827
321.7063950642382
321.69724629376987
321.68886256931984
321.6788526233387
321.6734652976213
321.66201088209357
321.65491554112714
321.642057809334
321.63091242191086
321.61881285551976
321.613686815072
321.60138407666665
321.59309812750854
321.5873634610176
321.5783743305057
321.57593307206895
321.5568958533244
321.55417854734196
321.54412950012477
321.5396888347438
321.5267111496952
321.5160048034638
321.5062709878595
321.48558533120354
321.4807285327885
321.4742520576995
321.4693898375637
321.4632186331056
321.4543041617867
321.44144398985736
321.43352700881576
321.4232900122242
321.4205770721415
321.4037006567095
321.39925119719095
321.3881673536997
321.38557071149546
321.37030822446854
321.36536435084395
321.35286511748023
321.34984086623683
321.3418700932381
321.32469390079655
321.31684490522497
321.3101980076651
321.30808032294743
321.2900150394176
321.2835796196743
321.27142325827
321.2616355600848
321.25402037211103
321.24697651689223
321.24009743257244
321.2332791941731
321.2226437547082
321.21383936142917
321.19664156141005
321.19043334357474
321.1850073010812
321.1778833242562
321.16907098858223
321.15452858258124
321.1505902394969
321.14099514717066
321.13480241697636
321.12183606909764
321.11337667729117
321.1026728484129
321.088647188764
321.0847952191206
321.0781029435579
321.0683606794835
321.05728683924303
321.0471862841763
321.03549828123624
321.026762113509
321.01884665655484
321.01460468914075
321.0120355745929
320.993740035789
320.98309922610434
320.97822499332545
320.9572079162458
320.9551705826312
320.94407814508435
320.93620294449636
320.9316852155607
320.92664573628923
320.91216565750284
320.9007569960305
320.89228199898594
320.88366627154556
320.87800814329086
320.85676910401475
320.8554712276481
320.8484094696464
320.8419246180525
320.82214553803567
320.81839515877647
320.80980592263086
320.80454550273936
320.8018024832017
320.79140129052786
320.7812945869808
320.7663860088333
320.76072007905316
320.7588413785861
320.7483730168912
320.7267714698222
320.7188770535586
320.7072490886002
320.7025718591039
320.6941209258762
320.68197907806433
320.67342562575993
320.6700096164432
320.6548867751396
320.647756696217
320.6360618075517
320.6353469184158
320.6254466991148
320.6130068498405
320.6099018333289
320.5942211544377
320.58345693277414
320.58202039573837
320.57194343479836
320.56480969066126
320.54719699205424
320.5428393937977
320.53665445792245
320.5338382169546
320.5127783577164
320.50094561911106
320.4920380769667
320.4812773625259
320.47684581681204
320.46392552915756
320.4543142881049
320.4471792481158
320.44237270677905
320.428334327487
320.42311471337956
320.41367089145206
320.4040878488115
320.3915871683981
320.39019089777526
320.38234643910755
320.37153600501665
320.3635505127008
320.3469997039233
320.34297736852443
320.3409707906815
320.32720797585944
320.31840435321317
320.311374294067
320.30636618229386
320.3032955822778
320.28946152335874
320.27683087058404
320.2693422861642
320.25832360277036
320.25273825745705
320.24041119038253
320.23337483280665
320.22506257844316
320.2196492805635
320.2082964312993
320.19671446519334
320.1868266387233
320.1802602006842
320.17363454148375
320.1546532522218
320.15029903881924
320.135261392838
320.1301239970669
320.1278899035662
320.11526225487927
320.1098571767821
320.10165467748686
320.09235865010305
320.0807429090605
320.07153294510135
320.06763590231833
320.0547150320063
320.044599840266
320.0374042617509
320.0289376495991
320.02456761182543
320.0192564388391
320.01623334981434
320.00395010492383
319.9909577707159
319.9748134815112
319.9690280862479
319.96478488552174
319.9557933495136
319.93968170740175
319.9313397039562
319.9200301919614
319.91204833671543
319.9011449821521
319.898352426292
319.87828202876153
319.8683330632166
319.85523807718295
319.84729062131
319.8402590819581
319.8327680747958
319.8272616926558
319.8226247973145
319.81064057926864
319.78935629157576
319.7786999450722
319.7758764992834
319.77227340105765
319.763298385077
319.7563965940605
319.74442098562565
319.73979892433783
319.7363297385054
319.7257500319349
319.7170510139888
319.70787215799334
319.69716721202263
319.6790899081208
319.6729708899695
319.6663552029438
319.657502821177
319.64470595474484
319.641923230096
319.630343085886
319.622484249445
319.6139953177836
319.59611731538666
319.5933660346667
319.58579865990396
319.5805783999671
319.5660932322457
319.5560580328395
319.55257036986353
319.54770877946225
319.5406067099291
319.5356719361832
319.52601141183663
319.5238337059981
319.5052290417103
319.4817262964086
319.4726377017487
319.4650108891228
319.46320412416134
319.4625788293246
319.45188773061955
319.44070635938584
319.4329722139509
319.4251582406039
319.41592599027996
319.4132418645191
319.39264795305917
319.39136523271384
319.3808077050387
319.37222234597175
319.36916702188785
319.3542429993379
319.34738226924253
319.33902760424724
319.32746754651123
319.31439174799607
319.3087115795861
319.29733323698264
319.2835977290007
319.2781802817414
319.26776875863754
319.26432816479985
319.24912604310487
319.2437166403912
319.241435083754
319.22833212371427
319.2174962357841
319.21598284813354
319.2038811271552
319.1942431077843
319.18266946497675
319.16920509487824
319.1661459812135
319.14599915310407
319.1280246856057
319.1224598137999
319.11655807107184
319.1160610717875
319.1111663284435
319.08739451702115
319.086803348273
319.08318159599116
319.06788809104586
319.05454470556276
319.0507216868174
319.04138860824605
319.03608019841363
319.0230064340601
319.01617782691227
319.0078865810765
319.0006139184364
318.9870513390283
318.97973811824795
318.9695459705791
318.9620762272909
318.95062281586496
318.94803242054405
318.92897291559575
318.9178523589245
318.91060379285284
318.904698968054
318.8965846245634
318.8821359200733
318.8750277403826
318.862824701396
318.85716306423353
318.85201147386414
318.8476428036568
318.83547698449644
318.8327461330664
318.8182965103137
318.8111545357212
318.8053244270799
318.79397027560896
318.783300911969
318.78231128865036
318.77154023255986
318.7564869784383
318.74161716492006
318.7342588166131
318.7223777292518
318.7115506346061
318.70397658177683
318.69285376564375
318.687805533744
318.6767961859997
318.6718687692795
318.66127515816095
318.65875822995423
318.6502992143104
318.64758330704524
318.639993571511
318.62545429104665
318.6174375262744
318.61092352595045
318.6048589434876
318.59900292124826
318.59757290533656
318.5746675940523
318.5668975252653
318.55790850467724
318.54727765922115
318.54400957566025
318.5346427228057
318.5247562595979
318.5109091320576
318.4979576883925
318.4912817193999
318.4801201912159
318.47163083498594
318.46037416713375
318.45856425653426
318.44459443728937
318.436121004695
318.42575109935757
318.41165154294555
318.4103366772121
318.4041683363724
318.3837050435619
318.38123830194263
318.36342828104944
318.3590800054394
318.3549502309737
318.3448733229905
318.335302354005
318.32153827779825
318.31843414351187
318.3070794984597
318.302460349977
318.2942869829162
318.28691455832944
318.2812230315785
318.27096470994013
318.2652852640717
318.2599868454365
318.24710073669246
318.23200845375874
318.22523724091604
318.2048464032285
318.19646625108294
318.189721429866
318.1850647805499
318.1820482961911
318.16826204013284
318.1635787679741
318.1615086875923
318.1383602180566
318.1295327594601
318.1221554216527
318.1078541157318
318.10318392921414
318.10147363265526
318.09739416860674
318.08062101820514
318.0732399745873
318.06750958314746
318.0572773218359
318.0527266929527
318.04550576335265
318.0387789869781
318.02935254651817
318.01304704010704
318.01127100879927
318.0014345290988
317.9749182284353
317.96773250828403
317.96265814506523
317.9528081636856
317.94130449852986
317.92890841988367
317.9183899752407
317.9122157578781
317.9042556340407
317.89964206749863
317.89764223455694
317.8778734320026
317.8763612120425
317.86351838681924
317.8507827041635
317.8496217491911
317.8268434502269
317.8206203212018
317.8176530149156
317.81119511592897
317.79660627459094
317.78997325761134
317.769981382403
317.76701213450866
317.75819623017236
317.7424060960002
317.74174798550325
317.7338209610049
317.7315063704693
317.71813084354136
317.7105288572083
317.70721061435216
317.68845901500896
317.6794482814245
317.67290700301606
317.6683064154086
317.6410339780225
317.6317439966839
317.6298008176779
317.6240075652713
317.6130263780414
317.60982931691177
317.60530986833874
317.59898044355646
317.58503135151415
317.5683995773496
317.5674162239575
317.55852308342855
317.55099869012975
317.5433619664107
317.5326563781727
317.5271330095263
317.51822932198
317.5105021707124
317.5018749149854
317.49085399637573
317.47651592632445
317.47282054888996
317.45855025067743
317.456436573396
317.4484730408224
317.43066098766457
317.4182711231642
317.41186272670626
317.4084742516859
317.3957159594813
317.3866081754801
317.3763619293551
317.3653956968228
317.3487071610988
317.3422323523596
317.34011086800245
317.3255603559104
317.3150446464103
317.31226360402786
317.30024284958375
317.2908640756928
317.28360299837044
317.27150874303396
317.26648391386436
317.2592382168986
317.24638195736856
317.2422038470422
317.2343891212549
317.22814491242633
317.22536379197624
317.2150981466729
317.2020870033788
317.19440991671405
317.1927836088248
317.1840885908423
317.1776349977376
317.16231266611
317.15323505189934
317.1488401925522
317.1326836086021
317.1225683563558
317.1151073125258
317.1067608092611
317.0966927093689
317.0844356124482
317.07796187625223
317.0686456590351
317.0609633290779
317.0504780621972
317.04825486015034
317.0309416718476
317.0214431435856
317.0116941586168
317.009398226484
316.9987113678077
316.9907834330465
316.98467053273635
316.9649381247327
316.96301361670635
316.9563951228438
316.9422353784265
316.92845649074917
316.9271825909309
316.9147670132126
316.8991019301097
316.8944971397597
316.89092716895703
316.87689156414433
316.86740474813433
316.8606326783988
316.84944207903743
316.84640205869607
316.83075494911276
316.82705700570443
316.82161772732894
316.8097005729256
316.8045470530533
316.78625010425066
316.7791571512347
316.7686717783991
316.76300774579084
316.7573301634144
316.75454398380396
316.73456009323166
316.72545267668977
316.71291154563653
316.7119510906622
316.7055885384596
316.6898045426103
316.6825812386629
316.67673591130534
316.6679861850563
316.65804277324037
316.654864964364
316.6483729310173
316.63171124659243
316.63020937149037
316.61479738764547
316.61050444997954
316.59320311076954
316.59087562208276
316.58681620910215
316.57617046619185
316.5720337123832
316.5518039968145
316.54125916767475
316.534235164993
316.52718492051724
316.51994256384893
316.51092804739466
316.5023097123596
316.49167775871456
316.4737381435851
316.461018614692
316.4595027010566
316.45522432189443
316.44414256920237
316.43547622970783
316.42570297874227
316.4089764519628
316.40003544091775
316.39179896201153
316.38682506092914
316.375942075401
316.3636045978772
316.36000063644155
316.3471325811775
316.33941639203186
316.33618795474666
316.3245502126636
316.3111209904954
316.30684812640624
316.2997951993467
316.2893132709582
316.2850102846645
316.27927437827805
316.271676540802
316.2596995618544
316.2547664304354
316.24995359569454
316.2393437137751
316.2228171201278
316.2204208461241
316.2025951331494
316.19174581068074
316.18400677713726
316.182640283967
316.16860546167993
316.1522729814521
316.14430730834823
316.1420818725551
316.1358478893419
316.1242726969144
316.1193576775324
316.10807259761384
316.10174083336557
316.0925652405609
316.07901168382546
316.0666239012383
316.05707491110473
316.0444676202752
316.03861629548584
316.03290804337576
316.0182766531187
316.0103114447068
316.0027411025673
315.9911890542584
315.98636924648736
315.98041178414644
315.97389637633233
315.9612096226964
315.95694710698217
315.9478811627923
315.932565868272
315.9297384323093
315.91375628425067
315.9077002417523
315.8956202409427
315.88759482534357
315.8827503178367
315.8739304934303
315.8637536968406
315.86109608606785
315.85229216431384
315.8301020479773
315.8245173226585
315.80402218435233
315.8001467239788
315.79381796663637
315.78955180988794
315.779384295347
315.7749882595307
315.7718803950601
315.76630815655705
315.7516748609599
315.7394018065738
315.73357650656004
315.72571947357966
315.70835383790114
315.7018108156929
315.69724994357017
315.6817488472609
315.67806254593876
315.6729730863316
315.6599967375266
315.64374823195124
315.6383766978911
315.63442038547157
315.6258314941256
315.6222559413268
315.6120692812052
315.59034851926623
315.5872348483085
315.58057932577617
315.5627722964233
315.56123787764346
315.55082041926676
315.54348427662865
315.53698281943974
315.5272423692087
315.51467246858425
315.5104016542968
315.5024178402203
315.4880490740539
315.48397922382804
315.47397342548754
315.46969939828836
315.4560802542062
315.45392381850996
315.44360625636574
315.42999827374916
315.4261362748146
315.4229074257628
315.41218783652096
315.40785812982926
315.3985704742654
315.3809735610428
315.3693413648267
315.36250082117664
315.3543499406562
315.3450931259101
315.33899597911284
315.3310222591825
315.31708476383955
315.312248318873
315.3020918884953
315.2939626339424
315.28278884145317
315.2742084423577
315.2687639424958
315.26125389984975
315.2474189800176
315.24379026188956
315.23633239582136
315.22589234479227
315.2086354521452
315.2041494238573
315.1924127685168
315.18718938960325
315.1729932980515
315.1605568860122
315.15106900164704
315.1421966222333
315.13404675330906
315.1284206661452
315.11768399755243
315.1068211297338
315.10318745732354
315.0944388172047
315.0870652491199
315.0791884492189
315.07783934699967
315.0604721350391
315.05730314596866
315.04842531330456
315.0423456046605
315.0300743314761
315.0212623369253
315.009464762318
315.0029601048156
314.99427382918293
314.9812620778739
314.9720846167573
314.96248216671165
314.9537199689374
314.9401073970883
314.93175959660323
314.91952618536794
314.91699565746075
314.90896099268787
314.8877087456798
314.88078856959856
314.874816253585
314.8700465634474
314.8664126041196
314.86059113346204
314.8489342653993
314.8425125409159
314.8381550883968
314.8245259729905
314.81567800011385
314.80476336575447
314.7905046775151
314.7841085849543
314.7777134858302
314.76906401309105
314.76217814792324
314.75064294473987
314.73728891232105
314.73464208958745
314.7253351509217
314.72288344819884
314.7143412892668
314.7086325061312
314.6981607728686
314.68086241445684
314.6797235357962
314.67408491594534
314.65886052311134
314.6527658678065
314.64947966156154
314.6329677783715
314.6279165495479
314.6057888086185
314.5984600070419
314.59631377373114
314.5811913037014
314.5757903838273
314.56843264211534
314.55446785854497
314.55134270760675
314.5337927551254
314.53223308424265
314.5265106157218
314.5206135582031
314.5098614726025
314.5071051363593
314.49876963804286
314.4875923487154
314.4778122541233
314.4701395087604
314.4445636617062
314.4385509882055
314.43199790510533
314.4240275183866
314.4086840308447
314.40721365163944
314.39543266017085
314.38875115401726
314.3825418457079
314.36637271235594
314.3590953091675
314.3535129668161
314.3365751442647
314.3324637810852
314.3271690745817
314.31927837804204
314.3108602891805
314.3016602256202
314.29926971742987
314.29083386186824
314.28243390431584
314.2655870827081
314.2589921680682
314.23920712538325
314.2312710948727
314.22766936985494
314.22284854210665
314.2117959745927
314.2058936526407
314.1918540503341
314.1792800494266
314.1697720388317
314.16336523082435
314.15120857191664
314.14336201504346
314.1376047101398
314.1260129664861
314.12539106624
314.1172182691
314.1140612466293
314.0984816903157
314.0807792501146
314.0798890040702
314.07469134906484
314.06365232062694
314.05965612394
314.04366558035133
314.0349644587488
314.0200237798514
314.01602912472305
314.01139826507756
314.00269939344815
313.9911892526976
313.9835909108116
313.97145195274913
313.9567983303934
313.94485323948976
313.93635509743785
313.92790990347424
313.92278885247356
313.91182718205846
313.90117420209714
313.8963406762881
313.88560714771074
313.87544026287316
313.8663021933027
313.85811999890944
313.8479526177676
313.8360143048064
313.83208185869023
313.82510981579236
313.82177416713137
313.81153139901403
313.8073155385334
313.7950199491612
313.7793578917187
313.7789257769172
313.77200835311817
313.7518214174375
313.74611759512715
313.7364951190839
313.72932928680444
313.7166115760039
313.71316267972907
313.7014141362308
313.68676109738936
313.676250515975
313.67209890706926
313.6618776865004
313.6606120570146
313.6468119197994
313.642075642505
313.6332472110869
313.6264327521103
313.6112792174179
313.60487129470874
313.5972705831486
313.59377971486543
313.58450913838277
313.5739977322784
313.57021877019713
313.56206512092996
313.55785172917433
313.54384764853546
313.536287941407
313.5288334708045
313.5132586943946
313.50842231048074
313.49775514396345
313.4836610195763
313.47661560973825
313.4702027023758
313.45918426498673
313.4517608196123
313.4419647279916
313.437531082234
313.4260939450712
313.4198468456469
313.41796358501955
313.4032792973771
313.3921723013887
313.3850513609176
313.37669323807813
313.3716501948701
313.3698295066942
313.35552204157244
313.33920932907284
313.33639228022867
313.3261847012682
313.31836981350756
313.3053249827674
313.2938115733517
313.2919929000317
313.28601356782684
313.27632669780445
313.2683117381341
313.2624676120805
313.256646636812
313.2400790397712
313.22583522913425
313.21125464818664
313.20543643662415
313.2026040513592
313.1884335025261
313.17989657929473
313.1667152354014
313.1564331369404
313.15112349701366
313.1473791661926
313.1441160302362
313.1295518515816
313.1178649982278
313.10348555003696
313.09931991756815
313.093215709009
313.0883196659048
313.0796671272945
313.07542798886516
313.07116599810536
313.06352658729764
313.04893689121224
313.04358033407414
313.0275489682902
313.0183787525849
313.0141492010735
313.00293673794744
312.9976275477284
312.9836848834652
312.9794190432369
312.9696352359337
312.96049869494453
312.950980078549
312.9397320730325
312.9285241603615
312.9241719336594
312.91002018963445
312.903266101425
312.9004369387397
312.89188349866544
312.8901226344671
312.88044789034126
312.8651075446234
312.8613873996184
312.8484853546282
312.83929194584783
312.823158582027
312.81669030467975
312.8094784090891
312.79997355727824
312.79520118155494
312.7823812504737
312.7694994155026
312.7586278398913
312.75072796935973
312.7468708728429
312.7436298844017
312.7352682077065
312.722828719607
312.7068772562597
312.6941749692947
312.6840766469542
312.67371758242376
312.6623972923581
312.6554831685908
312.6533054980196
312.6395180257108
312.63760862875785
312.6304749872165
312.61325924717295
312.60911102773383
312.60097055777453
312.58516747462556
312.57257898229483
312.5667348855875
312.56116267607615
312.5495583471535
312.5470491812934
312.5377774496015
312.52397445898987
312.5193684046258
312.5182531802659
312.5119105442714
312.4990290442917
312.4921506696967
312.47770891467974
312.47474204027645
312.45748360020326
312.45279305252456
312.44363139364043
312.43753612821337
312.4305253975555
312.4150480949514
312.4047657570714
312.400132883969
312.3884322929912
312.3829413646443
312.3746669651678
312.37335566222475
312.36344223344724
312.35326842631787
312.35037888517127
312.34630691532186
312.3440305961114
312.3373783301132
312.32412590613126
312.3058306636766
312.2984271543154
312.2797015215349
312.2753776049165
312.2632416614209
312.2476181894662
312.2414116265032
312.23306695192883
312.2191984149647
312.2162483769013
312.21153642195765
312.2061885502188
312.1972604540953
312.1909535711344
312.1860467943672
312.1776643407578
312.1685902920088
312.145503828066
312.1376288487482
312.135254530574
312.1210985703941
312.10967198101997
312.10078450911533
312.09405122843486
312.0874715801258
312.0704689312375
312.06669400659405
312.06160649270066
312.0511843152402
312.04498930722787
312.0298345928109
312.0246557076612
312.0125552604423
312.0044535168129
312.0011604290232
311.9921500535693
311.98220253810496
311.96209234506
311.95779650345025
311.94221430069035
311.94044101714604
311.9345022252122
311.9227068422238
311.9129743916948
311.9052242155534
311.8940803531082
311.88716700761836
311.88458352914773
311.8779400746285
311.8625342155863
311.85227715677956
311.8450269280266
311.8332850723055
311.8190167766923
311.811419124083
311.8085079474349
311.79082846381647
311.7837002094792
311.7772195366013
311.7645041257091
311.75817313716334
311.7532069793612
311.7435885587408
311.73081211472424
311.7266623771117
311.72128159880305
311.71495995193357
311.7037879658159
311.69992363350644
311.67619129925964
311.6739883538683
311.6642374114518
311.646783655573
311.6397891651388
311.63086917797847
311.6174181193031
311.6154566855602
311.60453102920013
311.5940974220918
311.5898171282545
311.582754762251
311.56924751010604
311.5651514430158
311.55714790051337
311.5474305448322
311.5470495910867
311.5273169352207
311.52181223711807
311.5153501912516
311.5022656879518
311.499190951675
311.4870457283409
311.48109548463026
311.4787344200565
311.47612918141607
311.4632617667711
311.4541287149743
311.4428313105012
311.43138123858387
311.41815773943296
311.4110899742654
311.40720162512605
311.39730476205006
311.3748814642036
311.3696816890812
311.3581005686314
311.35081747385516
311.3446523154055
311.33895155123446
311.3350470776037
311.3285119019657
311.3162416575925
311.2990328250096
311.2903591136512
311.28007762719824
311.26889284248097
311.26366058184203
311.2596384028875
311.25141770916366
311.23174940551814
311.2229651519342
311.2190322402517
311.2099720254901
311.2004883999112
311.196664880169
311.1897547917248
311.17239665493685
311.16257251853074
311.15087692440835
311.1477044881529
311.13733020152824
311.1356193983089
311.12246985780973
311.1076227690941
311.1038509468051
311.09725962983475
311.0863015688681
311.08217997515715
311.07692797252656
311.07007223980634
311.0654748116742
311.0497861430707
311.0441991715043
311.040300620391
311.0295279771867
311.0189475184265
311.01559447723474
311.0026612752458
310.9939085961798
310.9879313092156
310.9755882961036
310.9667916487478
310.95563830029226
310.95265013302884
310.9405204353975
310.92175393099274
310.9169985977988
310.9109514553312
310.8988083881683
310.8905381505696
310.88501721260866
310.8780646434329
310.86303801896236
310.8604014987515
310.853817700995
310.8397656918456
310.8328031679126
310.83070610750156
310.81370136955064
310.80902281454036
310.80066541309964
310.7903436853264
310.78148961827486
310.7702364516363
310.7650038603497
310.7541418456174
310.74472702582
310.7330768077274
310.7247300536597
310.7214557828003
310.7071767425708
310.70164663469046
310.68606400244454
310.6688455461609
310.6666261517008
310.6603419481761
310.6439808607128
310.63882259110113
310.63518763483364
310.6211779603342
310.6051912813068
310.60041006379464
310.589476301622
310.5820101383765
310.57436484053005
310.56827157475226
310.5592141663076
310.5526010900166
310.5446632164087
310.53704443050066
310.52984004718434
310.5234742610402
310.51559052148576
310.50818753465614
310.5008165902997
310.49195368169705
310.4762623157991
310.4624707798057
310.4615414437632
310.4563070556635
310.44344302004737
310.43789216087987
310.43610116971735
310.42108873071794
310.41195685448184
310.3943088213811
310.3882504818533
310.3703205679324
310.3625620820705
310.3618764669778
310.3570045369861
310.34322434174277
310.33304070219657
310.3292189261745
310.3240381477469
310.31809072409595
310.311136782149
310.29702030888836
310.2937606283528
310.28426999682927
310.26356885304403
310.26211182404313
310.2570172552668
310.24718305178976
310.24435611762425
310.2220201051049
310.20663657688766
310.2002437166566
310.19111153376565
310.1838902402987
310.1755017873803
310.1722621606538
310.16497446999796
310.15958755422
310.14836281006455
310.1410271449645
310.13549657333914
310.12877853403353
310.1236606933453
310.1081404092218
310.09931416511023
310.08946739060343
310.07308377403893
310.06849219691384
310.0531920155901
310.0443338116563
310.03649500535624
310.0298275125949
310.02269093954953
310.0181647982793
310.0008646435098
309.9919127764061
309.9794935265962
309.97384212164826
309.97182777556793
309.96504386855935
309.95958514767705
309.9510689323269
309.94631502740134
309.92870630591153
309.9225288955725
309.9149836444568
309.90767714694397
309.8905337553205
309.8777613361101
309.8772546037502
309.861882390285
309.85927065329946
309.85351886641075
309.8438585542954
309.839280604161
309.82489089302373
309.8142286905467
309.8075447778959
309.7986101532346
309.79587856859365
309.78488809226906
309.7718317252882
309.7628697657011
309.7540026098039
309.7471723094832
309.73660467471615
309.7360543041598
309.7238481813883
309.7078856700835
309.7041075050972
309.6843039726129
309.67789662242535
309.66975723847094
309.6597141944322
309.6489766340183
309.6413978053678
309.63469005723186
309.62681750008045
309.6215335294809
309.61195363148346
309.6060161163783
309.5924816635208
309.59108125956544
309.5858946222209
309.5810513492897
309.57709639434415
309.554045233125
309.55201154938226
309.5469782965077
309.5304520415822
309.52496760886396
309.52182346179893
309.5024647601476
309.49666196402165
309.49225302295497
309.4763743770946
309.46142290273286
309.45615253585004
309.4504375613534
309.443853110643
309.43734870318366
309.4196487359846
309.4154475258969
309.4069402718745
309.39561625983214
309.39437709696705
309.3794263911781
309.3719577685997
309.35991117138167
309.3514630166014
309.34654356659945
309.3438517880044
309.33337517814994
309.31577997236263
309.3132688298816
309.2999944102243
309.2901148138539
309.2799989977096
309.2758865406033
309.27070007478886
309.2677469638751
309.252617205344
309.24041892486815
309.2352615427163
309.2124201584692
309.2092647788907
309.1986384759373
309.1938798344034
309.1878781571719
309.18343252283216
309.17110827454866
309.1632084988449
309.1586007404661
309.14805617929255
309.13778660084955
309.1209008920448
309.1182997265938
309.1064242126214
309.0998048756182
309.0985958156366
309.0889332485589
309.07230105495444
309.0634134778497
309.0575584834425
309.0520938478233
309.0402913644278
309.03097211434334
309.0155728117017
309.00904906494236
309.00222504587435
309.0000151871058
308.9804988163495
308.97607380348893
308.969365716953
308.95530238717
308.95140646119415
308.9456941765763
308.94293506966545
308.9196996601803
308.9157787616057
308.907780208928
308.90238746804715
308.89936221971425
308.87914876525326
308.8697569681784
308.86612632640197
308.8504732448114
308.84356614728114
308.8367223645895
308.83089938270376
308.82164732512325
308.81236832822356
308.8082239596517
308.79437618632954
308.78956629374494
308.77675329274183
308.7683991150914
308.7611783607644
308.7479589496838
308.7389094175142
308.72780870438686
308.72540495150673
308.7192654601213
308.7061567305833
308.7005855617525
308.6972865057915
308.68751797222404
308.6773798483305
308.65972826581594
308.6503651255477
308.6460505825029
308.6331214574437
308.6284783472976
308.612588507163
308.61054220178556
308.59855200971185
308.592714671621
308.57965845729825
308.5758564772059
308.56846477347176
308.55902733260405
308.5484721681803
308.54338755104556
308.53254772278575
308.5244147742565
308.51897982907985
308.5054427275042
308.4945786565992
308.4851719559131
308.48099938169344
308.4727601933519
308.45714207737603
308.44606781940047
308.44333873842237
308.43819685089113
308.429660543593
308.41718466765207
308.397837100415
308.39607773576216
308.3785571793975
308.37509412438493
308.3626879436066
308.35975449681894
308.34974052704354
308.3445979585365
308.3417115645909
308.3268751102407
308.3130144609234
308.2987104375937
308.29503893644244
308.28639076226386
308.28010817269274
308.2679645893642
308.25956440561106
308.2516197580314
308.2407623792085
308.2358721894434
308.22410203530836
308.21723702568875
308.2071134200563
308.2010884645128
308.1804283819068
308.1749737517784
308.17164838211534
308.15687956132666
308.1523059869631
308.15094840133816
308.1312534148768
308.12346249560096
308.11970647492495
308.1163572800081
308.11335423230213
308.1059184656446
308.0938727115434
308.0866152503734
308.07546137265973
308.0703028711253
308.0547974203301
308.0511545138118
308.0442297579011
308.0405494195469
308.023146859182
308.01554520281104
308.0022504012446
307.9960924025636
307.98841232933177
307.97600735644164
307.9683195688255
307.95156640286257
307.9470956794956
307.94155163209473
307.93270755694806
307.92219050395545
307.9112980609736
307.9065044151013
307.8994214848622
307.89361665992186
307.8876562505201
307.87682005501057
307.8737311714175
307.8639502388425
307.8435512771587
307.82877513980145
307.82806742400186
307.81731856938666
307.8055648503648
307.79355239296797
307.78860975202565
307.7822474545401
307.77124454058855
307.7641557413665
307.74952395819787
307.7381855327528
307.72746040683455
307.72531116675765
307.71930247173054
307.7142799363149
307.6942830929711
307.6808309807051
307.67530863863567
307.66791131336925
307.657153517201
307.6516531785332
307.63881293925516
307.63340899946945
307.6243464684612
307.6157201960739
307.6092350912268
307.6068283364085
307.6002782647984
307.58381406330733
307.5726633566279
307.567405633343
307.55993780241414
307.5521022425763
307.53432666529056
307.5295356690394
307.52198307971656
307.5164664507103
307.5139081078608
307.50356019656124
307.4948874609762
307.48627754082537
307.47735896618025
307.4593920700579
307.44758691400693
307.43582515038713
307.43357121999856
307.42500136591445
307.41777078900816
307.4085447278024
307.40252979024586
307.393194268249
307.37944351336586
307.37484531849316
307.3696171783927
307.359014794837
307.3478290354276
307.3367332837634
307.3257750927791
307.3238254466454
307.31785330324675
307.30940641794047
307.30310835125897
307.2956630251633
307.28873913602
307.27049228385897
307.2637921802973
307.24462562269764
307.2324579679863
307.22274978080566
307.2202166137014
307.2139791790145
307.20048749239584
307.19417925067455
307.1917145631515
307.1830344725554
307.1717456364095
307.1662352495691
307.15651651087876
307.1437182632371
307.1349880348735
307.13149169368637
307.1244502348145
307.11955126614237
307.11614168229397
307.0866138655909
307.0831837155529
307.0801288110909
307.0668797333382
307.0621150789693
307.05068392759307
307.0479065254021
307.03786064016964
307.03434663191285
307.0154409824731
307.00442437029005
307.00087632179515
306.99878428476035
306.9895662079983
306.97550965701
306.963910229663
306.9575836741988
306.95258048751367
306.93814237957235
306.93663579833355
306.91963766715463
306.91725724684426
306.91355617026784
306.90472089848225
306.8917961265313
306.8850894507005
306.87443338038537
306.8609887680624
306.8559380577937
306.8522091633957
306.8500222350885
306.83081771702297
306.82719272557136
306.8096448143087
306.80598218536915
306.7965961882768
306.7940518367956
306.7857786097287
306.7832101515712
306.7589175118868
306.7516897352871
306.7465569434107
306.73687368949726
306.72715309337195
306.71654333625406
306.7097085740879
306.70890094172364
306.6978916082827
306.69143559976703
306.6865718653711
306.6692502471085
306.661400016846
306.6543771974525
306.65381477043513
306.652268485625
306.63624896554035
306.6242343056974
306.6105147107716
306.60213188064245
306.5946005477465
306.59049780889876
306.5791500862958
306.5651340789897
306.5558856882267
306.5472942717141
306.54015599248265
306.5364789771219
306.5299382986259
306.52748192312504
306.5170299584046
306.49979007237476
306.4899657155922
306.48065040905874
306.4687409296104
306.45955352531274
306.45359586140523
306.44270378783636
306.4289086220193
306.42210694655574
306.40949655532825
306.40742192387944
306.4018354003998
306.3892601584633
306.38594282229417
306.37843015057405
306.36980732458886
306.36073954255073
306.34617036695477
306.3452320651322
306.32626959353104
306.31540071904146
306.3087138544033
306.3009785025385
306.2920633750815
306.275884116436
306.26224972591365
306.2499496116759
306.24447476925343
306.24173939523257
306.236613411034
306.2217351532815
306.213660951815
306.2117565248646
306.20154947105124
306.19856462495505
306.18779569471997
306.17213210789794
306.1709410687204
306.16348468415674
306.1499733579493
306.1443998501126
306.1382745076426
306.13280101922106
306.12854089545607
306.11450089709666
306.0973795363264
306.09576096726624
306.09209031963263
306.08580578579875
306.06897703440166
306.06518294238924
306.0468880525426
306.0383068734293
306.0341557082092
306.0274587511766
306.0089431420456
306.00503573428716
306.000034126888
305.98632548330784
305.97316957045257
305.9703485368223
305.96395596413237
305.9538989371738
305.94077318253704
305.9332068028195
305.92728943357844
305.9166109079013
305.90727051581996
305.9043179354455
305.90083280685485
305.8839292908926
305.878002666894
305.8682974192082
305.8525117322644
305.84667695042725
305.84419064549127
305.83752370491806
305.82899367436806
305.803974134951
305.80318188031293
305.78576065716067
305.7829251558311
305.7667716201701
305.7640293872129
305.7593970322151
305.74989792642606
305.73627957287897
305.72890438303733
305.7224177127354
305.7177131775858
305.7076253247402
305.6961834141058
305.6898781788699
305.68215733685014
305.6730972022943
305.6636596618853
305.6595990718581
305.6445301954125
305.6391152143151
305.62794699108446
305.6239950213583
305.6197598077247
305.6072727903904
305.5935952217141
305.5883688387524
305.5705802249531
305.561281760972
305.55521249258163
305.5492717514708
305.54037593533064
305.52499624998285
305.5212062157899
305.511286926668
305.4992856611488
305.49100225632816
305.4856143091157
305.47603720988565
305.47250626903474
305.46925378368
305.4652726725776
305.4534523326063
305.4438551740409
305.42656950304075
305.41688636563623
305.4107275318062
305.4070677769391
305.40138948234204
305.3841721917604
305.3806146294871
305.3724087078148
305.3638695158466
305.357013870985
305.353562238202
305.3392100548539
305.3229824781108
305.3110290100472
305.29518349899837
305.2940210998503
305.28223099020875
305.2785342808958
305.2747589320761
305.26317689584704
305.25906002207
305.2498992708882
305.2418100555941
305.22511747067637
305.22036798696763
305.2036622440015
305.1969163658446
305.1943051659309
305.18686513549693
305.1793905495241
305.16777085783536
305.15978084557514
305.1424591153411
305.1415119343393
305.12669172056974
305.12351174438373
305.11970973613643
305.1057619000533
305.09683915336876
305.09543635366873
305.08391698736267
305.0762960109784
305.0719670886855
305.06210610247706
305.0569227816136
305.04599293381347
305.03452634523177
305.0285992082627
305.00923092189436
305.00465551537735
304.9874200348755
304.98024174329305
304.9660788999278
304.9605771703621
304.95904754716975
304.94370653743636
304.9365162585897
304.9319308351363
304.92123168407653
304.9065952801695
304.90045202835677
304.8976542819895
304.8825279329582
304.8755667791012
304.86985309911483
304.8583870020517
304.8575337058247
304.84874533775826
304.8468859057128
304.8386976664184
304.822418955741
304.81936034180615
304.807785540546
304.7900078564926
304.7882793863995
304.7737481541837
304.76915555555956
304.75644382424485
304.7513531212942
304.7480412126479
304.7370175702128
304.726112131408
304.71970837429217
304.7127384139798
304.7017943006922
304.6942870355609
304.67996683677364
304.6773837171527
304.6630658460026
304.65891359391145
304.6510191397898
304.64456773031316
304.6363577244079
304.616111832384
304.6116512337894
304.60986925204213
304.5988630612342
304.59084484185973
304.581734555859
304.5638467733025
304.56152748569997
304.55036712956723
304.53539387307364
304.5259276768531
304.5186238165195
304.5135632029771
304.50726280281657
304.494204856864
304.4820825967742
304.4760770172472
304.47134298916546
304.4634673227796
304.4600595508691
304.4513424123816
304.44899955569605
304.4312150551068
304.4268296458722
304.41506886480164
304.4034309155144
304.3899044600178
304.3857099443512
304.3761258140742
304.3646999782239
304.3567815634065
304.3557409668698
304.3409864084784
304.3295964353791
304.32540090937016
304.31507782689584
304.3060953923625
304.3000900732491
304.290122409284
304.288135745272
304.28313134365504
304.26601797197486
304.25679200891204
304.2544796353783
304.24140826521227
304.23705332063514
304.22417851849866
304.22233675317784
304.21534881185147
304.20195456749315
304.1867645440296
304.1806668899099
304.1746602138481
304.1691405805594
304.1575640357792
304.1515529427751
304.1372447404737
304.1302325583657
304.11616663598784
304.09573438748606
304.09231212930433
304.08550716277097
304.0781085745748
304.0753176547166
304.0594181879038
304.0574976556097
304.05255186928713
304.0394367995454
304.0323729059247
304.02695717369016
304.0168958337774
304.00296889920565
303.99369172010006
303.9814107199648
303.9785705497707
303.9754609572539
303.9655221452709
303.9515505460809
303.9396818049082
303.9357472529419
303.932566448028
303.9244587332427
303.9215602669489
303.90771955288557
303.9000128818578
303.88493957552447
303.8786844102409
303.87781564598606
303.863814797841
303.85137344849306
303.8381723067951
303.83757275676027
303.8254048618068
303.8164628555232
303.80903899581654
303.80086196769884
303.7974976442264
303.7785752293345
303.77667951602166
303.76742177354487
303.7532686988856
303.7477656628584
303.7306128967483
303.7274141493996
303.72181835656835
303.7104273123103
303.7061935722902
303.6920659070282
303.68733114676087
303.679815789389
303.67560960601395
303.6684182549868
303.657920702383
303.6533831267146
303.64337766014705
303.6346481785001
303.61591528759044
303.614222614559
303.6029148477722
303.5997370062734
303.59013619678706
303.5796853933048
303.57698450361033
303.55983362625807
303.5503771525302
303.5485056542275
303.54074201726894
303.51752412149875
303.5154394263133
303.5076376628582
303.489483275227
303.4868018007343
303.4751803790969
303.4622089288073
303.4572871515351
303.45555779696195
303.45116394222134
303.4401481581724
303.4360538670144
303.42243639326176
303.4130048394453
303.4084234947611
303.399805497706
303.39431776276683
303.3847742017357
303.37274825090674
303.3645937888179
303.360314192494
303.35256615521445
303.3460184395801
303.3399267390468
303.3350285614659
303.31559331634315
303.31160238764824
303.2924864851657
303.2836893071887
303.2702819616521
303.2687957894378
303.2572078840664
303.2474862923686
303.241559734752
303.22789486012255
303.21998093777444
303.2099280071747
303.20643469254185
303.2045503694888
303.18941401023073
303.17885927263455
303.17082311295667
303.1584806814611
303.1510450096758
303.1347090672686
303.1243277397136
303.1189515611038
303.11183068973156
303.1059437886627
303.10084704097386
303.08572975394725
303.07841881350345
303.0737629205132
303.0690411215972
303.05570900747466
303.04884227258606
303.04550588028803
303.0347182346052
303.02720760405424
303.01739954587407
303.01074480942964
303.0064418221962
302.988721837966
302.9786747683587
302.9659544532204
302.962057157299
302.95041654199395
302.9430092928765
302.9382153302454
302.9195689841082
302.9167608186023
302.91028409334007
302.899774045259
302.8941647947827
302.8824805956925
302.87909752087774
302.8686601437957
302.8567719307201
302.85133596947026
302.84094367251464
302.83983904323725
302.83538548110914
302.8170243381853
302.80511986919197
302.7953080779279
302.78797012978066
302.7820660241814
302.7772168543079
302.7747961664729
302.755622481723
302.7520371088846
302.7368516258301
302.72416912404697
302.71639593198165
302.7142776473556
302.70609484252026
302.70097023255556
302.6867288699949
302.68252757410147
302.67252273036956
302.665629085294
302.65578113514795
302.64621756308253
302.63859450899326
302.62495005934124
302.61391300840904
302.6071571509099
302.6011945278375
302.59027235404886
302.5863954631407
302.57520349980433
302.57440862447066
302.5619245025898
302.55513847006137
302.5454770012066
302.54307531534664
302.5243394842392
302.51782660915876
302.50646006500114
302.5027100017274
302.4855086330231
302.4826110752258
302.47470924073684
302.45618229519584
302.44702660465174
302.4417681237109
302.43720552402516
302.4321732301001
302.4214380247154
302.41635296857584
302.4126167915768
302.4021514162899
302.3823160931379
302.37673234315025
302.3694497658611
302.3636245673066
302.35776150036156
302.34708462466665
302.3404546308403
302.3333830433902
302.3241471661499
302.3063031955027
302.3029672970537
302.29356981823173
302.28457789287137
302.27785197093567
302.27346043231114
302.2619372342804
302.25635846546857
302.2436637180402
302.23542433878765
302.2247473366738
302.2202476376695
302.20857075533223
302.2033766946541
302.1896093709598
302.181406209455
302.17519621554163
302.17155062486154
302.15552857584566
302.14605669931785
302.1410210555441
302.1286053580002
302.12426340064474
302.1188414017032
302.108811419572
302.10157034605356
302.09663353535944
302.08775939410634
302.07432912338606
302.0660580772075
302.0574054576192
302.04811592448505
302.03871555352913
302.037739190013
302.0246906445664
302.0097746096488
302.0062406799901
301.9934175881004
301.9899764452541
301.9829693595031
301.9689770204774
301.96681266033113
301.9549207343879
301.93951358478023
301.9349030124245
301.9235974681018
301.9100450054566
301.9031256101381
301.889285207756
301.8781067763195
301.8748516594983
301.86928163251696
301.86383964804867
301.85113659468044
301.8439561898416
301.8394396723292
301.8340618592703
301.82696026250125
301.81536870723596
301.80351647719635
301.80273062381406
301.78381080583574
301.7802715541963
301.771445341202
301.76993727163006
301.7589947569377
301.74539063797965
301.7404807694997
301.73223772024744
301.7268075335259
301.7122029003776
301.70775119549114
301.70560048343714
301.6882326965486
301.67921133107285
301.6744665251009
301.65948392420313
301.65575498834244
301.6458778478028
301.6377802736476
301.63067932367585
301.6275745492792
301.6101345121721
301.59959494559433
301.597918069874
301.591001336791
301.5729769724286
301.5654396577205
301.5604249010225
301.55543354894354
301.5421199216136
301.5267436065199
301.5157985375799
301.5109785661959
301.4981127906323
301.49504027194683
301.4838962094233
301.48028288687385
301.47196551410383
301.45912777588626
301.45592807093215
301.44468407362
301.43376093005276
301.42384183134993
301.4167144741981
301.40682515950067
301.3989893256516
301.38602263940425
301.3835537947902
301.3764400306498
301.3690177345926
301.3639475209768
301.34921858207736
301.3456954782363
301.33315730254947
301.3291017306011
301.31537578079644
301.3081633136555
301.301339507586
301.294566974929
301.2855240437754
301.27919646158546
301.27207537160956
301.24972998392917
301.2430339463248
301.23544124556554
301.2348075774284
301.21823925571
301.21006920659653
301.20453219061903
301.1814597662637
301.1790413628329
301.16307584512134
301.1624852625202
301.15588349074875
301.14666838780073
301.14454789517794
301.12763286350156
301.1202404396812
301.11577801659195
301.11108893043723
301.09924163181785
301.0918517278119
301.08263648809236
301.0678456707388
301.06378875234947
301.05761264903316
301.05128938502355
301.0454012909882
301.03648053046606
301.0247986839284
301.01486331174533
301.01026005908244
301.0022096888881
300.9972341808236
300.98160156676266
300.9720416148106
300.9665426737659
300.9556468163816
300.9512574523893
300.9393571868733
300.93335868561314
300.9242569431632
300.9208741454053
300.8983363806672
300.89668954733577
300.8854604557096
300.8744433790285
300.86097381988276
300.85761017256186
300.85248534625805
300.847056328999
300.8343553661811
300.8261367163336
300.82260461196415
300.80561150867203
300.8016133543277
300.7917805233652
300.78594240800146
300.777926806327
300.77347531571894
300.76661610717804
300.75211368801587
300.7485831004465
300.73670922787375
300.720030214573
300.7082178843023
300.7047313699131
300.6930263382952
300.6867741547933
300.68102693583535
300.67335403772165
300.66365810509313
300.6589472488192
300.650251002268
300.630910958816
300.6280996244024
300.6214834809534
300.6171382568887
300.59524429929303
300.5946590590294
300.58899573416153
300.5808239768967
300.5781421733209
300.5686168393476
300.5612679449379
300.55665255095187
300.5381626815697
300.5337199912208
300.5248250562334
300.51520916129243
300.5041283641481
300.5004203062932
300.49521284030124
300.4819359891024
300.4696325022382
300.46889195036846
300.4518088961537
300.4479564774212
300.4344223851743
300.4292157702143
300.41233788184314
300.40817120489766
300.40158117168073
300.3900901969048
300.3827533677031
300.3750024965838
300.36448959637755
300.35714391317265
300.3523892393638
300.34491469205494
300.33391285911625
300.32556693950016
300.3092024542753
300.3074787418988
300.301439521043
300.2844428981505
300.2817790596643
300.2746366507872
300.27087052826806
300.2552955568685
300.24311050102597
300.2297946164288
300.2286147767212
300.22086969324164
300.2102033710239
300.1998111213126
300.18721109613017
300.18277752975985
300.17465642191775
300.170683777795
300.1554407158577
300.150415649437
300.1391359990543
300.128230161948
300.1163372362471
300.10702768123366
300.10002868011946
300.0926120328202
300.08912462319313
300.08188029460604
300.0738052296022
300.06371474480557
300.054271035882
300.0491029672878
300.0393269717496
300.0326870084221
300.0228137189743
300.0095906372624
299.99907389123024
299.993472079046
299.98412233875143
299.9789179877128
299.95416066490947
299.94560696937475
299.94406289371454
299.9384260876866
299.929596359612
299.9208363609829
299.91008675808337
299.9064568032129
299.8945318293384
299.87746119906797
299.8709299083384
299.8682208658023
299.8631883861171
299.85334702817215
299.8531937527706
299.83812971480467
299.8300651103183
299.82655047735665
299.81437307494275
299.7998695525586
299.79866573942405
299.7919699411917
299.7859437735513
299.7788306290279
299.77312818925293
299.75439855538815
299.74476760730704
299.73981386057153
299.73811359244087
299.72651299553957
299.71354324789587
299.7068371724989
299.6911176931437
299.6847150411792
299.6748161629375
299.668667155798
299.66378539746563
299.6515087691699
299.63859951832933
299.6266515010956
299.621851914951
299.61963679772
299.60650575718404
299.59610405366834
299.59158043011723
299.58314377976626
299.57224866014445
299.56703297664853
299.56158773481616
299.54552010550276
299.53660649934403
299.533121781586
299.52289717253393
299.5110506483274
299.50695808094554
299.49094512081246
299.48039246011615
299.4731302746924
299.47094696732233
299.45919084577696
299.4495673239584
299.43644580957533
299.43381550498333
299.4288755604363
299.40075196306105
299.39932901604533
299.39245157008094
299.3858924908311
299.3845025698574
299.3683636930413
299.36478344085543
299.35501966589106
299.3458038683389
299.3410531409428
299.3272144245986
299.32303530048256
299.3054658127414
299.30252428825236
299.2917523720503
299.2829238984663
299.27858965197856
299.266185119388
299.2603964595933
299.25620298570925
299.24117971744835
299.2338049042283
299.2255336399676
299.2212383395486
299.21482161250646
299.20686607741067
299.20113527195434
299.192496430026
299.1878029202004
299.1765118983477
299.1725060952874
299.1657984664758
299.1600148032411
299.1433982133832
299.13216412245515
299.1131299759147
299.1100670372955
299.10467852337246
299.0963256868839
299.08445437601006
299.07748013837727
299.07639876461917
299.06793539408534
299.0571002381666
299.04831384565534
299.03461312762005
299.03082046315177
299.0178556179723
299.0161066505327
298.9989362414951
298.99208642207986
298.98067836257206
298.9701377270954
298.9662024014018
298.9592282010246
298.95592959026885
298.95138596153305
298.9253889611924
298.9110272715857
298.90010947440504
298.8974499292099
298.88725549459156
298.88142343484486
298.8780175028258
298.86660579476927
298.85340491944777
298.84952137966485
298.8382599382882
298.8276471356256
298.8145964016319
298.81173359433643
298.8028537010634
298.7929673939061
298.78706540687364
298.78232236686347
298.772564790314
298.76606207337517
298.7573746106657
298.7452478550602
298.7403713038448
298.7196184839032
298.71584995587114
298.7110978670114
298.7033478553694
298.69877732958145
298.69640459823216
298.69188821477604
298.6850470778591
298.6746664389374
298.6660088498369
298.6596496368182
298.6491025234056
298.64076894015267
298.63249670981224
298.622344383221
298.61722882995934
298.6115186752946
298.6080257260766
298.59310887211103
298.58261124250726
298.57208800909115
298.55964483787864
298.55396484107507
298.5495060214893
298.54382355621186
298.5261559449188
298.51812532402084
298.50650386467197
298.4975582649725
298.4925484678462
298.485306773686
298.4762137786168
298.4603136542718
298.4534929667315
298.44991388931567
298.43610900223035
298.42676494051227
298.4207080378882
298.41077161065266
298.40953433703567
298.39811167453934
298.3915646956447
298.3822837717266
298.37679356363293
298.36519098446126
298.35415499433384
298.3457367161461
298.3427173551536
298.33185772270997
298.32172191889697
298.31651016462274
298.30408318312436
298.2942131875424
298.2838520684634
298.2757887530359
298.2703470197159
298.262459234293
298.2584090478156
298.24750927393814
298.24151550173144
298.2305121566331
298.22230818073217
298.21962379759054
298.20644187250696
298.1980709604055
298.1891974257361
298.18819287136694
298.1730895660706
298.1655574479196
298.1585245963191
298.1395213464161
298.1286164117842
298.1191371521463
298.11390885192185
298.10528748586074
298.09402549645245
298.0858522389591
298.07009012348544
298.0569510297332
298.0532574700244
298.04264266094026
298.0391244227611
298.0305901783725
298.0243283050303
298.0127976647724
298.0103288530264
298.00150965801015
297.99378077444186
297.98879511050814
297.97793850101334
297.96210961331246
297.95706616951543
297.93690988566726
297.9306495107931
297.9203073595025
297.91820792338024
297.91141636587923
297.90556875158757
297.89475929298953
297.89195923553996
297.8747228434206
297.8687608140133
297.85768387103394
297.8465794664761
297.84062432811584
297.8300555664524
297.82522937174525
297.8174764023676
297.8030207607368
297.7977199150836
297.7921879758614
297.784734539879
297.77676526733745
297.7712380363536
297.7633603803577
297.75429460621103
297.73936213098546
297.7326358303999
297.7193583887174
297.71515031519317
297.70893162867674
297.7007769248628
297.68650198910944
297.6765801681628
297.67461923910616
297.6716266648847
297.65799510917617
297.65597863428457
297.64974748980427
297.63247808262605
297.630118770055
297.62311157140664
297.6151153246558
297.59789945223116
297.59445817905294
297.5927132163127
297.57778993659304
297.5722853301135
297.56013390925585
297.5448560314805
297.5421392808048
297.5308864115013
297.52325351107527
297.51704117246544
297.50757755635357
297.4982424867988
297.48680093647243
297.4820626160408
297.47509203787945
297.46834073413424
297.4520929000341
297.44328198094
297.4406210847892
297.43058784666994
297.41359141175275
297.41273993714714
297.40410820242226
297.38760516005823
297.3793143815294
297.3710491595775
297.3691564456005
297.35060738352684
297.3411614481341
297.34036575994577
297.32836456123584
297.32086822107846
297.30935453928464
297.3034447113484
297.3000400855749
297.28199656515807
297.2781337136922
297.27290359969743
297.25480301487465
297.23894757013653
297.2347668800277
297.2291640339793
297.21741692360365
297.2113893027248
297.2007035281759
297.19145800803955
297.1830511587962
297.1802466324933
297.1757309319212
297.1702419054255
297.15781848150124
297.1447563639832
297.1381549469866
297.12715464947985
297.11610011217283
297.1114504289641
297.10416888596274
297.099139965409
297.08520774922437
297.0805763020548
297.0756908606169
297.0627744523064
297.0501843538007
297.04345475071193
297.0375764981582
297.03164824236705
297.0155529056052
297.00809005182606
297.00560559539053
296.9915327811517
296.98640965153805
296.9738992527099
296.9661204334043
296.9559488107532
296.94778520164874
296.93346145711087
296.93156006947635
296.92872267515554
296.9177086331894
296.9105583235667
296.9061171231665
296.89850108279836
296.8769795974402
296.87575840637453
296.8654167870258
296.8634468127078
296.85341934656344
296.8377540746648
296.8289832313648
296.82113765084966
296.81556909811303
296.80408720670573
296.7988160664514
296.79078668981253
296.7859950229571
296.7805842661227
296.76393818333344
296.76085081610216
296.7509798354389
296.7393652216652
296.7329430787999
296.7286169495621
296.71879168230316
296.69952720473884
296.69285256287066
296.6874331874938
296.67356027413484
296.6631580748259
296.65888244190575
296.64757290968583
296.64398670318644
296.63679039275866
296.62178090175314
296.61504743100716
296.60658078333
296.5969133363365
296.5841549657143
296.57828474552247
296.57494440158126
296.57063385296146
296.5610084398937
296.54908436767005
296.53891507119044
296.5295750756122
296.5271722569594
296.52405249066857
296.5143725920626
296.5046740358588
296.49450008683004
296.4705423273522
296.4655379075249
296.46018844894377
296.4498941935061
296.444298573134
296.43576027915964
296.42858549779976
296.4186777943854
296.41190910087676
296.4088185475566
296.39584971802105
296.39260550780233
296.38570559898955
296.3754736241507
296.3744434806248
296.3606293435884
296.3479579260885
296.3413650305022
296.3330892862297
296.31623844156286
296.3089888496338
296.30353387877364
296.2943767662988
296.2839493390252
296.27177838358654
296.26907642743714
296.2586252273563
296.25582988294576
296.2482192207217
296.242216548863
296.2285329105591
296.2229599150698
296.2187871467533
296.2124882770487
296.2010065402333
296.19320241308566
296.1815211481942
296.17703362274494
296.1703405228706
296.1589043867228
296.1453244892366
296.1338973721037
296.1289287832294
296.1242676656876
296.1129021662697
296.10941893389537
296.0985302980322
296.0917753505951
296.08345262848104
296.0725218719004
296.06016922631125
296.05664827548486
296.043025655132
296.0405160506359
296.0269400679731
296.014549955939
296.01290169805867
296.00916562070046
296.0010288420041
295.9940008585762
295.9875350889691
295.9788604709786
295.97227589970873
295.963787551122
295.9507845110954
295.942271683463
295.9333289405599
295.92279176794193
295.9081571959742
295.90731020697956
295.89901657599984
295.89052157911925
295.8848158700676
295.8825181562003
295.87722004664965
295.8613240057166
295.85416819202146
295.8421411291928
295.82853646062324
295.81772934437566
295.8151015359605
295.80069559556006
295.7981486090429
295.7883638043204
295.78239709191575
295.77112362440243
295.75601533238165
295.75297597603696
295.7462105787377
295.73684864622174
295.731992557792
295.72728582794997
295.7230427961366
295.7162787456997
295.70005463102046
295.68983173722773
295.68550305965493
295.6805401252766
295.6604710451614
295.65704814165525
295.65090970851713
295.63491804393675
295.6317507050747
295.6264183479213
295.6160660096596
295.60914874208515
295.60525369243965
295.59914569681473
295.5845368208231
295.5825632435757
295.57569734832845
295.55882069758593
295.55487061964425
295.54094615410025
295.5387165641587
295.5222485451137
295.51740327200565
295.507452913171
295.49668060376933
295.49324744860905
295.4814043876755
295.4782364644662
295.4724842645066
295.469727906282
295.45681949053295
295.447253571773
295.44274064283144
295.42627421167623
295.419405188039
295.4102167528187
295.40102631445825
295.39656824853313
295.38024999241117
295.3731728933467
295.35722231348694
295.3542448031009
295.3377616283976
295.3309562338073
295.32288892976317
295.31871921650117
295.31555791508384
295.3068032094755
295.2917835938161
295.278541224692
295.27425029862843
295.2672663757619
295.249801201169
295.242125401003
295.24114369250736
295.2353185069523
295.2277538352909
295.21843362158796
295.21184143725094
295.19887079953327
295.1889823386793
295.181131713901
295.17045581902664
295.15711164514
295.15113387592004
295.14277759964506
295.134827385899
295.123120064031
295.12043780298745
295.11359172323904
295.10235865281777
295.09932941156626
295.0911761827207
295.08715686217437
295.0750079469955
295.0678507434328
295.0531222012729
295.04058122226655
295.03205596807715
295.02180508767117
295.0196088088774
295.016709922067
294.99869050199953
294.99215234442016
294.98362209997174
294.9635185694562
294.96226255981003
294.9548333997251
294.9442925858383
294.9345593057341
294.9305148066561
294.9256191394898
294.92040013643015
294.9119801158895
294.8959207561795
294.89330220619075
294.86935949762824
294.8615799355339
294.8565890672335
294.855144064716
294.8412456183225
294.829052432145
294.8281395063605
294.8159944375082
294.806431915222
294.8020611028648
294.79242535932076
294.79193483154444
294.7761168280892
294.77228618529176
294.76298522215484
294.75791356077985
294.7442845356744
294.73078783042104
294.7278252464485
294.7224388927699
294.714396454014
294.7092434336788
294.70372465974214
294.690230959944
294.6848587950398
294.6757897323231
294.6695338291387
294.66068722234525
294.654921679851
294.63400194382024
294.63002220579557
294.6179246474658
294.61396512172087
294.6051543952879
294.60311719590186
294.58822788243106
294.58454895320074
294.577265300483
294.5601357108197
294.55593079725173
294.54920093837126
294.5377406744034
294.5323882648532
294.5187294082314
294.51213055963643
294.5089992647018
294.50406111570896
294.4898321881428
294.4847810781499
294.4785415556823
294.4605024829632
294.45647321136397
294.45245740726205
294.4484700972126
294.4303831920388
294.4235050473604
294.4142008426788
294.4030232819897
294.40092393565
294.38861207752103
294.37775856107146
294.3738713046336
294.3661701598684
294.3593067754384
294.3576309780377
294.33950633072817
294.33793017396766
294.3282858056425
294.31997681293336
294.30643925409606
294.3012656417527
294.2961724411524
294.2723884909468
294.2683514032172
294.26315754461916
294.25294348583475
294.2504197174316
294.2409462828825
294.218774274078
294.2147211489329
294.21012781727666
294.20229778634496
294.19305325484254
294.18254257217654
294.17771146652416
294.1717356722228
294.16325238037535
294.1567218479299
294.1407240504353
294.1365544432171
294.11836356736353
294.1105447813633
294.10791938269443
294.09564730380015
294.08709128980524
294.08438518845657
294.07464412632464
294.06425671899893
294.062290096081
294.0572668158137
294.04105357805634
294.02830495868375
294.01762116151536
294.01470249204993
294.00703752453654
294.00438766923963
293.9920795268655
293.9829619430266
293.97244649490426
293.9672502771884
293.959921870123
293.9498888510258
293.93951157766634
293.93014509355913
293.91206517628905
293.89983822564716
293.89348648088605
293.88447669334647
293.87994301230225
293.8681650626697
293.86534659566564
293.85644048928384
293.8481795281884
293.83452902452404
293.8271762705671
293.8209108332455
293.81286940221236
293.80292710120693
293.80103260419526
293.785337824105
293.77633107480483
293.77535151271906
293.7614824144007
293.75480501785034
293.74891101201933
293.74406550647603
293.7362597457972
293.72973570329555
293.7247400570019
293.71206415580036
293.7011249022635
293.69460983580115
293.6860426619785
293.6823261376918
293.67076466468666
293.6608776899804
293.649216808606
293.6470816587255
293.64059099639223
293.6362292999906
293.6293243578402
293.6213286672387
293.60260953913524
293.60010261884395
293.5930186360794
293.578644068591
293.5707581765021
293.5688082773433
293.5565532373333
293.5413703156601
293.53145657868953
293.52888713507275
293.5093403305805
293.50439445132656
293.50126583396747
293.48599718403653
293.4774426406419
293.4724804525627
293.46330824577024
293.4598199850669
293.45375403922867
293.44568696042586
293.43694518188687
293.41691570828783
293.4099029778746
293.40148067405966
293.3950823429147
293.38626025194105
293.378610987849
293.3733553238208
293.3690529240868
293.35413808618677
293.3512761212566
293.33746109432593
293.3290726544186
293.31548455700454
293.31280795220215
293.3092260894434
293.29464177767136
293.28816399618927
293.2731024305101
293.27102038195943
293.2589610928571
293.2560930217844
293.244510849384
293.2333464477897
293.22447942534774
293.21682738957867
293.2095176164489
293.20845004789976
293.1936117442281
293.17846220663495
293.16909308448686
293.1674445261721
293.1587053965446
293.151700280749
293.1430010729494
293.1372782799019
293.126665656592
293.11643508962004
293.10297305635015
293.09766195138656
293.0895003707851
293.0825272444993
293.07613926445157
293.069751102387
293.0655229729294
293.0564853925563
293.0491780585608
293.03487433509133
293.02912237058064
293.0205871708975
293.0119006410733
293.0082398379311
292.992872054093
292.9902599760321
292.9831768425529
292.9765942402962
292.96452063395037
292.9628497779305
292.9597290966807
292.9478662734838
292.9285055308178
292.9270817170303
292.91764395694196
292.9138630633429
292.898862253967
292.89532385735237
292.86903065870484
292.8629359780026
292.85769982690135
292.855970914814
292.8381979693819
292.81716719631737
292.8155537443578
292.80821386423423
292.80036085164437
292.7992691721774
292.78884572526164
292.7798775260386
292.76998606226135
292.76520136088135
292.76274696538604
292.751618067087
292.74593555767575
292.7355932917684
292.72342417482633
292.7205060033082
292.70532068346836
292.70037214625955
292.6870068949794
292.67991687208473
292.67154568970324
292.66058177690974
292.65579828896205
292.6555933478861
292.65074865707805
292.6376671597703
292.6300777543991
292.6137470256331
292.6075984117095
292.5974614681367
292.58598395358274
292.5840161894232
292.5723953195404
292.5635145695651
292.5531811077454
292.54270848493627
292.53420052741416
292.522559172106
292.5092383440875
292.50203898392283
292.49471358579603
292.49371683811574
292.4815138544307
292.4642348126488
292.45820740585754
292.4569186052075
292.4477186327143
292.438857322903
292.431916761219
292.42669092537363
292.41530294222076
292.4066876244954
292.3986617858439
292.39290862324907
292.3843866041286
292.3706280245085
292.3571384756521
292.3516029605172
292.34875182691746
292.3362795661704
292.3349799975681
292.3269294980892
292.31326801508965
292.30227908499353
292.29929929222095
292.2947731733801
292.27716753550794
292.2675988868084
292.2659575537037
292.25910330881925
292.23768339225137
292.2298802282175
292.22434156723546
292.21573024273164
292.2094070832221
292.2004130122739
292.19805116264365
292.19230675289276
292.18271985236805
292.1671042867923
292.16493757980913
292.15327257555725
292.144287761328
292.1328958946166
292.12882305692614
292.12052732149726
292.11453980452194
292.10729244135075
292.1005821110801
292.09110749185163
292.07906340450484
292.0699159552274
292.06151897210583
292.05157038121143
292.0476030020569
292.0325736824565
292.02815657193463
292.0161132805166
292.01164043647356
292.009242251228
292.0003868959084
291.99419283898715
291.9854230769607
291.9720663917272
291.96120277564125
291.951616792712
291.94359781361305
291.9341934907644
291.9321298744632
291.92239655967416
291.9121390604057
291.9077531413542
291.8993145677179
291.8905217035264
291.8833523524402
291.8778588431483
291.87196294757473
291.8653022670434
291.845591908497
291.82953793217257
291.82315465074225
291.8220217624354
291.81607065033165
291.8070853059718
291.80313235753994
291.7891576076149
291.78152165970675
291.77101924544206
291.76255161741767
291.75873142944164
291.7399904923422
291.7326495652212
291.7311726299535
291.72263794688416
291.70425765771915
291.6976261734336
291.68819659333906
291.6785883378652
291.67532928988294
291.6691071122947
291.6620217746732
291.6564288749726
291.652108343602
291.6387722692933
291.63127634315714
291.6265181801724
291.6207422612688
291.60223479189193
291.5964491463197
291.59438236638425
291.58344580557605
291.5785355240656
291.5679894195297
291.5585151267229
291.55660345127495
291.55137639720056
291.53958712193634
291.5228407225186
291.5114790068719
291.5094527905638
291.4930061883089
291.48339003775504
291.47770596672746
291.47025525427455
291.4553780067761
291.44682686910505
291.4410453082916
291.426946443744
291.42262120060326
291.42071967602493
291.41424257500637
291.4019690365343
291.3933354995249
291.39159653611296
291.37619910228705
291.3641504215642
291.3570374405017
291.353289490194
291.33886701651545
291.3383079202265
291.32601751054005
291.3189076825639
291.3143143741278
291.3086704007214
291.293786050551
291.2815742798152
291.2773568414766
291.26976443089865
291.2563812099772
291.25219048117987
291.2468466759432
291.2438936389965
291.2352690041631
291.2262367598938
291.22239574549377
291.20605766453235
291.1881883962493
291.1796745068019
291.17052083424505
291.1619977466336
291.15637277450116
291.15225716843287
291.1418161934771
291.13717557557595
291.13288358643865
291.13096534985965
291.12167057472055
291.1116733202916
291.09883582421605
291.08814818815125
291.08508553751415
291.0815885387119
291.0744231906955
291.0555624087604
291.0472194875276
291.0443974585824
291.0343886694849
291.0302623787299
291.0147347189695
291.0068135172226
291.00407764411415
290.99376216659454
290.9833821471544
290.9752549473849
290.9644011423841
290.9516120752971
290.9438899539041
290.9364862508265
290.9331625021094
290.92248054504364
290.9092378812688
290.8921783914818
290.88278537713336
290.88025455475275
290.8707430915461
290.8654533687109
290.85211844545324
290.84789714951467
290.8346331205272
290.821875425294
290.8094107444459
290.8047864582765
290.80071892251914
290.79544405889106
290.7853506971976
290.7737042200486
290.7711498624577
290.76106917161593
290.7527386509044
290.74002704351017
290.7367676099402
290.72754188524505
290.72309168581364
290.71605660574863
290.71029063244475
290.6981787129176
290.6868316985669
290.6795984949617
290.66756174272933
290.6618603005692
290.65555049836246
290.6483276206306
290.6392625462246
290.62817597860607
290.61342742792357
290.60251018425623
290.60101761501727
290.59097599257854
290.5833803432444
290.57594187796633
290.5654195608801
290.5574297461084
290.5543021917478
290.54352288815164
290.53454172953485
290.5317774367845
290.5261425925678
290.50551059080567
290.49546030821364
290.4869254260884
290.47502625133603
290.4688175034987
290.4653722165322
290.452206657342
290.44452587009533
290.43605459694896
290.42584844432724
290.4200471553041
290.41789511936776
290.4062355911195
290.39964631379286
290.39212195671973
290.37695692363536
290.36470251476914
290.36416332221467
290.3626861613468
290.3527781276964
290.3461962803746
290.3394581569441
290.3273174046973
290.3206293683546
290.315152006347
290.3076847357503
290.3068242680844
290.28815560799006
290.27193314109525
290.2685250888788
290.25463547555324
290.2476931060408
290.23592076544224
290.23164499765704
290.2229523720853
290.2033650138625
290.1973056284536
290.1917889547479
290.18224129860056
290.1817531508211
290.16420947938974
290.1620120013822
290.15264173891785
290.1408328932765
290.1314305226127
290.1288398939806
290.1224238535378
290.11294415209744
290.1007059407918
290.0944431440893
290.08775620652483
290.0790175833738
290.0747024690697
290.0654592484235
290.04836322220046
290.0395825679851
290.03335240714665
290.0232061683291
290.0182546917153
290.0140501064675
290.007290502758
290.0021024618487
289.98697069425344
289.9813316189879
289.97152260066434
289.9665798382461
289.958848286728
289.9456155766069
289.94190495328627
289.9308851417331
289.9279449393802
289.9161272688686
289.9064008303466
289.8927715585978
289.88664902718943
289.87735620695065
289.8706544354532
289.86029575551
289.85341593135365
289.8480408279421
289.8352310806872
289.8346997855774
289.8253111930548
289.8196771627149
289.8158635372281
289.8083855860093
289.78271048453604
289.7739407486245
289.76744028301994
289.764015450769
289.7494967597791
289.74028448260685
289.7316718590888
289.72584861350356
289.72109332874385
289.71141248252286
289.7053967085029
289.69632765426974
289.6908388937026
289.6742540745322
289.668423078836
289.6641042738536
289.65729823923994
289.64500310919243
289.6344417684866
289.6321892024655
289.6179086523752
289.6159411148274
289.60947914334355
289.60616099222506
289.59760987219653
289.5865687306746
289.5809093302016
289.56680910305994
289.55013952712926
289.54615956469263
289.54388924666796
289.5358070143581
289.53143080985734
289.52150955989595
289.5159225808578
289.50197739592494
289.4990003111098
289.48311065144935
289.46716307627855
289.45804170149904
289.4508082192018
289.44877299518225
289.43661922260605
289.433656810614
289.4301650315406
289.4207716879535
289.41683367933433
289.3968640715207
289.3918755135138
289.3819460597143
289.37042779207985
289.3662903676718
289.3639539225003
289.3512078900827
289.3363013517888
289.32747831958216
289.3252266547453
289.3101228692814
289.30798277106095
289.29400861043666
289.2900736435008
289.27800144550696
289.2689683151172
289.26064347842436
289.24703221263013
289.24130824204354
289.2275201755414
289.2212238695571
289.2098987688217
289.20109932311925
289.1952929263015
289.1902825568685
289.17734555543467
289.17303986382836
289.1621485852807
289.15485914280794
289.14694967383474
289.1438314991317
289.1298761281567
289.117856283696
289.110605324272
289.10670027314836
289.09592410482094
289.08214383740864
289.0763466166839
289.07097018026235
289.06025067888993
289.0510134523325
289.0486254015435
289.03590938849857
289.03041723096845
289.02069540384036
289.014372705789
288.9968420785779
288.99288177372733
288.988863073341
288.97646430923726
288.9649071610068
288.95532645392046
288.9522023351907
288.9454753940953
288.9377220655606
288.9275150488545
288.92390860062056
288.9141531429724
288.90989789053464
288.8992509687446
288.8877795935926
288.88460432978854
288.870019605037
288.86415770263096
288.8613468572268
288.85451879371675
288.8458765109
288.83696259905406
288.82188125197246
288.8174944955843
288.80987431044935
288.80154917022924
288.79337308410425
288.7878657422987
288.7774869296939
288.76921062631084
288.75695840764877
288.74980644712065
288.7459533407665
288.7348223423004
288.7233274634055
288.7130754967986
288.7041981036696
288.69402186867507
288.68733360312405
288.6814044847961
288.67320470977455
288.6647663264612
288.65887311372256
288.6461532585622
288.636429562994
288.6352058806217
288.61964395446967
288.6181208868541
288.59924431380506
288.59191053699
288.5905810375176
288.57137344120724
288.5671262707464
288.56128614602494
288.5546827218136
288.54619422013394
288.543211375292
288.5249284551912
288.517002988321
288.5086492834085
288.5050471366064
288.49755138020896
288.49233692183157
288.4865809265879
288.4711470015383
288.46472024933473
288.4546418901337
288.4489134847802
288.44290439088275
288.43591458614117
288.42474542436463
288.42277934728907
288.41556724123603
288.40559890250546
288.39167573265746
288.38903046831564
288.3827144672897
288.3724884863909
288.3680687506712
288.35041815865776
288.3473979862146
288.34249686755163
288.3214708711734
288.3184295967569
288.31344676047246
288.30411924867815
288.29891111478673
288.2947058919699
288.27813586003964
288.2766542570384
288.26309470180405
288.2572382585244
288.2431574881555
288.230942351601
288.22483995818106
288.2242674576698
288.21137326189404
288.19844086438246
288.18424595250735
288.17812120929483
288.1653671215323
288.1528650141187
288.14210749983727
288.137240522798
288.1324107006943
288.1238536202992
288.1079907226955
288.1063385501297
288.0993778327261
288.08966758550076
288.08301458404264
288.0764518109592
288.0677873664014
288.06499568299563
288.05539118305046
288.0531522514721
288.0332152748805
288.0230341091618
288.0176172850417
288.0087776926744
288.00422874641214
287.9918670565554
287.9908023360089
287.98113006624897
287.975070889577
287.97313618571985
287.95308543555825
287.94050727777176
287.935138889182
287.9208905466448
287.9131176246248
287.9028071199598
287.8991579588802
287.8888144394793
287.8807574776283
287.86845856063616
287.8671797734882
287.85669300697924
287.854813460525
287.84431431415356
287.84243851588957
287.83627636747883
287.8157148833722
287.80836817297114
287.80031966527696
287.7904087431551
287.7811737394471
287.7755538564196
287.75360353331115
287.75099435698036
287.7377282825537
287.7333072065581
287.72812438727266
287.7206810639685
287.71318195324346
287.70960837598847
287.7028041215654
287.6878648546592
287.68291549655163
287.66820659332666
287.6651601910567
287.6531668691539
287.65075290243306
287.6360856144218
287.63015641218806
287.62233478994665
287.62005562858855
287.6134892904256
287.60340306658276
287.5949219761351
287.57946509800195
287.575567089787
287.567817233438
287.5523982479064
287.54897812024655
287.5377545688611
287.52695527871623
287.5239406767201
287.5126845704708
287.5074914455379
287.49816552313524
287.4943386001243
287.48823199217634
287.48354312579966
287.47421767279883
287.46620880771945
287.4531629215315
287.44092702687766
287.43540816182553
287.4259882990905
287.4192659123269
287.4048150331853
287.3920813233928
287.37671473011756
287.37378272285787
287.3666505792344
287.3582339361896
287.35332029155796
287.3436514855298
287.33219446018273
287.32280237126207
287.3202268989533
287.31366362819017
287.3103924802246
287.303048131179
287.28712714747127
287.2803085463045
287.27335871224744
287.2669228489549
287.2606337904914
287.2523228762114
287.24551025490246
287.22308267045327
287.2169901970853
287.2145020222226
287.20238583451084
287.1994407016318
287.1847271821825
287.17750473433745
287.16696389789996
287.1602684780976
287.15525564600296
287.14687505515604
287.1347478090996
287.1270812772995
287.1225758915662
287.1197098409254
287.0963699181096
287.0905916576265
287.08247725380755
287.06834302247177
287.0643567936654
287.05983984742574
287.0584647466882
287.04315291767864
287.03549642177524
287.0282262569936
287.02111116040805
287.01531900242145
287.0081949580057
287.00228029882834
286.98721829695
286.97438053338107
286.9679287364213
286.9647036050674
286.9516400490137
286.94030355189886
286.93367247391666
286.92626343048744
286.92378850168785
286.9081110284097
286.89878378683613
286.8933736571627
286.8845612574402
286.87919706433814
286.87530484990725
286.87314932966797
286.86487759122224
286.85164289224053
286.8454461310797
286.84250940312336
286.83318183530514
286.82969597979485
286.81438167496185
286.8102479612082
286.7942932960536
286.7828311235522
286.7756321550507
286.75876841311776
286.75511504117804
286.74797454049553
286.74117999436737
286.7321345196686
286.72825469402517
286.7197253936173
286.71016861737087
286.70304442176905
286.6951253794184
286.6813254819837
286.671023723373
286.6634940277789
286.65500802737
286.6488698041122
286.6436030853892
286.6232800562615
286.6191610979659
286.60448857428327
286.59747735799107
286.59439452181084
286.58553764356355
286.57775085752695
286.56477489967483
286.5626166572251
286.5535321742191
286.5498882164544
286.538210420874
286.5303145129988
286.52078196504846
286.51411570217914
286.50008484828965
286.49564486258976
286.4849504978418
286.47564336706364
286.4713523802452
286.4630409216807
286.4557433122548
286.4438593668112
286.4383999700547
286.4294461868018
286.41603909471405
286.40825891461503
286.39895616197475
286.3967550918486
286.388306288362
286.3839776911333
286.3715011418799
286.3654104259859
286.36034429048584
286.3512543881731
286.3366362463894
286.33562906326114
286.32162277115157
286.3181968319904
286.31173596977123
286.29708020477597
286.28767489540695
286.28351097312685
286.2720736121335
286.26254630034447
286.25481582697864
286.25129178600116
286.2351944450378
286.2282246204034
286.2155987059031
286.2026479952677
286.2002625437582
286.1811333271041
286.1755955158878
286.17522610202667
286.1645450642659
286.15296856191117
286.1510156553786
286.1392181725533
286.12894050372563
286.12469665454404
286.1121764380334
286.1074848864124
286.08671264318906
286.08367359371437
286.0778964680103
286.0721576278792
286.0701829998423
286.06159326092023
286.0519485641627
286.04906268547273
286.03427800124746
286.0299093804844
286.0222825557992
286.01423310996216
286.01350392640217
286.0054550565798
285.9874369871116
285.97921767446036
285.9680983011927
285.96717247988573
285.95168612101344
285.9433182279045
285.9355638807309
285.93327236998664
285.9222027297313
285.90553820613377
285.90134483535564
285.9007282472237
285.88991970674465
285.8819324342782
285.87629562693115
285.87509538059436
285.86165820553896
285.8529490458762
285.8427792321696
285.8382583341902
285.82307152068825
285.8119954196917
285.8062477085027
285.79640166856075
285.7879250152125
285.77959689710013
285.76752311953067
285.75948321037566
285.7529013416625
285.742965622889
285.74053148180155
285.7327724144625
285.7166730332213
285.70685646915183
285.7025859305571
285.6877609918782
285.68469278135535
285.6763515500339
285.6734295043422
285.6635133827156
285.65916368168774
285.6446454964764
285.6423169768249
285.6357420263035
285.6187872514462
285.6104651873787
285.6045674793878
285.5957761040156
285.5921664446281
285.5805078345188
285.5656762240401
285.5568955559801
285.5450434462791
285.53721498348796
285.53043963553466
285.5256878948628
285.5170713271976
285.505531021032
285.5018275205314
285.4998040313762
285.4867461083155
285.47720204208383
285.4711205739808
285.45803704251836
285.451915111136
285.45096012364064
285.43567185165244
285.4301433806985
285.4259225870719
285.40576023955975
285.4010066174341
285.39543257581454
285.38593017330345
285.3754556098498
285.3657035482787
285.3603995966939
285.3486389646594
285.33893495387304
285.33509625200617
285.32010957030167
285.3167897208166
285.3157027656338
285.30631355894303
285.300052801617
285.2833707795334
285.26706065141013
285.26600883404876
285.25583709395136
285.2483425643592
285.24653213670575
285.2341800300054
285.2211187083518
285.21519531071596
285.20804004144884
285.2030379428937
285.1949752052638
285.1904098519112
285.18132794942636
285.1734089746957
285.16079326743824
285.1506976580658
285.14134347863285
285.13221441293166
285.12833196500435
285.12218806911005
285.11372969053997
285.0967665012206
285.08564904722255
285.07840692459024
285.07360690688614
285.0681920598321
285.0609302332764
285.0502086164159
285.0478149988068
285.03016790673826
285.02661858859955
285.01988145461985
285.01387057836473
284.99850465151167
284.99511634736155
284.99104063516415
284.9784438955134
284.96996173961736
284.966943777298
284.956708997409
284.9396650199572
284.93496802472606
284.9295275495815
284.9235557827209
284.90751239051093
284.9051651892422
284.89526147813393
284.88772988871375
284.8780606136446
284.8561958735036
284.8522497916951
284.8471598995166
284.8381505095844
284.8353135536137
284.8274255092727
284.82125674465215
284.8110246125055
284.80245518473
284.79209252483645
284.7895573352467
284.7799052249968
284.7722875472935
284.76814089969866
284.76140166664436
284.749385763771
284.7300011378303
284.72541244607635
284.71204771194397
284.71027658367603
284.6905172900891
284.6863936022137
284.6816708077003
284.67424260445597
284.66068256883403
284.65911730396317
284.6455199820747
284.6401518434432
284.6271254660475
284.62387443396653
284.61926480223565
284.60805175977015
284.59777595328666
284.59054098061733
284.58477995958094
284.57459005417144
284.5638893463355
284.5601451709041
284.55238974227956
284.55134060819375
284.5372056521869
284.53001399097013
284.52138565335264
284.50714092066534
284.5008169229804
284.49935282482295
284.4897969585042
284.4788375191106
284.47065794162626
284.4683110437354
284.4566804968376
284.45471183463223
284.4413506226685
284.4381045985705
284.4246217453845
284.4176017595766
284.40650074955107
284.3991202010961
284.3977379122952
284.3806538920717
284.37286326418416
284.36751947393
284.3565884533741
284.34145652659544
284.3327278085156
284.330826438217
284.3256019104351
284.3121761731298
284.305320306985
284.2952900170542
284.28569724501557
284.2765959923645
284.2725715669572
284.2634764483067
284.2600931720194
284.25270660862236
284.2392984747064
284.2320065116418
284.2239390288023
284.21749516992503
284.20533253255
284.2007435032657
284.1918638542954
284.18858657914444
284.1723935101285
284.1702096345551
284.1566383370888
284.14907730633655
284.1446633482661
284.13150736197383
284.1204744968037
284.11266180323133
284.0994289956537
284.08926738808793
284.0851814989698
284.07700472257955
284.0688545988887
284.05820000329214
284.0462189680919
284.04292958217405
284.03713449764047
284.0311562468716
284.0166233017032
284.00547890069026
283.9992085745451
283.9921166915521
283.9872177833577
283.9811925315505
283.9663530304909
283.96297419039365
283.94548942380675
283.93932417522603
283.9305326484476
283.91826494499014
283.91580309407993
283.9070331009207
283.90003029197914
283.89420871069126
283.88811472592636
283.88443190768396
283.87753763407636
283.86501185922873
283.86333585602193
283.85644818861067
283.84620946172197
283.8403238639127
283.8291616374899
283.81928771095414
283.8118028846615
283.80354642756265
283.79769177054214
283.7794170538211
283.7773094050044
283.7606134183878
283.75809241726193
283.75024794253903
283.7447633782204
283.7379818257371
283.7240824318197
283.71844107727276
283.71025399547915
283.69879108615726
283.696712192986
283.6774620108898
283.672026798518
283.66576300212296
283.65928144887846
283.6450091499816
283.6438019271793
283.6391087105021
283.62299485405515
283.6134081979138
283.60688437772876
283.5947093060198
283.58683143207725
283.5787511549993
283.57573434770484
283.56599974410386
283.55572115503935
283.5467203462018
283.5334377880713
283.5293240796161
283.50629882589567
283.5004323952003
283.49667379891264
283.49026105539826
283.4826059797735
283.47822255936546
283.4690934571896
283.458275468632
283.4489381230011
283.44280646358993
283.42424767708394
283.41730658838395
283.4155874124756
283.40842567017427
283.4025993022893
283.3910611360446
283.38582545651303
283.38153750088253
283.36613866793664
283.3517792380075
283.3484930172045
283.34209586048587
283.34146602061065
283.3294573613434
283.31928214989745
283.3111942467576
283.30060220833053
283.29460580305613
283.2878002133701
283.2745210506199
283.2650140176743
283.2571862227187
283.25145911321016
283.2486806428201
283.2415230620781
283.2338775799178
283.2315620159473
283.2264140725837
283.2187908203394
283.2068088820862
283.1935504387748
283.1863450898448
283.1782870496078
283.16997489153965
283.16288052092875
283.1466592607436
283.141377109299
283.13375327723656
283.1201842234055
283.1145156860133
283.111687894539
283.10711691164533
283.09688545190943
283.08876463053116
283.08564523833286
283.07425710339163
283.07282658589816
283.0610818983307
283.0518294097174
283.04035360767875
283.01895694389486
283.00855688615997
283.0034655645467
283.0005517591793
282.9840901917391
282.97994114247973
282.9732642049982
282.95819647066713
282.95492596518665
282.9479244947302
282.9367784561061
282.92990889282356
282.9274233901385
282.91218317362524
282.9073305593628
282.88768432463246
282.8870718943905
282.88126732349235
282.86938767045245
282.86884886230195
282.85936905399825
282.8564549242208
282.8416258267071
282.8239592243897
282.81878857913154
282.8140864722807
282.8061072842502
282.80062441825856
282.7952003551755
282.7820025030507
282.76940473372343
282.76825949688174
282.7577934909923
282.7435315148713
282.7363575225562
282.727026229986
282.7241768852747
282.71289407433653
282.7116434730229
282.70293792215347
282.69057907285344
282.68073823450584
282.6724699599526
282.6642836819648
282.6595642257746
282.64786285332724
282.64484928683993
282.63834913829646
282.6196965273535
282.6153229633062
282.6106822941136
282.60652251700566
282.6036965578376
282.59345369617375
282.5861503052366
282.568849035331
282.5588426228489
282.5544659468934
282.5500666561141
282.54641319415794
282.5317021643094
282.51657978240246
282.51328483492347
282.509907101878
282.49804636595525
282.49315690762955
282.47936220520086
282.47362468295324
282.46621511076256
282.4513270019579
282.4394726583832
282.4367200612517
282.4300380583355
282.428912275417
282.41220782589033
282.40200096517975
282.39260181309083
282.3861596822356
282.376644600833
282.3721024012522
282.3564262290502
282.35587014715014
282.3471369343613
282.34280505638634
282.3326582614061
282.3279243268645
282.3207921639027
282.31573060509623
282.2969587827598
282.2950762781679
282.288583893186
282.2824976566579
282.2756393975995
282.26497903068633
282.2434601244876
282.2397786907225
282.23663638866464
282.22835579749886
282.2157812308184
282.2079851378485
282.2023241049373
282.18572522057667
282.1820867642292
282.17646026562767
282.164217795244
282.1566767502162
282.1435425433135
282.13251455131746
282.12818217655285
282.1178568884761
282.11724920002445
282.10726437972784
282.0934351320191
282.0794827625336
282.0759811520305
282.0695156301014
282.0621835047143
282.05470081220165
282.0457226349116
282.0373475293037
282.02732607269394
282.0175619401605
282.0088825970298
281.99999330251785
281.98928487364145
281.9849123818025
281.97976445964827
281.96858637149995
281.9596108309535
281.9537879605369
281.9487032712436
281.9387110951435
281.9261973764281
281.919450189465
281.91183892063236
281.90214058271636
281.8902240916602
281.88490845782667
281.8770469427919
281.868602944264
281.85739576342456
281.85052443240727
281.84441671053344
281.83586105438707
281.82517960287686
281.8196174710823
281.8145703642856
281.80765313544975
281.8000736894925
281.77791939139746
281.77481575302437
281.7654341015586
281.76372502776366
281.7554779539117
281.74656693326403
281.728290261648
281.72464403508155
281.72268174432287
281.7187793534858
281.7054425521016
281.69856895274023
281.6948001217363
281.68254828027216
281.66333674605704
281.6543046202183
281.6513083238837
281.644993012767
281.63806616621997
281.633277203235
281.6213850364248
281.6162954812595
281.6085005228893
281.59712906157114
281.58673231631093
281.5809744304462
281.56833791625354
281.5531552993057
281.551541501244
281.5413184215836
281.5358510961008
281.53166421927637
281.5164241353014
281.5132551416484
281.50401692990016
281.48721300142904
281.48014709464854
281.4753159667167
281.4737906289951
281.4649833552622
281.4570708237613
281.4353920234425
281.43387134770984
281.42764821079976
281.4164000972629
281.40707194196557
281.4053719755186
281.40218350507376
281.3945836989512
281.38215831097574
281.3723350372708
281.36269921190836
281.3541035145032
281.3428497117537
281.33670802871865
281.32618431956445
281.31895079039913
281.3163356363779
281.3067010704185
281.3047429364217
281.2895536253713
281.2812337682969
281.26550589283914
281.2571384757583
281.24703652591984
281.2416515286572
281.232099148359
281.22308676398075
281.2163735698359
281.20052412866903
281.1987271720705
281.189715649003
281.18828526711525
281.17267242619704
281.1705668221051
281.16802718168117
281.1635972116577
281.1349708609246
281.1273446049355
281.1207695089616
281.11703399535895
281.11348206208476
281.1068269032816
281.09800858288395
281.08727099717373
281.07942586449184
281.0731117975653
281.0643536110205
281.0597701901916
281.05119236839994
281.0404297742897
281.02813017014785
281.01700248066993
281.01389691072006
281.01001792767113
281.0054425076372
280.99816022674656
280.99175259923646
280.98808277315567
280.9743630470353
280.9694489320467
280.9529366411878
280.94970930217033
280.94317951982276
280.9331109118129
280.9206626478826
280.9148242935774
280.9031237406936
280.8991194909944
280.88417041305263
280.8773851437305
280.8735464223844
280.8680171150915
280.85416267213844
280.8469402386329
280.8424929268627
280.83742164463695
280.83019354540636
280.82555836716773
280.8209584223232
280.80298980858345
280.79053744900085
280.77707151913074
280.77277441317085
280.7700357016254
280.74389271095174
280.740462286026
280.73587280421276
280.7305528777064
280.7188264225057
280.71466117768955
280.69918657276355
280.6973243146037
280.68913680825955
280.6804266784909
280.67186110354567
280.66934043738263
280.652244151751
280.649662967179
280.6434552116923
280.6248686679725
280.61823720248066
280.6115311462344
280.60701323034135
280.5951618316639
280.59346781647866
280.5889369062893
280.5758118965587
280.56644690433194
280.5597195269242
280.5525240034636
280.53718899992555
280.530103997275
280.52593615719024
280.514266775112
280.50119650982316
280.48822498995315
280.486728092224
280.47810931381855
280.46995291853204
280.4641745176371
280.45836420127694
280.4542877562106
280.44104954140573
280.4316765058355
280.4215302666452
280.4172504460045
280.40745407235687
280.4043495572341
280.3942904948984
280.39337425127167
280.36916683357725
280.3625251068103
280.35498775655446
280.340862704983
280.3337935696896
280.32599835099927
280.3202628622998
280.3138144422743
280.3016213600222
280.2981562168227
280.29141492667605
280.2864508292827
280.2815407901058
280.27186137303175
280.25316696071775
280.25156903272415
280.23796709310085
280.23738070390544
280.2237934004501
280.2199791283802
280.21703116325284
280.2052805267816
280.19836324510857
280.19364920375733
280.1867043721012
280.18317797929654
280.177467804475
280.1630990856401
280.1519112306342
280.1458339835184
280.1386111788628
280.1295345032194
280.12841770882676
280.11434666795896
280.10397137176426
280.09820365527605
280.0950219523505
280.075845824778
280.0678570011698
280.0631660934803
280.05075028165925
280.04122888933364
280.02894720627654
280.02718225433983
280.01206023257316
280.0030457346913
279.9932900191725
279.9858126052695
279.97891292819185
279.9701321560987
279.963364767759
279.96050826665396
279.947340287907
279.9454362798978
279.93680310877124
279.92222278153235
279.9209691519362
279.91232472193263
279.90914880321577
279.8960013423584
279.8893516859495
279.8819203310668
279.8789597602261
279.87142831506065
279.84911215813435
279.83488832055525
279.82834997689054
279.82328565418226
279.81497122119487
279.812031009176
279.79706429332555
279.7902077275278
279.7824569547956
279.77888109863153
279.7673060205925
279.7610243585245
279.75783298968537
279.7491148643794
279.7389103885423
279.7317594187845
279.725066897416
279.71767756220663
279.704554424749
279.69826792256816
279.68986870962436
279.6845901060339
279.6720634225267
279.66947784362975
279.6635551822093
279.64985799971817
279.64127169784206
279.6298299645186
279.621320084211
279.61425827501455
279.6087801934049
279.6037287859199
279.59859408319153
279.5912179050501
279.5882386111604
279.5740500770147
279.5654552787808
279.55636109972204
279.545996552255
279.5363594376249
279.53443117112477
279.5216215138022
279.51798596484844
279.5061064548246
279.49975788400593
279.49671186468834
279.4836951582478
279.4749726933871
279.4621318433764
279.4459850650384
279.4420385547771
279.43856341322623
279.43517420769047
279.4291855446207
279.4183861306988
279.4125588436382
279.39958240982133
279.3901813057663
279.3811611204969
279.37802202409495
279.3689237112982
279.36478552634065
279.3478974348718
279.3402258540206
279.33320392003253
279.32752549124115
279.31648796756633
279.309831158611
279.2959300339431
279.28809834981814
279.28371382144985
279.2733369134094
279.2658804385721
279.25743552495356
279.2515444804998
279.2425711353093
279.2325551504655
279.22978814274137
279.2241973012595
279.2158608443528
279.21377772403537
279.2005255334278
279.19438681467454
279.1715427264942
279.162474971794
279.1567972249597
279.15495239917806
279.1454142965273
279.13754739836116
279.1312370984757
279.12273727224095
279.1110744477322
279.10552357039717
279.0957955707447
279.09446933609144
279.0807491814437
279.06406518926553
279.0551836534685
279.0519592939167
279.04270834867356
279.03328873091584
279.02070991320994
279.01138456553997
279.00532653895846
278.9941926583119
278.9934236708258
278.97801683492446
278.97002414328705
278.96209640926145
278.9589414563859
278.94837011062276
278.9415898656194
278.92677549448734
278.9239641233643
278.91413685357406
278.90502720576916
278.89516248257735
278.8804983680346
278.87944522811574
278.8722083619058
278.86824468745436
278.85479687047126
278.84320075430617
278.83586584347285
278.8305950792248
278.82605071312946
278.82358209823633
278.8132798099364
278.80683844132403
278.79153376920306
278.78023091979753
278.7690407229936
278.76359397378314
278.75902842284756
278.75170217606615
278.740256377511
278.7338177325868
278.72354814737594
278.7177399599312
278.7025567286257
278.6951982567795
278.68514030535874
278.6816762687039
278.67540913020787
278.66385247794415
278.66246606056603
278.6475915293645
278.64023827208285
278.6337506656899
278.6251103345365
278.6106093297397
278.6053362095107
278.5987100308902
278.59152113020696
278.581103307976
278.57339201596517
278.5666766364086
278.55277624683544
278.5508488004543
278.5349617333436
278.5292726430832
278.5117946954087
278.50750313454387
278.5019391455028
278.497534876712
278.49355481480416
278.47881870261455
278.4775173604995
278.46757974421934
278.4604657323248
278.45684956650496
278.44022781714284
278.42977482019876
278.4202680153
278.4150950140356
278.4027511151226
278.3923333939951
278.38622974943377
278.3820507738277
278.3801770122816
278.3703511694193
278.3609997396485
278.3479252244342
278.3415545934147
278.33611685562323
278.33067387339315
278.3231068041607
278.31527180294404
278.3083585209218
278.2947873727859
278.2904475865609
278.28139801696005
278.2669999673629
278.2643134657497
278.25304574721446
278.2351754073572
278.23434320271593
278.2306168559777
278.21427739834166
278.2118309905453
278.20546087982467
278.20056628418524
278.18790338828734
278.1764530989852
278.1739201088718
278.1684992629004
278.1583840088145
278.1527516126682
278.1377939464179
278.1288748352905
278.1234449163575
278.1170406671801
278.1055499334162
278.0970262862283
278.0847900891458
278.07757564289597
278.0723640925878
278.06101818939675
278.04781266604806
278.04537827205843
278.035961982354
278.0282244742025
278.0236264162857
278.00819457342465
278.0036896949117
278.002578099856
277.9987083003272
277.9903435697185
277.97139448911435
277.96236213792434
277.9618952759044
277.9524984491545
277.9449864081266
277.9336737820831
277.9307119194067
277.92727060008906
277.91929994950374
277.9070117406979
277.8916118092595
277.88731771255897
277.87611218800333
277.8708928938602
277.86034492299285
277.8496931825679
277.84925742021284
277.8428436970686
277.83372088672695
277.82371632404903
277.80769378554015
277.80372922134154
277.8002732456618
277.78948862597804
277.78111333835295
277.7745474248111
277.7606646101112
277.755761064801
277.74599439417676
277.73518125959947
277.7325930274825
277.7195095516597
277.7138376016162
277.706238065957
277.7025317793324
277.69610658394294
277.6847583271246
277.67879625899354
277.6698708193018
277.663679347431
277.65476128172054
277.6472218532958
277.6414872569379
277.6270952717955
277.6216582637422
277.6143831599283
277.60948597170034
277.59390611348687
277.587491373689
277.57892101039977
277.5736713637447
277.5667116854649
277.5586708878108
277.5541318013325
277.5448730183271
277.53469086590354
277.52272043183655
277.51680774939626
277.5118742057267
277.50543849432194
277.49411068700044
277.4826876579315
277.47104652629264
277.46667088349557
277.4585209601415
277.4512507144284
277.44434338796907
277.43634055109305
277.41949706359713
277.4140302716904
277.41104567944205
277.4014559113299
277.3974394196313
277.39204404559507
277.37422262807
277.3717123263601
277.36157433886285
277.35203066655504
277.33363042682197
277.3206323629739
277.31854513888237
277.3108217636259
277.3076109270175
277.298784777085
277.29557550842065
277.28450871606447
277.269956692593
277.26865869139584
277.25287771294103
277.2500544947506
277.24673094508603
277.235203603067
277.23444409126483
277.2198409531618
277.2120675138654
277.20420683732135
277.1911364983195
277.1826777561288
277.18062424418594
277.16398623148865
277.1550760540935
277.15286454122355
277.1435623546261
277.13451191660806
277.1312263542576
277.1133818605788
277.1124979253317
277.1015388240122
277.09516672253704
277.07787035766466
277.0700287105253
277.0648243040234
277.0530487703724
277.0486557994535
277.0331405744155
277.02894923766746
277.01802917512026
277.0175126115502
277.0005230870912
276.99731046630916
276.99026174601204
276.988525223522
276.983626231447
276.9695818321995
276.95618479354454
276.9511079564159
276.94895515438964
276.9420505510163
276.92985698690796
276.92089951472
276.9037402506047
276.8988355390303
276.8878178935691
276.88006277677806
276.87043333205906
276.86624861934354
276.8596979525798
276.84463437650993
276.8387172240224
276.8291954564331
276.82362843360875
276.81946747872524
276.8174379120548
276.81162237089603
276.79968015724705
276.78895564502443
276.78805074690405
276.77625356259165
276.7619090321657
276.7556246711833
276.7479947397699
276.74120739319
276.73285892303335
276.7201263130466
276.7134680897401
276.7120125725742
276.70168602297196
276.69932600947664
276.6798703810505
276.6766609013794
276.6687390144472
276.6678830725692
276.6535790480552
276.6444588354289
276.6383687552578
276.6247079644794
276.61293821804486
276.6091282688074
276.600991912166
276.59234524918173
276.58510170186224
276.5773743774577
276.5661317178585
276.56301137558955
276.5593292295947
276.5436457258609
276.53841333504323
276.52697045163285
276.5215806498424
276.5165260954535
276.5063277355127
276.49816675871426
276.4913648963064
276.4892487100018
276.4816690534651
276.4768653574154
276.4693204175464
276.4622013390817
276.44957969663386
276.4388680800467
276.4261243963632
276.41667286001484
276.4054334703905
276.40058968076585
276.39456389364403
276.3896890350527
276.3839110071786
276.3711139292633
276.36074551476554
276.3472732297638
276.3449614151886
276.3431631780899
276.33027233344853
276.32108679939483
276.3108199310991
276.29935448895014
276.2928036224407
276.2854728028493
276.26954418334157
276.26333415997306
276.26146706804457
276.2509640965349
276.2464948387032
276.2432581897874
276.235372649923
276.22704993666684
276.2083649114228
276.2024688038965
276.19385209579804
276.1841782793232
276.1764513913573
276.1671642636528
276.1593965349516
276.14884844875957
276.143258071405
276.13463166749466
276.13249590648496
276.1182697021964
276.1055718469248
276.0975294505069
276.09082320579626
276.08566030506313
276.08238235928866
276.0764635437898
276.0653746900582
276.05921545405573
276.05695478815875
276.0470536181966
276.04201979203964
276.034292402331
276.02414254181895
276.00484323223907
275.99584607902784
275.9879963722047
275.9838203069668
275.96535287535283
275.9539439896295
275.95061138034185
275.9286585211027
275.9228945821518
275.913768686242
275.9098445043958
275.90373416510687
275.89189381372734
275.8874592733052
275.87674406714467
275.872989414701
275.86463404772354
275.85881720062014
275.8537063838546
275.83861312684957
275.83704944516404
275.8304957624164
275.82677289342496
275.8092308497311
275.80715989667107
275.7995633639763
275.79274139713544
275.78022563647767
275.7683925366624
275.76219670647043
275.7582189384591
275.75114621744956
275.7433144650531
275.7363996746769
275.72420115458755
275.7160366560189
275.69960388145256
275.6931867219366
275.68375170232036
275.68153407359637
275.67052388041253
275.65702221873687
275.6519200648026
275.6418585960994
275.63236106489865
275.6307595331017
275.62088335280424
275.61616288218966
275.60900918748393
275.60564463386123
275.59582909798195
275.5854798200173
275.5771964161337
275.56632377425365
275.56172403502967
275.55474793302295
275.55083467707675
275.5448686096377
275.53575034496805
275.5234031612879
275.5178235112813
275.5046769910779
275.5022276021999
275.4902788322846
275.4868306163157
275.47236934659486
275.4589065392132
275.45238015159055
275.4457405337494
275.4389181942478
275.43761065694025
275.42845339731423
275.4218934361627
275.4113855948056
275.407048447553
275.39393419268987
275.3852931632702
275.3793380595291
275.368969950786
275.35563312068217
275.35324064844633
275.3349100061606
275.3222212567678
275.3160142169241
275.3131588037611
275.30740861308936
275.3009737722734
275.29084455349073
275.27879215660016
275.27389909625697
275.263640174614
275.25933293305195
275.2557973126314
275.23761207894233
275.2331050795913
275.22213662027576
275.21947723507253
275.21246336198976
275.20405037765914
275.1983122454331
275.1750225398427
275.1720976195969
275.1653550714599
275.16337050692226
275.1464980529653
275.1450355415551
275.13678579320845
275.1278334852527
275.1192438372576
275.11762849261044
275.10217145933177
275.101206566109
275.086950956868
275.0803186361386
275.0705210066232
275.06501267450034
275.0550375915958
275.04744513682783
275.0412127989797
275.0355119396628
275.0284979228177
275.0123925146692
275.0086343152775
274.987222284893
274.98203290436913
274.9810409378977
274.9709913777911
274.96520414805286
274.9562287500734
274.9515041988627
274.9333481695681
274.93069555378173
274.9192300881824
274.9099603337381
274.9078362351903
274.8959960097841
274.8886772720894
274.8773593199074
274.87632990811744
274.865597516801
274.8578928153019
274.850780570886
274.8412544265312
274.8349696687891
274.83085820394524
274.82348253391945
274.8110957523006
274.8076316119167
274.797497003178
274.78715136806517
274.7764792137979
274.76911157435137
274.76096408430857
274.75531891486366
274.7506397511547
274.7411820211524
274.73266193291
274.7253607491384
274.7182448871042
274.71250407679173
274.70864274583397
274.6983871462024
274.6914703678772
274.67954246724213
274.6606021354841
274.65646697492025
274.65200765737995
274.64889529642994
274.63815468023785
274.63469886410314
274.61269130332334
274.6022508352811
274.598023705823
274.59358284060045
274.58552096523056
274.5719501060428
274.56779493253043
274.5588746590265
274.5537314492183
274.54670049359436
274.5447265502597
274.5311078033559
274.5115889488425
274.5066907527009
274.5000795818477
274.49268532760374
274.4805409174441
274.47774383144156
274.4670516045512
274.4612378500035
274.4487773373207
274.4457478017176
274.4342323075035
274.4325196721927
274.4138170573129
274.410501519241
274.40604581315574
274.39962697739594
274.39426832352336
274.380094678207
274.3733424102806
274.3655268062068
274.35189130567056
274.3411115004098
274.33407718674613
274.330281157316
274.3203905792403
274.30805433204074
274.3051696013547
274.302062088524
274.29134505468767
274.27867503764526
274.2739426034651
274.26572561421307
274.25978937258395
274.24997250086966
274.24613697125756
274.2360417393083
274.23503277632943
274.2300966839879
274.21137095538563
274.2085679859951
274.19796414915226
274.1876315296396
274.1671101886939
274.1654756229333
274.15851513497813
274.15358916661165
274.1455387761594
274.13421951118795
274.1187482373991
274.1129638245408
274.10315063253717
274.10030585041756
274.0901729679732
274.08849239931646
274.0791022239113
274.07141274595455
274.0567091467898
274.0517417954231
274.0442268067552
274.0387983246264
274.03265453568787
274.0099753129514
274.0087455157414
274.00009479589676
273.99331077289617
273.98588533618243
273.9794576638292
273.9758668101638
273.96626527888014
273.95014416601407
273.94633374200276
273.9383309453239
273.9335789227902
273.92814424282005
273.9117287692
273.8983942152852
273.89450282647584
273.8918786461909
273.8811608930556
273.8748448995642
273.87243368533535
273.8675589136545
273.8558481021678
273.84287419875074
273.8342253315938
273.8252612049773
273.81735633473477
273.8103754965077
273.80649346517424
273.79848524279464
273.78771561484666
273.78061917784885
273.7677662864187
273.76357185125505
273.74765501002395
273.7398277530711
273.7295497220013
273.7232767658617
273.7160805772453
273.7028529131896
273.701353415857
273.69328325716
273.68201783906954
273.67667441667743
273.6747763811429
273.6665454716177
273.6465299996411
273.6437968618054
273.63806805504777
273.6248830305218
273.61544252884346
273.609829030121
273.5990087656191
273.592595173581
273.586699501094
273.57363068854926
273.57072864960594
273.5670804808028
273.55707126969276
273.54906087035016
273.5450837756611
273.5318193548169
273.52056024680377
273.5182670150494
273.5045188196331
273.49018229808564
273.483319990449
273.47350078188856
273.47208747203615
273.45874149851136
273.45827188959794
273.4469592389554
273.44325630457905
273.4345781636982
273.4237826773747
273.41159399190263
273.40416949811106
273.3983625414375
273.39433357650785
273.38659692097025
273.3849191171379
273.3711576317501
273.36282964919445
273.3606294659425
273.3532629327061
273.3382799037886
273.3351551474386
273.3295083084642
273.31873547148393
273.3106463521212
273.29969923694995
273.28823810137965
273.2827604151637
273.2745045654418
273.263530662903
273.2619394752856
273.2497918947264
273.2460124903878
273.23126624297277
273.227152820314
273.21976755597007
273.21319650842617
273.2010092724485
273.19671493063026
273.1743364806522
273.166432210991
273.16087279181744
273.1549749641561
273.14527267320716
273.14325807424666
273.1313007988825
273.13089176994345
273.11519164118124
273.1127716360168
273.10931794341474
273.0875437998934
273.0843019557907
273.076021323633
273.0582535626282
273.0554640865144
273.04721741742804
273.0405360953062
273.03295323734176
273.0305999714081
273.0147108333513
273.0050493464034
272.9973407913796
272.99279276011646
272.98544521665093
272.9667643640133
272.96506511013234
272.95766437586235
272.95091345204264
272.9445747327286
272.9360737779795
272.9325603988108
272.920155417874
272.91935144895245
272.904149286688
272.89493741229717
272.8831665020918
272.8800788711678
272.8691622965401
272.86430282168755
272.85255897940124
272.8411326137721
272.8345389293032
272.8233484939781
272.8169175158601
272.80650551707794
272.80231062004606
272.791305965987
272.78846105011115
272.784139141186
272.77912556911724
272.7638508519434
272.7542198195864
272.7503761158628
272.7480141690867
272.7332621589338
272.723114348352
272.71310152073573
272.71188876847555
272.7059779277853
272.69866555675196
272.6943764039556
272.6808852803245
272.67309310254444
272.6633864712836
272.6591326512356
272.64513386338837
272.6417569422241
272.62937176703684
272.62531633764536
272.60589665458053
272.60098814179753
272.58943053152746
272.5788650128073
272.57543281579177
272.5739464322096
272.5632711424602
272.5570747746787
272.5506763646693
272.5391569561509
272.53225937403147
272.52742864070717
272.52319971263205
272.50841694659385
272.4965338515152
272.4870438438403
272.481485523767
272.47016967817467
272.45148994017114
272.4399151604185
272.43520587066826
272.42410859380226
272.4213576215141
272.411033974785
272.4070719592525
272.3986102684907
272.3952085029972
272.3836544828384
272.3698078604953
272.36373085851454
272.3539393946455
272.3452083072801
272.3432554342402
272.33053323421245
272.3256394452139
272.3159668339842
272.3091203999879
272.2995498865755
272.2874514148146
272.28446208982075
272.28404911215966
272.27302228989777
272.26499083524266
272.25648444504264
272.2538953629082
272.23484286633743
272.2258840945765
272.2222922128705
272.21332323948934
272.2037899710539
272.1994453914667
272.1900509860593
272.1843180543712
272.1785020765991
272.17102877461707
272.16015922261613
272.14686253347605
272.1385749031187
272.12999295848834
272.12361418025023
272.114697224611
272.1035950987365
272.0988601939683
272.0904107223635
272.07741190170003
272.07418655090487
272.0662393493543
272.0611853159615
272.0498449575058
272.03905429747476
272.02865320242586
272.0232375998623
272.0047918397638
272.00395512120446
271.9875080620435
271.9793512509006
271.97315897040687
271.96349102764606
271.9534645711476
271.94832096502483
271.941611931908
271.93177690421504
271.9291881165991
271.91413912557334
271.90513969612294
271.9006160943107
271.8919800264417
271.8874008816025
271.8784006793377
271.87588093271984
271.8614080679959
271.8513249348177
271.84680821193615
271.84113378850486
271.8364006467718
271.8281430710496
271.8213351737795
271.81304338143434
271.7996213715526
271.7945907575936
271.78693798523307
271.7784675439435
271.7708853825628
271.75813761213965
271.75264233965305
271.74651288006027
271.73639962714594
271.72961774233875
271.7235777748246
271.7177931311868
271.7097357620753
271.6960586867478
271.6880244647147
271.67998299694824
271.6726574593768
271.6709984050828
271.661738803899
271.65093293965043
271.63792825610267
271.6343457307893
271.624859847536
271.61399074803535
271.6114348188163
271.59104696550753
271.58900825000217
271.5869097781523
271.5823300070051
271.57760087422
271.56656430762644
271.5588149346148
271.55205655901045
271.54184218894335
271.5322993177455
271.5201269985311
271.5102057328481
271.50329594685155
271.4958821429805
271.4893371180826
271.47900455962576
271.4755805477848
271.46567988671643
271.45697576562173
271.44742073966694
271.43411125033634
271.4278161288072
271.4175804065122
271.4125366290322
271.403630608686
271.4006237037972
271.3874601170323
271.38013510651996
271.36914769170744
271.3648584457997
271.3573030951855
271.3514313784191
271.33753082060406
271.331503874798
271.3232562010596
271.31983314698795
271.31507466982623
271.30005670318286
271.28547701601576
271.2744337418693
271.2651686475223
271.25939024327
271.2519146559425
271.2408774629572
271.2348696707747
271.23418095738265
271.22856325565795
271.2181914401554
271.21024595389616
271.20086666270953
271.19385417306984
271.1849482834928
271.1814793418248
271.1753265561175
271.16896336213233
271.15689999699265
271.15023799398625
271.14726022186056
271.1342153183283
271.1323798652837
271.11817376619814
271.11783713895204
271.1032304256026
271.09157901903404
271.0869031702187
271.0768956771198
271.0736473073339
271.0707810469741
271.0646868455312
271.0529294234936
271.05153278632594
271.0312368150341
271.0305721353722
271.01746609225773
271.0076736921221
270.9980200831921
270.99675361363984
270.9882009683026
270.9857242886806
270.9745847870197
270.95980743847815
270.94537821655535
270.9387643894105
270.9305844285214
270.9220526203161
270.9163668209581
270.9120769411753
270.9065725392652
270.9008997339145
270.88349393606427
270.873656229615
270.8685748934265
270.8647667503022
270.8594180432214
270.84582321428417
270.8337519539636
270.8323059296792
270.82445010669466
270.8137090330457
270.8075804385348
270.8013657469285
270.79844542247133
270.7886738813442
270.7813031407102
270.7726797304247
270.76781367227176
270.7588184097829
270.7464976287433
270.7354319688266
270.7268113364247
270.72023666366397
270.7111186562771
270.70174295468945
270.693589978821
270.68860980691034
270.68226130360495
270.67740713024847
270.6657613350173
270.66031670539746
270.64755570821274
270.64560170539096
270.6366214621435
270.62402772473246
270.6176384379008
270.6142751386325
270.6048235971064
270.59537377001897
270.5935141977491
270.5792397409763
270.5730036109235
270.566588633423
270.56009915051135
270.54785730669636
270.54675951790665
270.53953724855256
270.5318289267968
270.51849855143575
270.51286272899137
270.5045923803048
270.502279275969
270.4925420798773
270.47898208105966
270.47131140639766
270.4590122086756
270.44672150915216
270.43704383699617
270.4291577786463
270.422042773286
270.41810128130084
270.4023322312236
270.39660064189917
270.3928291792523
270.3855519404759
270.37571450617355
270.3640367430125
270.3574461099646
270.3471429915188
270.33921520987803
270.3380790372442
270.3165828593003
270.3107611917436
270.3003443230416
270.286737219306
270.2791767146661
270.2760525749015
270.26686427044746
270.2617805574605
270.2532409141474
270.2442754810741
270.2350305441469
270.221905032764
270.2192813927073
270.2092771656064
270.19771706617837
270.1937874713421
270.1884944395132
270.17621012675045
270.16516177323655
270.16206136612084
270.1587047398359
270.15236889450176
270.14862687978564
270.1291293418862
270.12621465598244
270.1181606630747
270.10970767912477
270.09610654530485
270.0874180033643
270.0811420444711
270.07221216472453
270.06537471704246
270.0593281837773
270.0493109402977
270.04301995040294
270.0379583844384
270.0280220357084
270.0249941129381
270.0069508407767
270.00053035999497
269.99404344236666
269.9768752840353
269.97156955254445
269.96535465098646
269.9527868469264
269.94863286543966
269.94231320257785
269.93434937316215
269.92257348749484
269.9125720992829
269.90847267521855
269.9005184444843
269.8886377196942
269.88448271184126
269.87984113961795
269.8649474842917
269.8620078567607
269.8542542628226
269.83883802533603
269.8297266818775
269.82630735293907
269.8197462428124
269.81555320025984
269.8010340788342
269.79047180708847
269.7873478538929
269.7755788198298
269.7681640754754
269.7637333678732
269.7581198353527
269.75355169790856
269.7488702915445
269.73397784820145
269.72199727526106
269.71640007901175
269.707838111105
269.68996082466947
269.6892344340499
269.679690633284
269.67615818101063
269.65720835876766
269.65476458106207
269.64570610497714
269.6331877447494
269.61997888804524
269.612742511046
269.6080617464967
269.5987016282449
269.5961474575146
269.58729442616544
269.5841759129329
269.5772274931933
269.5694734950508
269.56162337288083
269.55101422436604
269.5406482382695
269.5342361977695
269.5280469155005
269.51550892799895
269.5075369445245
269.50093938556734
269.4890824253851
269.477986627345
269.47376586484904
269.45751134005263
269.45462318239305
269.44770043390275
269.4424163536291
269.4322916364327
269.42648414907677
269.42316643451574
269.41812204324094
269.405272331841
269.3955700146282
269.39421734906887
269.37906323525567
269.372748354692
269.36177631655266
269.3501033308442
269.34783351054494
269.3450869683722
269.33599323436914
269.32315745547515
269.31969450191383
269.3106106658543
269.29722956943914
269.28322048746446
269.27843954484894
269.27079065361306
269.26542923062857
269.2546515624865
269.24202501949645
269.2388406677338
269.2383338606923
269.2203627112574
269.21505392317005
269.21139418668275
269.20690056923326
269.1975560028295
269.18732002852744
269.18249793437843
269.16426114492896
269.1551721534158
269.1482746630377
269.14242552058414
269.1314623480507
269.1251737380717
269.1192147364324
269.109433573003
269.09750041903834
269.0933684723304
269.08773980538984
269.0780477241755
269.0701940391872
269.0575698054681
269.0533932041522
269.0443146587014
269.03573054217975
269.0297063538477
269.0203562792969
269.0095418945522
269.00496231830203
268.99683823880406
268.99428138049814
268.9732192163208
268.97061021592623
268.95903800923213
268.9556462307096
268.9429102996594
268.93727786490075
268.9193347632869
268.91713656057055
268.90352618068835
268.9004515675486
268.8970997481147
268.88439680045497
268.88113571038275
268.8763261099192
268.8664537283032
268.86015334608015
268.8570858547783
268.8473685130859
268.84534118297074
268.83234031124294
268.82552307769356
268.8102119811474
268.807342280565
268.79881653600324
268.7959637080133
268.7901744605362
268.7796001341412
268.7756095204916
268.7633639182485
268.75489903133723
268.7486006648091
268.7379385595662
268.73504765619697
268.72176454690117
268.7105339143984
268.70162086279254
268.69180741374987
268.68723306150645
268.68046833378014
268.66834801815577
268.6618333962991
268.6566359044898
268.64325795799994
268.6351272286716
268.62793464241906
268.6219587185306
268.6190227406094
268.60532127728186
268.6017054160694
268.5882687684301
268.5809763847112
268.5729033586173
268.5657388169296
268.5503669039383
268.5413474605106
268.5393806373055
268.5348874370154
268.5260465095076
268.5173853227142
268.51379028576866
268.505707292794
268.49244245388394
268.48526323264167
268.47851563099806
268.47133002457184
268.4707493538312
268.4648154778059
268.4557561207371
268.4463678199414
268.4359963966925
268.4320841228667
268.4241960362357
268.42303331926627
268.41636801829054
268.39120266375494
268.3890005661249
268.37936188758135
268.37231513791744
268.36136949437395
268.3476435925386
268.3383251339281
268.334669503187
268.3261824924457
268.32172329016316
268.3091123292464
268.3009305713109
268.29398712922205
268.28626515265694
268.26870933736774
268.26745457770136
268.2549359277588
268.25323806948154
268.24260882804964
268.23266110129447
268.2255968908244
268.2190115518369
268.2114836098406
268.2069147193527
268.19929816701875
268.19607226393055
268.18383237070475
268.1798647541083
268.1674757036598
268.1558812810534
268.1479468549064
268.13368243144123
268.12101487960535
268.11519104986263
268.109009370597
268.107796780015
268.0987481689549
268.08960792588806
268.0834124685979
268.0728145190761
268.06375040575097
268.0591243479987
268.05121818276587
268.042703680927
268.0294717638939
268.02007881261517
268.0152537654927
268.01181370210327
267.9998955885497
267.9950645741962
267.9899774193702
267.97324828730285
267.96982480980637
267.9614274454231
267.95766868806066
267.9462124988973
267.9431920460881
267.929580949426
267.92195116985243
267.91224724572726
267.9014978891904
267.89702363401653
267.8911720008072
267.87834526825776
267.8702338408754
267.86433422897716
267.8566994784351
267.8472702113735
267.8402758955093
267.8378285446519
267.82936906684694
267.8172675859817
267.8013044566096
267.7957295132228
267.7897862291514
267.7846263559941
267.7809596593763
267.7702739802045
267.76229050245655
267.7526785312051
267.7493956711171
267.7468435500854
267.7299915979703
267.7235620713984
267.69900158722635
267.6952408699062
267.69178573932146
267.6872156215289
267.6756402196276
267.6629130566163
267.6567301230387
267.6557967415428
267.64306050515853
267.6315088034143
267.6241927378954
267.62310063110374
267.6059944579118
267.60339224810366
267.59573607408106
267.5919608465846
267.5840222304582
267.56913086249574
267.5637415988086
267.55101684211405
267.54725370555286
267.5420607997228
267.53500563946585
267.5274711959758
267.52194275736196
267.5025601286783
267.4935050470813
267.492246043725
267.4734629690413
267.47214986166597
267.46984548621845
267.44667481136975
267.4446643890018
267.4387599500677
267.43545546182844
267.4219799957419
267.416607607584
267.4161592874457
267.403873635246
267.3989495032613
267.3900282736876
267.37652042757736
267.373618198166
267.37021576641035
267.3633146102595
267.35390138903034
267.3485514570029
267.32719908048875
267.3208837754114
267.3164081688065
267.3102576738155
267.29002768950266
267.28652156666146
267.26995824814935
267.2662904656521
267.26234908702736
267.2572272824727
267.2523167960835
267.2444863449954
267.22930165477936
267.22682338711536
267.21454615291793
267.2055375326243
267.2010305944464
267.19236407095167
267.18827590533067
267.18331517255194
267.1788620109443
267.1682830254851
267.15736785870945
267.1464821218206
267.1402400328285
267.1309204163488
267.117774325863
267.11354759407214
267.10819979535535
267.1030080677159
267.09597600870774
267.08662908409616
267.0798173843099
267.06873230368
267.055809630564
267.05212245337117
267.04504411045843
267.0379412894971
267.034504601299
267.0204701993982
267.01341809763227
267.0062385784367
267.0038971100424
266.99518850974755
266.979996004551
266.97193025569976
266.9666099233846
266.9585950236171
266.94584799749225
266.9336874427403
266.9314560381397
266.91232892951155
266.9098218642331
266.9030694575075
266.90177966798325
266.8935756355423
266.88285050736744
266.8740997633038
266.8712848202611
266.8683420304709
266.85607626435575
266.84205031041876
266.8337787493145
266.82427447969656
266.811732316914
266.80365732727336
266.79554560194595
266.79227137622456
266.7778875345
266.76647115636877
266.7640383408908
266.75671853014404
266.7501652841521
266.74392059225
266.7373890128024
266.7252085821564
266.7189477878035
266.71123909466513
266.70531037483
266.69413126863697
266.6843368995606
266.6777289677943
266.6731263758882
266.66413816389064
266.65245798034067
266.6458902894732
266.63986535416694
266.63854302114316
266.62498354072125
266.6141372684649
266.60338118410345
266.5926754329015
266.5898286928665
266.58172604789297
266.5718138773244
266.56897343732015
266.5598649218447
266.55068566429054
266.5489647881175
266.5367071338371
266.5327078277658
266.5192799528557
266.5165177033873
266.5098840897777
266.500992977083
266.4821931232718
266.4727427153667
266.4652994520306
266.4591951760795
266.4540645510889
266.44538484746266
266.4399474353477
266.42751179037276
266.4194589313706
266.4145846475274
266.40901020257616
266.3988034818186
266.38987942648515
266.3827689880189
266.37755818887416
266.3687347920167
266.35537410374707
266.3489926541587
266.34017340555295
266.3310270560371
266.32043413783157
266.3153632898898
266.3129241043613
266.30086308803556
266.2981962586084
266.29074175646605
266.2823367678059
266.2675311578356
266.25960136537077
266.2496728561627
266.24441319880367
266.2398900700194
266.21476922656024
266.2137990338203
266.204712961324
266.19398884649087
266.19140981126003
266.18197056859805
266.16254064246147
266.1609800519817
266.1527654262458
266.1509727894225
266.13807186609586
266.13309934833444
266.1240238630659
266.1208413030588
266.1099530815356
266.1044382980787
266.0948103266015
266.0858284205406
266.08337636159246
266.07505312962485
266.0678406366548
266.05357619716153
266.05008780155543
266.0467899629974
266.03952381905003
266.0296242059633
266.01559402894657
266.0091190050394
266.00237142889057
265.9939025337803
265.98358261516404
265.9785687875867
265.96433339409987
265.95427806056915
265.94623507042485
265.9371742126563
265.930302687668
265.9220231059525
265.91744422449966
265.9077315685004
265.90158305528354
265.8896542104973
265.88644771387214
265.8779153236349
265.86721396891863
265.85897324624545
265.8532842874723
265.8397386254357
265.8331897750277
265.824338927644
265.8193200333717
265.81665490499864
265.8096385037553
265.7918294056726
265.78870913254576
265.78188899453465
265.77536317895573
265.76539634738
265.75653461449826
265.74796737958474
265.7466265432523
265.7379032034192
265.7325453792192
265.7247727007918
265.7085366333179
265.70332186314363
265.69553285539126
265.6898463459839
265.67750288531977
265.6621687701392
265.6557576509088
265.6511005319997
265.6379699091679
265.63279181811316
265.6203870351862
265.6157886823448
265.60798722488266
265.59855674456344
265.59048790935867
265.5882497631735
265.58065305824596
265.5711016421792
265.5667208686105
265.5507217947019
265.5451632385912
265.54347095873777
265.5293273777987
265.5217815526831
265.51743140819906
265.50908636138143
265.4929159839309
265.48168099489743
265.47764280819655
265.4737752836943
265.4661538147339
265.46001140288297
265.44132064562405
265.43954118715897
265.43105149697203
265.42555287345346
265.42121583133445
265.4125529967828
265.3928877370652
265.38792511680316
265.3815422395714
265.37286900378695
265.370846798183
265.3652784917224
265.35528529890524
265.3520551015216
265.34095068187116
265.3311959755009
265.31937383785794
265.31770097218657
265.31412755549763
265.3026367465254
265.28911583949457
265.2847032246126
265.2804806232783
265.26926992757427
265.26231842081285
265.25141475226644
265.25057992713784
265.2365444654294
265.2250182070878
265.2142691927869
265.2108066258115
265.1992112217001
265.1937825449056
265.1882976231735
265.18475733465993
265.1723643476403
265.1653438134191
265.1539073013552
265.138295756636
265.13534933557816
265.1226298095995
265.12046511467537
265.1098696410473
265.1010338526697
265.09052517002806
265.0848656161797
265.0817352384524
265.06407599408954
265.0526072472143
265.0423717934744
265.0415869290557
265.02609114586807
265.01928028467336
265.01436212641516
265.00976947764707
264.994041054502
264.9906425405054
264.98434075910353
264.9714068572025
264.96157854658463
264.95367210668167
264.9493147595029
264.9430774864902
264.9365034601685
264.92323485858554
264.91769228873596
264.9152105740485
264.9011899445594
264.8955442586182
264.8841969715566
264.881474262647
264.8741546592077
264.86193089486306
264.85568363618586
264.8525108902671
264.8445656292689
264.8336965066038
264.8266319460392
264.8229697406064
264.81230697585477
264.79953166746753
264.79725360736035
264.7888306117072
264.78633209547104
264.7799867208812
264.7706401254348
264.7602595175944
264.75109022172853
264.7294048953838
264.7242266482471
264.71989977997964
264.7126932561296
264.704845002886
264.69632729772945
264.6805980049636
264.67988285083453
264.67288535561016
264.66044508406026
264.6483899105262
264.6451601916127
264.63445495814636
264.62972526219653
264.6261827700671
264.61428797804246
264.6068099924819
264.5993455094647
264.59483516352276
264.5839187473215
264.57806784834634
264.57301375198347
264.5662560096742
264.562652077736
264.547722135702
264.53899227576863
264.5335435463113
264.5177989060746
264.51156227122453
264.5042098978053
264.49923452374145
264.49541157991666
264.4868948616981
264.4745916709171
264.4657568745959
264.4546549995515
264.4513020346991
264.4436184532341
264.4330610186622
264.4254456411771
264.4194150222776
264.4105343116672
264.4017319899509
264.3951761885614
264.38360071874945
264.3776333943231
264.3742633492666
264.3627838180583
264.35600498764177
264.3449822034833
264.3396772999092
264.32817018580437
264.327128710069
264.32023877804363
264.3067293869429
264.30181120301125
264.28837825875
264.2854867668274
264.27937582309426
264.27164974756994
264.2657016338636
264.2549847914853
264.2412603216342
264.2336957554533
264.2194928607666
264.2165292943967
264.2102343348022
264.2057535373249
264.19751096834784
264.1897956011596
264.1839118236147
264.17162619789724
264.157863725763
264.1532967923152
264.1439270806951
264.1331356722941
264.1271356649442
264.10904305757197
264.1030901050853
264.0999432505307
264.0920278135384
264.0817949145814
264.0730316610821
264.0688101536493
264.05085529942863
264.049473430295
264.046621194551
264.04256880447235
264.0328535978366
264.0273579513183
264.0180794622895
264.0135186511989
263.9973388445591
263.9901636576154
263.9749759490037
263.9693191741569
263.9641458496686
263.95843506028774
263.9421403316587
263.9365552432827
263.93136055737534
263.9256761273031
263.91464995092446
263.91030682376646
263.9012706726073
263.8939058823204
263.88952591743845
263.8740838570633
263.869002194895
263.8667110030954
263.8509275123268
263.84415637025546
263.83444008254247
263.8260580302254
263.81918510425993
263.8146345450337
263.8060533576688
263.79688034937806
263.7924415564877
263.7844497808112
263.774270486372
263.77295901184294
263.7640611839519
263.75686927335124
263.7425937914823
263.73186502020445
263.72734006101166
263.71770202941934
263.71341755145824
263.70247995436495
263.7001747079751
263.6895436351566
263.6823745133746
263.67337132943135
263.66224360997865
263.65425155822004
263.6495238749773
263.637177396579
263.6279571799392
263.6206473766299
263.61150370753955
263.61032701271034
263.5961315595791
263.5915402918453
263.5826614235756
263.57768651487487
263.57274380998956
263.56262759950926
263.55365331605856
263.5464116535368
263.54222104275306
263.5374838373335
263.5317861775033
263.51548869345265
263.4995379025868
263.4936354956734
263.48953005203975
263.47865229047255
263.4681771323727
263.46659756772414
263.4562234874025
263.4516370020947
263.4401963910921
263.43225960913475
263.42077906326983
263.4112092439599
263.40967822469474
263.4035316918713
263.388855376429
263.3774550782332
263.3686418159452
263.36076376207035
263.3559514947408
263.35399468974043
263.33600266590975
263.3262812714128
263.3183695238178
263.3097671066292
263.3081342325647
263.30067177934774
263.2952523509137
263.2825548167551
263.2722603235325
263.26295242443524
263.25940048059016
263.2494472941084
263.23633825744196
263.2343121108157
263.2295195641383
263.22005701464894
263.2141531833067
263.20747986892627
263.20337539829194
263.1950255103411
263.1928758121985
263.1737249892235
263.1658587347038
263.1578735749495
263.1536026953117
263.1396213692182
263.13791234013235
263.1220605954309
263.1151381113929
263.10788937498785
263.1071896066667
263.0988631653034
263.08576649783646
263.06907947809617
263.06288119254407
263.0455245815293
263.0426196440871
263.03179479426774
263.02498615463287
263.01853387893027
263.0103473539159
263.0063305533778
262.9916356483504
262.9869395180241
262.98576283654984
262.9801702960299
262.96970838164816
262.96768445338637
262.9589702061553
262.95198400030915
262.9335512894167
262.922442769921
262.91769172349865
262.9064989438795
262.9014176814731
262.89822088407817
262.89002625026467
262.8830618260142
262.8714168570642
262.86386282865135
262.8585027100603
262.8566542714592
262.8445130013391
262.8427860928661
262.83481628381634
262.8230736739241
262.8178765121048
262.81179962098196
262.8006832970524
262.7887698876947
262.7785093443413
262.7736037434968
262.7622925573376
262.7583426842311
262.7565774482324
262.74831634295816
262.7359549509962
262.72593547112393
262.7177267978783
262.70632763926403
262.70267121898735
262.6953871808897
262.6915989215083
262.68026443599314
262.6746743933482
262.6732269116824
262.65627548130954
262.64866369084166
262.6413942260134
262.6316547997736
262.6215965176951
262.6184303949661
262.60080788409954
262.59594145839844
262.58400733540907
262.58267982682116
262.57038139297345
262.5659729002618
262.54220925973095
262.54020997691225
262.53087247956
262.52627562301717
262.50984574263265
262.50706355105774
262.49399071923676
262.4867642212372
262.48386428703935
262.47663610835707
262.4616749714137
262.4569845291986
262.4509015061512
262.44637207615034
262.44354287369896
262.4337694570705
262.4152946806766
262.4108970964291
262.40635166620353
262.3996508682348
262.38398704641446
262.38057481073554
262.3707835105479
262.36515878832455
262.3552085842889
262.34702653649697
262.33802206876027
262.3293683310353
262.3204261902658
262.30867831120526
262.3002809082445
262.2981437661937
262.29078896798256
262.28364957963845
262.2810274949966
262.2715858442091
262.25892529409515
262.2550240313294
262.24646642167585
262.2351187248534
262.23425369757484
262.22662394784686
262.2192894108522
262.21615681705464
262.19548280519683
262.17940280281476
262.17859875345266
262.16923125028956
262.1629833345583
262.16131915335023
262.150123984803
262.1461264061989
262.1413917533541
262.1295595026916
262.12059247191036
262.1166140006152
262.109056373204
262.106967903907
262.0964285942591
262.08331438987403
262.06830854604084
262.0562010945993
262.04690589529577
262.0419437336201
262.03286238349006
262.0245656310758
262.023286552969
262.01374367426354
262.01186170213833
262.0028393247475
261.99457121154745
261.9885228805445
261.9763733496629
261.9708966501327
261.95660161735805
261.9487757864294
261.9397553155349
261.93708065166265
261.93623326918936
261.93042844998195
261.9116082678396
261.89518395164583
261.8940736185957
261.8821322219622
261.87906954454047
261.8669892669117
261.85314164278685
261.85189276879686
261.8381846406342
261.82987252882214
261.82532175312724
261.8167582574898
261.80826329660385
261.80779110119465
261.79859142373834
261.79145901475385
261.7810126498559
261.7769337995965
261.7701773995228
261.7623008752885
261.7552959908412
261.74368983811195
261.7404508456503
261.72957647819874
261.7229944925381
261.70785940784987
261.6974369368703
261.6922682211652
261.6835705656825
261.67839230837205
261.67407735754296
261.6673031692843
261.6523633054797
261.63577623021314
261.6321164092707
261.62884440496526
261.61263253052334
261.605561930775
261.6017657982869
261.59812744907714
261.5810896595596
261.57784858235885
261.57149053246775
261.56555312538893
261.55939611734254
261.54149354430587
261.54134402843124
261.5375099200896
261.5235003322868
261.517705699011
261.51327619614466
261.5060555078906
261.50148551905465
261.4871897245781
261.48178361376733
261.4773192241347
261.4711850424416
261.46131022215724
261.4506172339015
261.4430853173638
261.43778992133696
261.4285279302728
261.4251087034194
261.41667941833305
261.40778458751305
261.4008537610165
261.3895228137257
261.38050646899916
261.3692998188969
261.35897725883854
261.35478767579633
261.349697906301
261.3464614620557
261.3239885447455
261.32047477546365
261.3134280903859
261.2975110744799
261.2807799449647
261.280506782411
261.27385498261873
261.26355906596234
261.258293674657
261.25090323926526
261.2400137550075
261.2340300710714
261.2256184847659
261.2222581448697
261.2169511163109
261.2094656093795
261.2046722011089
261.1821316991721
261.1723949379676
261.16897336119104
261.15530889540287
261.1472600949078
261.14027291985866
261.1383654447859
261.1344326240532
261.12907904930245
261.11935416118246
261.11031739212933
261.0967569654245
261.08497268180815
261.0798399084737
261.07424854547764
261.0596390200595
261.0532072257098
261.04674016134373
261.04175243772875
261.0325366323419
261.0224029859182
261.0127489572457
261.00809576981857
260.9918960664907
260.98713802369497
260.9753195788861
260.97215268266007
260.96808160006606
260.9624363782914
260.950124463773
260.94363691963173
260.9295036862228
260.92725302338306
260.91772843644475
260.91101705892714
260.90889008349444
260.89845678703415
260.8909039357006
260.871845735314
260.8669012731492
260.86527427025476
260.856351504803
260.8510670627316
260.8425703560895
260.8289886133348
260.82405534655413
260.81820085030296
260.8078054439777
260.80322576213837
260.79878137565777
260.78477497058464
260.7778693042094
260.7672907993926
260.7554120736982
260.7502412189867
260.7410303125809
260.72987195298214
260.7234433717838
260.72012361307185
260.7093511317558
260.7051506440123
260.69787404411574
260.6951229637553
260.6804667505934
260.6594656339949
260.65489201669754
260.6512405903447
260.6398120299551
260.6347151825934
260.6238481888229
260.6138129868395
260.6113499518984
260.60541031798425
260.59259277628763
260.5831422150709
260.5777750689008
260.5760556772888
260.568380233643
260.5604853690119
260.552456650953
260.5423880184851
260.53279936130883
260.5258040476302
260.51278255996885
260.51164552415736
260.50217807984325
260.4960194286165
260.48976287172
260.4821699947793
260.46465441617454
260.46350930778004
260.4527062075914
260.4436829213575
260.4390555064711
260.4308963314904
260.4270257734979
260.41619583593365
260.408835402783
260.39503694252335
260.3917560014711
260.38440219953065
260.3684551718991
260.3636200941046
260.356066056918
260.3472531164346
260.34314138774005
260.3368979606239
260.3329641457845
260.317794879538
260.31693097769227
260.3048908086593
260.30114341719366
260.29395714062116
260.2893511964105
260.27450565713
260.26182262300097
260.25691301450394
260.24922664964873
260.2486670253943
260.23610023127515
260.2275755437588
260.21712007460667
260.21027846345044
260.2027647019657
260.1934311305876
260.19012315928546
260.1756241632983
260.1722632971915
260.1655368519247
260.1549278422496
260.1404121633657
260.13451788623746
260.1293553520051
260.1225236211383
260.11593559262604
260.11535115724257
260.0925840659124
260.0915375816826
260.07738196967136
260.0705045696557
260.0648535103489
260.0629301732062
260.049082364135
260.04508168696776
260.03931777943825
260.03556686485024
260.02858715679537
260.01586151076987
260.0059327875061
259.9935372364936
259.99046705585704
259.98434765481545
259.97273871615835
259.961045701755
259.95528371581645
259.9486676947227
259.94689210574546
259.9330863767012
259.9269322176892
259.91984574094005
259.9117796770393
259.9090875397916
259.900580389927
259.8919639451318
259.8848118320789
259.8644966809426
259.8529298193772
259.8516333885427
259.84950741036204
259.8417356538588
259.8261423997735
259.82334818106364
259.82022767827704
259.8167870990055
259.7969935623329
259.79273360609665
259.78470943465675
259.7759592931077
259.76648530056576
259.7549341953134
259.74717512256655
259.73962295243336
259.7333579512928
259.72862036299125
259.7163729166215
259.71095536498336
259.69890538763565
259.68816523206806
259.6869580496589
259.6757910433332
259.66561482001873
259.6618633797867
259.65130897038216
259.6439848430623
259.63679224274506
259.6310381954841
259.6276229139215
259.6138019775049
259.601169274101
259.5967631707493
259.5864951651877
259.58113392165563
259.575586570963
259.5664421837811
259.55917351889013
259.5533965051134
259.5448014473065
259.53512062538584
259.5298345689146
259.52242061585844
259.51093170203524
259.5070884612624
259.49679723375624
259.4870078189201
259.4862775573049
259.4690474229163
259.4670179464616
259.4612445816854
259.4517801028589
259.44672122480483
259.43602306302535
259.42316542786295
259.4175118018316
259.4136001984241
259.4049313271721
259.3991656320565
259.38565222890935
259.37696847686306
259.3737130691612
259.3583126694538
259.3561287799424
259.342711936799
259.3387154726087
259.33197411926164
259.3270434017215
259.31285929259815
259.2996468632433
259.2945017722779
259.2876251001808
259.2862261738865
259.2758164119283
259.2696301609081
259.26001010975074
259.25143087419264
259.2496801076717
259.23469419389147
259.2235240451975
259.21686676474286
259.2105367993731
259.19724152769993
259.19433635310577
259.1822836566542
259.1745986583627
259.17169128208275
259.1672670114906
259.15240488933847
259.1439442208539
259.13297953765374
259.1255537404734
259.1210288294728
259.1134058220597
259.1061974934244
259.09166010369864
259.08829141441254
259.08078056047253
259.07285998900727
259.0580817569322
259.05483509544075
259.0462586843368
259.03932821371575
259.03059130894087
259.0260085373863
259.0190062789693
259.0103340621288
259.0072754802664
258.9968550756512
258.98418575380464
258.9741831236019
258.9681579644226
258.9610152006563
258.955370171384
258.9413899429526
258.9381188687937
258.93382440087635
258.93018267706896
258.92060109137896
258.90829323965266
258.9049955363525
258.8924106636731
258.88794835357
258.87399523110315
258.8670551617401
258.86138780742886
258.85402768009186
258.85050810094435
258.83805356356055
258.8312079523169
258.82312476888643
258.81773938424755
258.8147946418054
258.80186907763147
258.7891307239263
258.7832967667012
258.7728806416115
258.76681340937694
258.74748581644883
258.744784245535
258.7415637767804
258.72836653554776
258.72411201377713
258.71698740565154
258.70730957204614
258.7042682584288
258.6942121258098
258.6860734553385
258.6698825064177
258.6606809947161
258.65272889459686
258.64815329687764
258.6467869142431
258.625471073417
258.621349941409
258.61598936909866
258.61532380784877
258.6055630560087
258.59062222662067
258.5787369299647
258.5714150166812
258.5677183621827
258.557392784031
258.55091471655163
258.5424753358249
258.53696261470986
258.52723927702357
258.5229341568722
258.51005362688994
258.50839042052434
258.49579662421235
258.4895432837692
258.47784075478376
258.47348625636766
258.4658727998561
258.45572804731285
258.4502145240714
258.4435863843218
258.43865288270786
258.42776141537325
258.42310958886117
258.4138379108435
258.4045779562473
258.39818158946827
258.3881623284466
258.38108528423487
258.3752842409828
258.36796195807955
258.36482438385667
258.36054375548576
258.3428737851727
258.3369775068802
258.3307708987077
258.3232671481438
258.3167036030054
258.3049960629816
258.2984375731351
258.2924622071334
258.2812776520844
258.2771059332415
258.26626969340913
258.2570047557884
258.2418840946074
258.2326598982584
258.2272150497209
258.22069811239993
258.2169929521444
258.2124971332371
258.191937812445
258.1884628866739
258.17827286794403
258.16617190602705
258.1591007340272
258.14945722351786
258.14484840708815
258.1347915597311
258.126237530317
258.1251463275157
258.11847996154734
258.1145881255383
258.1023473803995
258.0944205251043
258.0866687698514
258.0788183232948
258.0748934369841
258.0668322575917
258.05858943324426
258.04133190096
258.03534731449196
258.03149496866007
258.02678946383986
258.0187566359055
258.0120241859334
258.0017097840136
257.9925874655617
257.9869204142224
257.97579227153955
257.9706736269188
257.9580167770579
257.95547518465315
257.9539927188198
257.93827569553446
257.92656862996745
257.91562735546074
257.91113703842944
257.90576913457926
257.8937362447811
257.89107928122917
257.88377883738514
257.8731792999042
257.86129131199453
257.8394037118089
257.8307236294348
257.82758574221634
257.8223688774647
257.8203681000739
257.8147537887746
257.8014635146743
257.7947604004301
257.7883947960643
257.7812153937929
257.78000821136254
257.77170649009275
257.7636896713186
257.750370700667
257.74636572124297
257.72902513804786
257.72669283777316
257.72138219890115
257.7109366762581
257.7055709002727
257.69986633406313
257.6874792112673
257.6828473203751
257.6678931849503
257.66540922999445
257.6546678940453
257.6445697769458
257.6404212153773
257.63551788580344
257.6243716103346
257.6196870510387
257.6159588678148
257.6078339132922
257.59738480783466
257.59398038977184
257.57622851735226
257.5748131698116
257.5624707945217
257.555846259931
257.54943488461424
257.5389343062956
257.5258744459608
257.52261233223965
257.5067792314928
257.50086915939795
257.49713276354987
257.49219695800537
257.4754917976001
257.47009677407016
257.46068954270294
257.4589687521922
257.45690316284646
257.4386066719792
257.4326773089621
257.4217163493928
257.4155541992105
257.4093359744197
257.3968408821204
257.389254940272
257.3869616331056
257.37091064002703
257.3640664368965
257.35876019086646
257.35363208005634
257.3445551202182
257.3407103321616
257.3257734948436
257.3214907120796
257.3101889433097
257.3059502771463
257.294695492124
257.27987544471597
257.27531357993655
257.26958422444017
257.2673803067863
257.24898951980606
257.2399972798043
257.2296650188195
257.22720987504056
257.2228460310892
257.2112321074419
257.20482411906767
257.1981135450618
257.1934184161055
257.18203803278084
257.17595234023486
257.1728959496688
257.1611527000414
257.15302379942466
257.1461420191011
257.1424001965676
257.13639425263284
257.1207478444976
257.11809694755334
257.11037630475
257.1042572938426
257.09163288964817
257.0865523730233
257.0795807030464
257.0644926502926
257.06075652491626
257.0537638904634
257.0400491841202
257.0293099111181
257.0182799406024
257.0128060032465
257.0034128804545
256.9953378045586
256.9928753681166
256.980906169261
256.96526300276184
256.9586558286452
256.95173700653976
256.9414546508974
256.9343535755425
256.93307822034274
256.9223386954424
256.916248908701
256.91213781697195
256.90117444192805
256.8946712867964
256.88633314556864
256.88334758862027
256.87464913939743
256.8642317971026
256.85738961425403
256.8572304172681
256.84318517204633
256.83398449843554
256.8239675754799
256.81723273957914
256.8144231977686
256.8070594027712
256.79198473925237
256.78852490471434
256.78156048713004
256.76456208684357
256.7620485443976
256.7546798486476
256.74995071113455
256.74023645745575
256.7312639491294
256.72233663051185
256.7140371234793
256.7086233506859
256.7008109779526
256.6893858335534
256.68719669423274
256.6775342213815
256.66776207521286
256.6632959599581
256.6509667384113
256.6430239657138
256.6358437198169
256.62669274776346
256.62509002508943
256.61342311267833
256.60645399798335
256.5927051472663
256.58983963709005
256.5777636619441
256.56684041508856
256.55051160268164
256.54717838849024
256.53821234473276
256.5347740964316
256.52971499403253
256.5147901374374
256.50599594806766
256.4987679313035
256.49207353807196
256.48293490206834
256.47652825812514
256.46711833660265
256.46110383298594
256.4559594485313
256.44791868072946
256.4399623949118
256.43077662980807
256.4216262642733
256.4156696437986
256.40965274799635
256.3969704824147
256.3916757253674
256.3902549776455
256.3812665325238
256.3677365202349
256.3603021346252
256.35700385768405
256.35109629230243
256.34437496792196
256.33387682601443
256.3198663595365
256.3142888266507
256.30893412413
256.288069035902
256.2788799173362
256.27543629329017
256.27207362600024
256.2575570341117
256.2516118290431
256.2459460912301
256.2404012621947
256.23212237986525
256.2266261294906
256.2223347158636
256.2153325481655
256.20527607172244
256.1939967469869
256.1872573211772
256.17720899558003
256.16876287500634
256.15771856976687
256.15135076000064
256.1415772330441
256.1358650577646
256.1319647546464
256.12330746609007
256.12077413762927
256.1094341387726
256.09136415713357
256.082981861819
256.07448286001215
256.0666824948919
256.0609491025716
256.05622806504095
256.04367817888743
256.03275913083917
256.02639260185066
256.02447489348674
256.01834355997727
256.01168170934716
255.99760497344113
255.9914254426467
255.981862198886
255.97326116951768
255.9688505517901
255.96637292271149
255.95397209860442
255.94377411878935
255.93719136100347
255.93504285649493
255.92490928268026
255.91697703349433
255.90795660714537
255.90456070623665
255.88282904184263
255.872723840357
255.87112061646326
255.86451535287068
255.8555960810274
255.85077816062696
255.84469350079164
255.84177614107762
255.83738481504332
255.82394959838217
255.81752896968572
255.81220841614058
255.79821602507147
255.7900119023987
255.7816964322679
255.7717015621399
255.77056896188384
255.76607524872313
255.73965045661967
255.7373460959058
255.73136661906747
255.72309621526568
255.71381150446194
255.71016153654267
255.69808194238425
255.68684180696872
255.6765916838724
255.6693651638448
255.66365722387818
255.6624476504768
255.6555559225839
255.64936572231622
255.64176391942308
255.63546963949372
255.62662910122833
255.61912938742685
255.60425959702604
255.59715252257155
255.5885019352623
255.5769058515734
255.5677867184824
255.56152630960096
255.55354567962505
255.548981626548
255.54356977062443
255.52970127155956
255.5250535047572
255.51344773484934
255.50709225907616
255.50369660487402
255.49427033164207
255.48993468704845
255.47576779544022
255.46301063814659
255.45833169560015
255.4554697676115
255.43610989875796
255.4333737325282
255.42187907405773
255.41592897995778
255.41172561128528
255.41018247331044
255.3933062315522
255.39128975288688
255.38923243445285
255.38023158986928
255.37187939501536
255.36056862367994
255.35113380884948
255.34882627613814
255.34042538781827
255.3343877534757
255.32230933751086
255.31175717178314
255.3013415684498
255.2947416999794
255.29108299113426
255.28572396241378
255.27960174993774
255.2713593637852
255.26122594959025
255.2525306128638
255.24147481378907
255.22900079581615
255.2244416688786
255.20769526099056
255.2061557840017
255.192945915839
255.19034299337747
255.18230080934146
255.17409192245367
255.16407866192225
255.1614706092119
255.15243050383373
255.13614518158306
255.13264970369158
255.127863033629
255.11532326822297
255.1106722057165
255.10720875797637
255.10139726259868
255.093080330603
255.08532600662434
255.07812839835935
255.07656447087552
255.06558874892832
255.05942348392276
255.0481681021295
255.04091133165167
255.0255966596095
255.0228801089328
255.0153175678672
255.00807727532217
254.99923571041666
254.99438591155524
254.98187242316104
254.97852762633232
254.9734962606806
254.96206647480048
254.95760547830247
254.9515909901014
254.94089001272326
254.9317853331218
254.91941871319474
254.91331710376045
254.90494930855667
254.9031342445265
254.88372243595714
254.88274183808585
254.87307443366606
254.85898116623588
254.84380502620346
254.8404453818991
254.83407752374504
254.8210183710671
254.81776041247872
254.8110069097958
254.80133186355218
254.7938170652636
254.78049835036794
254.7748761634413
254.76549290224634
254.75685372299932
254.75422451930638
254.74776573784092
254.73379950895475
254.7298537075341
254.72270992241445
254.7101882399212
254.70546036136938
254.69683793937298
254.68652596297974
254.68321127478316
254.67504298555494
254.67180120540021
254.6645939743316
254.65221988248675
254.6476483728146
254.6458439003526
254.63717420424913
254.63113151327065
254.61683232985914
254.60884595792928
254.59968767039643
254.58477887684887
254.5779423774974
254.57609334665048
254.56965993246828
254.56219010584815
254.54358695209012
254.54123047839406
254.53240224938307
254.5271919416276
254.51098136067213
254.50918965243878
254.5022897392117
254.49249143270265
254.48935783098943
254.48093235797813
254.47863419821087
254.46064749031328
254.45755613274937
254.4384779915114
254.43303428647897
254.43217589284032
254.42098943540876
254.4111393479522
254.40499350438196
254.39972578242825
254.3916628686812
254.3777900828814
254.36755847678378
254.35919664263727
254.3571907210472
254.3530560218598
254.34471813884733
254.33353322289767
254.31952508977216
254.31256162124504
254.30688107488288
254.29862272680725
254.29327541252937
254.27902225773926
254.2755013468453
254.26889082613812
254.26460627146025
254.24997837711447
254.24324498172993
254.2421381373225
254.23335633093194
254.22073973580427
254.21207892354556
254.20958106191176
254.20093541617246
254.19064247732584
254.18798492917347
254.17289331463658
254.16507027974154
254.15808735196396
254.14762359425401
254.14608638287243
254.13593546384004
254.13060434006113
254.1178572598775
254.1151197948549
254.11030571916376
254.0955382338952
254.08339777849477
254.07816611386468
254.0724815778972
254.05695248150786
254.0527569742924
254.0503191936083
254.04274983011484
254.03237902680712
254.02733960942095
254.01738437028555
254.01344721626674
254.01010281373607
254.0046808403475
253.99892987261666
253.99138893882542
253.97829274983607
253.9745972492559
253.96578229858216
253.96101355485416
253.94598804907648
253.92602914430327
253.92011335913148
253.9137161409732
253.90325463920288
253.90076151793983
253.88359707890518
253.8804528029238
253.87669740970875
253.8678210903617
253.86710947856795
253.85380472273232
253.8470563887802
253.8435725696467
253.8354718724058
253.82849162872128
253.81748244079986
253.80576615522165
253.79989452336673
253.79450223396242
253.79160715863966
253.77849083091706
253.77344150505826
253.77071029185944
253.75275261422777
253.73570176254313
253.73361428132273
253.7228819348067
253.71255953373517
253.7090588905012
253.69739020121662
253.69167088953986
253.67903636481577
253.67162081719093
253.66977322357621
253.65598695686975
253.64704157485346
253.64395678484658
253.63345318845214
253.6227880151056
253.61868042091436
253.61079939163014
253.60585355530674
253.60278283079535
253.5893264093799
253.58832125808908
253.58037893998446
253.5751544357482
253.55996655719312
253.55814104914916
253.55068275030675
253.53614134217423
253.52965978346376
253.52467643716412
253.51846878033106
253.5084815936566
253.50388885596055
253.490228595739
253.48794306588815
253.47431275227564
253.46545584453494
253.4579422743047
253.4514304929091
253.43436543717633
253.4246143219419
253.4189081906786
253.41358877604875
253.4106442217592
253.39649189728087
253.39132555132247
253.38442002022074
253.37726048100575
253.37035217891898
253.36280461850552
253.35795305443372
253.34943003353143
253.3455436715204
253.33412332783945
253.3291422498565
253.31177825926423
253.30559926672052
253.29788133283452
253.2923905178569
253.28585327580626
253.2742268253365
253.2710870434248
253.26902192462143
253.26193342044402
253.2444129509226
253.23618696690852
253.22480621991366
253.21912368532878
253.2160235486033
253.2056885573855
253.1992163217357
253.1883271306589
253.1834490173923
253.1727471332666
253.1636589146589
253.15995316845948
253.1518486770916
253.14567790011506
253.1339475793272
253.12881563766192
253.12104091553118
253.1136074236712
253.09905721441214
253.08870288504008
253.0814299999276
253.07682194436842
253.06921087340388
253.0668933047305
253.06255385998261
253.05123713849073
253.0475332825155
253.04576291098385
253.0230347162704
253.0180672683785
253.00959928826327
253.00244790352622
252.99020882847324
252.9860084566894
252.97556402489104
252.96788482005908
252.96296092246564
252.9529971251864
252.9406788962908
252.93355566486383
252.9275083355304
252.9167149767682
252.9159096010546
252.90040269251978
252.89253128966166
252.88674809780798
252.88642846490356
252.8674002328678
252.86512254051632
252.8565262435269
252.8546124056145
252.8359145410196
252.82495436811695
252.82079560704264
252.81381673028216
252.8062043285124
252.79841948887673
252.79043014234614
252.7782022259484
252.7712014286061
252.76180911697443
252.7563035693403
252.75130698931548
252.73159366619146
252.73016596376627
252.7220246038296
252.71017618738512
252.70350717356453
252.69736534776288
252.69309515415918
252.6812619882488
252.6693480261995
252.65662709689218
252.6542764860522
252.64594006819152
252.64237342375642
252.63507867297764
252.62600768057152
252.6133061835208
252.60859452462154
252.60269818691214
252.59296858157074
252.58385656943554
252.5783350752482
252.56867188652254
252.56673697166437
252.54941259268708
252.54369861016374
252.53104044204363
252.5264083467325
252.51915862912114
252.5146944135947
252.50600355318602
252.49817009268256
252.49247726532147
252.48714008426776
252.47700838495643
252.4668332479689
252.4633397754147
252.4548977742832
252.44060961430486
252.4292830197978
252.42517650283813
252.4175492837168
252.4141528286472
252.40463288970537
252.40123080038717
252.39128223352475
252.38521687979804
252.3796016220417
252.36504848791267
252.35836629994085
252.35605433837304
252.34463440261936
252.33404630506877
252.3314496204774
252.32862886838996
252.3176598784653
252.30266787325664
252.30016251809207
252.29042949052803
252.28673940934576
252.2766988915241
252.26848647723347
252.26305901122706
252.24763322484134
252.2402323888323
252.23985205702104
252.23319986109414
252.22697874293962
252.22277795131572
252.20237262216637
252.20208758951702
252.196791348305
252.19376163797773
252.18205785470263
252.1704233380894
252.1656336756807
252.15825949623968
252.15580745305
252.14691439828988
252.1302491302889
252.11465890219358
252.1072101489493
252.10265364464678
252.09448838827325
252.08375731737794
252.07996308665176
252.07308799350662
252.06537245676589
252.06347163397788
252.05625983095445
252.04514939845532
252.0375167600441
252.02891949129523
252.01775815014673
252.0149482316649
251.99507809508557
251.99020898529798
251.98499616461422
251.97646879675705
251.97011771563828
251.9565383792364
251.94797720128707
251.94511654092045
251.94039652121688
251.93576283282826
251.9281700752536
251.9131759600778
251.90961921174866
251.90334277403505
251.88947929852787
251.886699831766
251.8823016238207
251.8729423950542
251.8636904338036
251.8570094746328
251.85006777944972
251.83683835553984
251.8275459086001
251.81597638413132
251.81397485665354
251.7977117015126
251.78347078948775
251.776512570729
251.77458144599947
251.7730136214963
251.76275717093742
251.74974434425067
251.7472330465247
251.7397876546469
251.7345716674013
251.73015865617268
251.72398035751823
251.71691419184899
251.7022919105393
251.69651707544824
251.6921090566212
251.6837361481953
251.67014365921116
251.65989058389576
251.65343236770667
251.64899585562912
251.6437058675699
251.63038488518774
251.6234458987616
251.61179461205444
251.6082158735014
251.59875462398563
251.59163777635698
251.5804448293316
251.57119329078822
251.56540501376247
251.55528395711815
251.54556886270413
251.5441368349228
251.5393769578477
251.53106093292791
251.5244976547154
251.52051106652314
251.5125052480564
251.50664990582806
251.49887478372887
251.48348057009088
251.4763768818442
251.46724415860524
251.46430024953997
251.44582305392626
251.43237924518994
251.42990498038478
251.4177259604078
251.41357458259722
251.4048500314209
251.39320085773878
251.38551879393825
251.3742178186199
251.36438906696642
251.3590310825296
251.35628819022054
251.34173962220444
251.33907265980991
251.3331830759289
251.31685016686703
251.31232960600718
251.3106780991535
251.30377176459547
251.29049651737773
251.28121267328493
251.27411922096704
251.2702966880849
251.26147476318587
251.2582246662277
251.25099635255597
251.2404078824737
251.23227962118693
251.22031438319598
251.21687956511596
251.2099431284125
251.19701684612426
251.1892538855031
251.18593113205935
251.17615326025884
251.1687386016719
251.15851435339815
251.15455862452598
251.14144993581527
251.13457421613077
251.12303429641125
251.11685504512684
251.10684196646815
251.10214474841777
251.09332641780588
251.0906287585202
251.08054231066035
251.07545494796747
251.07310079979095
251.06664408955865
251.04971723620875
251.04867607810468
251.04652449101334
251.03842905015372
251.0333258016102
251.02096771540275
251.01509053981349
251.01428333270044
250.9981261004736
250.98771349850955
250.97660127459696
250.9724201500849
250.96591409117914
250.95293837661762
250.95196885897084
250.9451416608076
250.9377162314117
250.9244981699369
250.92124741861838
250.90986911527057
250.9054414035681
250.88929829985497
250.88307192181978
250.876728707238
250.86510804394132
250.8585312968605
250.84667020275228
250.84296806802732
250.83693598789353
250.820758146989
250.81496058849547
250.80477894548676
250.80066794314604
250.79185857334525
250.79017129851064
250.7766353083239
250.76544764436235
250.7571104618975
250.75077234783822
250.7422308700469
250.7350219499034
250.7276139856411
250.7199352639197
250.71337544705978
250.699518781506
250.6959370713694
250.68457554913147
250.67198253752153
250.66324494539467
250.6571475104157
250.64804630037824
250.64411658932218
250.63525245125663
250.62661488891047
250.62217021261043
250.61076608456486
250.60550421647648
250.6030386229777
250.5938816353286
250.58984464323203
250.5760358566307
250.56536988814128
250.55728832452132
250.55316220315746
250.54241648940857
250.53867156375424
250.53156979565946
250.52945676406486
250.5147664653242
250.50487676859225
250.4933425775119
250.4884797485132
250.48142410375732
250.47707256792887
250.46546726539574
250.45917685595975
250.45477373944345
250.45142947849672
250.43695631375417
250.42783024095434
250.4230231128028
250.42027248852457
250.409513059682
250.39962330968027
250.3934731474775
250.38950860396722
250.37816975500238
250.3726057520812
250.3638867020262
250.34671450144282
250.33169651434935
250.3281183507689
250.32512695287
250.31459743873083
250.31044298966546
250.2997501983334
250.2963079497503
250.284953321637
250.28167483182975
250.2746125644359
250.27080947584165
250.2617964664106
250.25385447640167
250.24246963638467
250.2281962391772
250.22794396226783
250.2216031737384
250.21693054340156
250.21239034376944
250.18970340638822
250.1852153698777
250.1770923155285
250.17281412841854
250.15727364513575
250.14821065725982
250.14300979264547
250.1356640430281
250.13323718880574
250.1148186154703
250.1134076994808
250.10512852963325
250.10111982171657
250.09237275103027
250.07824439884837
250.07354370300547
250.06911798130915
250.06710884685674
250.05829522815625
250.04833093824118
250.039993106711
250.0392963275825
250.0303156594314
250.0185679066302
250.01179918481287
250.00998673721122
250.00185685659773
249.98491544858484
249.9664675591852
249.96213837688646
249.9599503411671
249.95199284675496
249.94119835736188
249.92730684817903
249.9216025164763
249.91692796123962
249.90423734772008
249.8945634077591
249.88859103085858
249.886873455781
249.87423063511852
249.87139424165224
249.8645072041186
249.8619070281071
249.84886463514053
249.8391932670452
249.83696165980197
249.8264827117831
249.8210359530495
249.81462352804954
249.80736404450272
249.79675460668068
249.7924964652044
249.7868551461069
249.7753371482552
249.7600815027341
249.75837985839095
249.7519357098032
249.74705498709156
249.7392079651469
249.72136355338816
249.70914092993257
249.6989431812418
249.69355478026532
249.68773318483218
249.6824067839698
249.67454873560652
249.66699818736507
249.65757691506798
249.65164867093043
249.63864091545005
249.62792583144994
249.62647607930845
249.61502228293477
249.6054365220761
249.59756452824806
249.5952252052963
249.58733968331273
249.57547473072307
249.56058284251588
249.55608677263524
249.538631117761
249.53165362841804
249.5273714222138
249.5245197490841
249.51478944513102
249.5078732960263
249.5016222290999
249.4993795446081
249.49538120304052
249.48851955990494
249.47540582093458
249.46865396780711
249.45942682111726
249.45218427070512
249.44272112333445
249.43199978184333
249.4251200313078
249.4205670603738
249.41518981877056
249.41125315043388
249.39541635761412
249.3850050496246
249.37776630914317
249.37077229320948
249.36070662468936
249.3486050645083
249.34436207787792
249.33779391468346
249.33442032602315
249.32501928475224
249.31581920787642
249.3116400738724
249.30230738416344
249.28986712285987
249.28352082773395
249.26848069255155
249.2643644346149
249.2547762396567
249.24889403831267
249.2390304959011
249.23442320902168
249.23312073929836
249.21957241251653
249.2114434295737
249.20336825159353
249.19696651966976
249.18588338642328
249.1829203713041
249.17105313509055
249.1691840662207
249.15826197860903
249.15257936580744
249.14920591128137
249.13530131724474
249.1313355286203
249.12354185998382
249.11601896334892
249.11052410614877
249.1036818483021
249.0967660764934
249.09326878826258
249.08500126632296
249.07562819337568
249.06416791207877
249.05654272572903
249.05338545929246
249.04550348304159
249.01909064485477
249.01760745667264
249.0131186128827
249.00188625350947
248.9990634373268
248.994103937779
248.98457113164034
248.97799944171976
248.96184908949948
248.95240175938102
248.9506308776439
248.93357495097638
248.92358539547288
248.9136811517633
248.9078716580893
248.9005226266982
248.89779520659272
248.8903244320535
248.87556020103813
248.8733831622613
248.86257239623254
248.85724996222257
248.85205571003115
248.84710689619197
248.83662468094406
248.8266003608544
248.8214564504884
248.8154095078785
248.7990657339763
248.7980681841345
248.79085814005654
248.78735346679713
248.77268520088532
248.76570096940085
248.75441764238485
248.7457771243989
248.73652470145208
248.73026724053804
248.72970812450615
248.72238329769604
248.70713877060197
248.70003353666266
248.68585652810535
248.67965534158463
248.67695725667036
248.67328125888827
248.66958428529873
248.6496689000779
248.63985063795212
248.6366396146514
248.63224479396897
248.61756135913544
248.61149922497466
248.60869408745825
248.5977912271135
248.5926107215328
248.59001843174917
248.5729397815355
248.57141156132388
248.56297294673317
248.5561637788263
248.54723863784642
248.53189941465288
248.52529016764998
248.51445718143788
248.51089597782195
248.50845270411733
248.50126465339673
248.4939398818089
248.48864637389124
248.47487663658043
248.46814719813375
248.45307792309177
248.44246183292282
248.43456459122316
248.43274167429917
248.42111397540273
248.4176529963283
248.41406385644026
248.4074115868096
248.39597614637333
248.39067190892246
248.38400678437822
248.3707015429882
248.36862906797106
248.3502367555499
248.34738413307525
248.3444975721055
248.3330560335077
248.3233334282827
248.316000855175
248.30671725528305
248.29790433230164
248.29038761940143
248.28175425504983
248.28023472495735
248.27312950439773
248.26805219355936
248.25927656450708
248.2494549325126
248.24542002404553
248.2377072599242
248.2275034704033
248.21572201783104
248.20647097538708
248.2010161353889
248.19621459568717
248.194740655943
248.18036866141264
248.17977947263063
248.1665235004306
248.16119346017177
248.1514292415494
248.1419166378974
248.1406679847177
248.13479214853595
248.1176952197594
248.1071999733729
248.10205237342433
248.09049647644872
248.07463513219065
248.06829979156424
248.06330957298425
248.0537204706864
248.05078727468458
248.04058807833403
248.03217609750115
248.02460278651014
248.01033531686963
248.00638965379142
247.9975126282477
247.9917580696457
247.98759209740754
247.97584145770696
247.97121815024124
247.96139991157503
247.9605915189895
247.9536084333009
247.94552927685245
247.93467140815702
247.92241823036682
247.91034148459488
247.90635319653438
247.89198097875348
247.8820691331903
247.87887444726857
247.87579444421758
247.86463434876293
247.8622804675121
247.85931538811914
247.84457509562455
247.83792814076955
247.83222684253465
247.8127783698198
247.80301316456666
247.79744671617564
247.78379029883823
247.77476771874507
247.7616301723704
247.7575343069186
247.75173582902133
247.7495662822371
247.73412920165828
247.7309289336667
247.71892163251874
247.71357784684582
247.71099645043964
247.70809991059616
247.6924364669311
247.68642266365012
247.6754516689112
247.6717352035917
247.66216741307161
247.66013906059453
247.65022121294453
247.6410792439756
247.6302865502752
247.6159678117682
247.60923600953876
247.60559036413233
247.6025788466072
247.5964589629865
247.58736863682947
247.58367364081755
247.5748579361164
247.5653688482758
247.55461723674833
247.54442070471467
247.5431441618419
247.52825724198283
247.5235164737246
247.51066806968288
247.50218145886137
247.49869400516488
247.48450853053896
247.48035677580873
247.47206434512825
247.4670631206791
247.4613857562532
247.45315498632894
247.4469316717167
247.432540959034
247.42758552752298
247.41253571950045
247.40542106134257
247.40025325672948
247.38408445376564
247.3802029440315
247.37012945892752
247.36593365227677
247.35692271104773
247.3553073721768
247.34815173941362
247.3419836450102
247.32705761863593
247.3212117772603
247.30994022080014
247.30606770263606
247.3037393595338
247.2920207788575
247.28102237048662
247.26827525425867
247.26608814394083
247.2578966951395
247.25301286973482
247.24434289079372
247.24027067083563
247.2276943761975
247.22143540384695
247.2112478524089
247.2070214353672
247.203814302629
247.19310924439543
247.18220190511303
247.1726445200743
247.17028415591815
247.1557652118535
247.1541475802883
247.14530552852898
247.13961667376793
247.1204315683008
247.11937866600556
247.11303846432097
247.10180552575397
247.0965429475048
247.08249811280555
247.07853671052834
247.07407269296527
247.0646961554076
247.06273315810515
247.05330944344433
247.05154738716428
247.0393505903249
247.0284345260109
247.0218439452097
247.01459779070322
247.0105080464818
247.00128896856282
246.994204833728
246.99127291699418
246.9833675199964
246.9656274213692
246.9625412368099
246.9559790913369
246.9433021628226
246.93983416568204
246.93280172929263
246.92202347820233
246.90907376393503
246.90708367383814
246.89489533300755
246.88742103398928
246.87946177084936
246.87089000178233
246.865741761939
246.86090070436416
246.8529539892637
246.83338097643437
246.82266009452758
246.81910844661235
246.81288399766174
246.80847276122495
246.8040131085508
246.7988727776512
246.79227038267584
246.79003793022392
246.778807296688
246.76237681144093
246.7545031608263
246.75317926868357
246.74564166830254
246.7360474278053
246.72588878970575
246.72571318410647
246.71669297072046
246.71263081708597
246.69899424333641
246.68800007660116
246.68494238822052
246.6743671279907
246.66395378610562
246.65011738571022
246.64854718548804
246.64236684239108
246.6371266356516
246.62865703572558
246.62017113961195
246.6028811772626
246.5988764714565
246.59408968921167
246.5837483895302
246.57480760670623
246.5593555934287
246.55297843521643
246.5479001669262
246.53966877002622
246.53107031227609
246.5263354159705
246.51390886902544
246.51058579202825
246.50521221983075
246.4988874450324
246.487743758706
246.476723899689
246.45949336479492
246.45666585382793
246.45352926429564
246.44805390683618
246.445827515578
246.42776066983942
246.4268188134128
246.4177891978559
246.41348779569455
246.40079127721782
246.39068121406515
246.38703703581422
246.37956684431475
246.3750152549761
246.3680558793358
246.36316241846637
246.3579643419588
246.34840056165052
246.3428616935845
246.33492504651275
246.32957766566932
246.3178377027553
246.31265467936763
246.30772382252192
246.30133181161762
246.2870656146068
246.27973361058213
246.27656517117555
246.26197578862258
246.25039889361796
246.23563068628746
246.23242692860592
246.22497325014479
246.2127691078892
246.1942093376366
246.19004155367892
246.18926310617016
246.1768368061966
246.1703317827992
246.1641348791898
246.1537666466324
246.14906614977986
246.1438905156814
246.13909127869073
246.12897294060446
246.12306691836469
246.11440552744074
246.1104425444454
246.10007727790506
246.09750216792915
246.0778870180381
246.06964107640135
246.05767162644423
246.05614728494504
246.05100032632183
246.04667403013576
246.0372632692326
246.0287148105835
246.015217068254
246.00965232425892
246.0046345993084
245.99648410554735
245.98911206627426
245.98412625283896
245.97522658612613
245.9676743727067
245.96395716814976
245.95960914682684
245.9432625959665
245.93963032821785
245.93069345820365
245.92496000376732
245.91879397885214
245.91435243512922
245.90320385854537
245.89410136714994
245.8914941137896
245.87035906075687
245.86339508734505
245.8532102433102
245.84450644926375
245.84241168085126
245.83550890905985
245.82676959857005
245.81771681420847
245.80824059903725
245.80038155066376
245.79456935561245
245.78426474421985
245.76901916914457
245.76339542949003
245.759316653852
245.75255126143125
245.74563310570272
245.73732996336503
245.7314008252502
245.71863448130622
245.7154145389788
245.70780027996108
245.70113551131982
245.6963176760839
245.68706808281163
245.6811757273766
245.673776048479
245.6651210163719
245.6551051001191
245.64971107139337
245.64019839275835
245.63231731309875
245.62659555541285
245.61815655187937
245.60500628374265
245.5988908241618
245.5883808002745
245.5782657996936
245.57385989926257
245.5653811904908
245.55906054912776
245.55412874588802
245.5516454256886
245.54212641331603
245.524339984888
245.51805814765498
245.51115966409012
245.5068885353574
245.498550316841
245.48958743202954
245.4840197967037
245.48034031987777
245.47416127775216
245.4563870227571
245.45427758985807
245.4361794088118
245.42855281535412
245.42735986434036
245.41756060542642
245.4124742356567
245.40395356400998
245.40003135053962
245.38850328074062
245.37782649615417
245.37574785881702
245.36644252781124
245.35709238493854
245.34425124703932
245.34172875602835
245.3305565261426
245.32728190079695
245.31305144592625
245.2984298860143
245.29819426760272
245.2934065461799
245.27738354573538
245.27525775588234
245.26454862151672
245.26010989542036
245.25429093102554
245.2421311415677
245.23298656684125
245.22329600925195
245.21321381809528
245.2099999815066
245.20119941195964
245.19716042638154
245.18977300991313
245.18803725446165
245.17835889655248
245.17097293354868
245.15846701667533
245.1503027436901
245.14446305008212
245.14125445498226
245.1330978664377
245.12516595225023
245.1165028037448
245.10308344684324
245.0914122257345
245.08096951009458
245.0801632276107
245.07139873072683
245.06168833491205
245.06004935326143
245.05208394054478
245.04424030417852
245.03077398656242
245.0273823097584
245.02351367749236
245.01789812459074
244.99604326943614
244.98159261213078
244.97861083819475
244.97145862007744
244.96557516000283
244.95301231015284
244.9504237068527
244.93640571159784
244.92950845288584
244.9238621114988
244.92123104851808
244.91062435102975
244.90742148948692
244.8957161890308
244.88116921473744
244.8759888141227
244.86282063444736
244.8520748066914
244.848184100046
244.8403107501646
244.83472613470025
244.8232248693841
244.81941160617149
244.81110467328526
244.79727090449458
244.7877537754797
244.7829139070838
244.77404350417208
244.76979786804588
244.76294543763052
244.75844476367834
244.75455189440234
244.74063884064978
244.73560978225547
244.7299122524757
244.72706514871982
244.71576911917518
244.70936134129596
244.70058073869293
244.68883055975448
244.68592795099133
244.67399755010632
244.66599089408342
244.6616366663997
244.65359316712502
244.64835007477438
244.6404805207257
244.6290134793485
244.62106562954332
244.61391171833534
244.6086766395454
244.6028481724269
244.59852342458882
244.57773001946637
244.57164181624364
244.5660717049766
244.55765743307998
244.5489211761161
244.54442279764203
244.54030117176117
244.53130868338846
244.52210654070493
244.51147355749646
244.50133573197962
244.49232955340472
244.49043970942907
244.4842968874178
244.47393247461724
244.47145046912243
244.46618203313255
244.45597974753707
244.44582567894102
244.43949929525988
244.42560624148476
244.42272889625744
244.41458259466214
244.40166937959486
244.39005571159464
244.38657059990913
244.38173555239143
244.37441499973144
244.36871870725312
244.36362573706643
244.34415585019687
244.3402019002615
244.33599243445565
244.31997847497848
244.31518494702232
244.30496607709566
244.30379454587938
244.28840844390913
244.28505805110896
244.27525917309833
244.2609422368453
244.25722891262762
244.25219541199232
244.24601659021602
244.24139613541553
244.23101740693713
244.2164361658731
244.20903045230827
244.20232921428035
244.19530900570922
244.19134336771052
244.18684470411046
244.17734833341498
244.17561632186803
244.1559832256814
244.15119201273546
244.1465393517782
244.14215408532021
244.12882718809377
244.12028959996928
244.11171424545302
244.10928286719667
244.10119516180458
244.08587632231846
244.08172900468645
244.07051804971312
244.0607792909131
244.0554310206466
244.0530088138002
244.04331359912516
244.03865977773245
244.02609357688857
244.0199153114704
244.01931416412665
244.0085733166018
244.00133314046388
243.99231875944506
243.98204464781108
243.97578809528716
243.97117422201825
243.96211304801324
243.9520218011478
243.9378649549108
243.93084330185116
243.91363251430644
243.9082195380501
243.90776316735062
243.89572762698708
243.88683479537886
243.88327748774992
243.875550305701
243.86502269144717
243.8612768460107
243.85533395667088
243.85306842662257
243.8449903401725
243.83716793509583
243.8203255006666
243.8109479062779
243.80755486807527
243.79142386596575
243.79017234960773
243.78269422609492
243.77983191950258
243.76506563521113
243.75668912939338
243.75478597303967
243.7467828828476
243.74479272753302
243.73095144885139
243.72201008714106
243.71548184673145
243.710586130543
243.6962546926051
243.69266349418163
243.68684875743816
243.66763130249225
243.66221058001602
243.66063891648508
243.65360806814132
243.6458340257508
243.6425858534137
243.63541025518563
243.61822764063655
243.61609909867764
243.60086983112436
243.59073626045975
243.58961261588098
243.58119934768445
243.5750531183419
243.56182312581794
243.55750489831647
243.55113250980006
243.54047259435217
243.53249498563466
243.52855013248595
243.52547042866644
243.52213808240944
243.5095139221322
243.4987621571036
243.4911617028263
243.48870517308458
243.47174734151633
243.46480887731119
243.4615238519715
243.44700644424324
243.44147220188114
243.43038602001394
243.42350415449806
243.41937198851753
243.4066736556151
243.4013515403094
243.39347922924006
243.38853057501507
243.38333931809086
243.3758086022062
243.36980888775523
243.35839156102978
243.35042214314547
243.33984212220957
243.3317145423381
243.32432650738224
243.32047070114186
243.31556888909492
243.30808365545738
243.28804563283754
243.28534078942272
243.28392387873166
243.2721386256701
243.26002909711218
243.25123220561977
243.2491227741059
243.24205513770687
243.22930945588425
243.22699301934944
243.21945489117775
243.20989181028656
243.19986037659083
243.19125308047475
243.18276211428878
243.181091980539
243.17105383045984
243.16082356441893
243.15099447671273
243.14025257118135
243.12840870294227
243.11973718910514
243.11437264975888
243.11232940125348
243.10696882494184
243.09509976457565
243.0885996270313
243.0689995885844
243.06535644123264
243.05838075899698
243.05136280881004
243.04601227075324
243.042076065205
243.03475006230633
243.02007042617683
243.0170498833198
243.0099929498674
243.0043661886192
243.0002154825859
242.98331275863873
242.9779927864029
242.97255707954727
242.9613501851235
242.95517976002571
242.9444369832381
242.9391503916194
242.93604020426847
242.93002442672056
242.9219464251094
242.91210303081797
242.9064342044182
242.90198558881738
242.8926461745604
242.88616695901484
242.8726037871823
242.86155517777684
242.8508618200699
242.8491122357918
242.83677116257854
242.83387603780974
242.8241493617386
242.82071441038747
242.79934549584544
242.79229540772528
242.7878152671703
242.7824218155137
242.76892224291527
242.76000771850028
242.75902257771392
242.74991089652244
242.7480796229784
242.73651498612537
242.72319238417535
242.71643715118884
242.70738073127055
242.7025623003756
242.70095703412935
242.68968120558947
242.6849944405965
242.6649614177604
242.65696885802527
242.65325369032814
242.6483782429487
242.64376165511962
242.63887199327036
242.63434928979055
242.61656505451597
242.61197910091136
242.59867443481235
242.59346067363637
242.59339700052257
242.5895466277619
242.58160177320454
242.56539166759416
242.5557423144803
242.54881121330965
242.53956841275001
242.52939687082255
242.52857682871613
242.51683915631196
242.50449743783037
242.49987465535634
242.49719865438763
242.4848606553267
242.47593224045863
242.46738808389784
242.4630193074611
242.4572669483271
242.45001413242878
242.44193798299764
242.43363945511294
242.42545118117383
242.40430553310284
242.40278240146822
242.397858014486
242.39097778449016
242.37681644335802
242.3707701306614
242.3675397509208
242.35444411922907
242.35215680753493
242.34556046325773
242.33277459947942
242.3249437234614
242.3100046860324
242.30590251334422
242.30408405906473
242.29608933808333
242.28639835989517
242.28183976451538
242.2763170904129
242.26743400153384
242.25704207914737
242.2533657775331
242.24685453366624
242.23383519998507
242.22018818750436
242.21189978869393
242.2080361889573
242.1957034199847
242.18924349312002
242.18712217740736
242.17766638766165
242.1707692243298
242.16326631665132
242.14887669159916
242.14319372125644
242.13295859499922
242.12743540713387
242.12212867716016
242.11329282924626
242.10352435027988
242.09561297638632
242.0819975298782
242.07692747332942
242.06879783345383
242.06533359179062
242.0609508036124
242.05497088317895
242.04350632835371
242.03243702844793
242.02778845908279
242.01942059659999
242.0168494040896
242.0009415669128
241.9990936682934
241.98687901313417
241.98177952816272
241.97209940584688
241.96326870540182
241.95833791314524
241.95214767275664
241.94400232116115
241.93380829128884
241.92747391735352
241.92441655328614
241.91087447350668
241.9063303618138
241.9030427679938
241.8930280221937
241.89134487259278
241.88440452122825
241.86116256410813
241.85440601515148
241.84907624715495
241.84414398871291
241.83718607249378
241.82039813659998
241.8114985956534
241.8076879931203
241.8028817375935
241.80238753531256
241.78471686300324
241.78275346923473
241.77447267557721
241.77122718633177
241.75853550877645
241.74325135635232
241.73642591705118
241.73087697064
241.7214989660609
241.7139637321333
241.7071018328836
241.69327799436675
241.68676376246245
241.6837115929481
241.6758835635528
241.66464650787884
241.65901809217695
241.65570273748358
241.64521559281016
241.64123956071055
241.6407960502995
241.62876590883394
241.616549191389
241.60574851466458
241.6013863031289
241.58798864179886
241.58275499731744
241.5751268456538
241.57124606774843
241.55670691111206
241.5513918000432
241.54551196133517
241.5364272380284
241.52390760823602
241.52229242394756
241.52083829677153
241.50655859583608
241.50550014704575
241.4944763289912
241.48864435743974
241.47993866965024
241.4725289865579
241.45682421133463
241.4542536300788
241.44734331101108
241.44343528516583
241.4418136973084
241.4257408037895
241.42187612302132
241.41374938062586
241.40377248749047
241.39674498415621
241.3897400708226
241.38037821955612
241.37143428257045
241.36261608769732
241.35759258860693
241.34880231218438
241.3399573857788
241.32480014293148
241.3200895861092
241.31477434968377
241.30109592364093
241.2848376096354
241.2822310900243
241.27831138308906
241.27236665040425
241.26646709387302
241.256720377746
241.24520836621772
241.24136907695456
241.2249039551636
241.21963340861896
241.21538904746512
241.21122347513975
241.19060642377514
241.18599262465213
241.1786479550947
241.1694980748466
241.1601809149163
241.15133112136456
241.1454701595337
241.13851128052588
241.1295270146804
241.1207847453658
241.11839639643918
241.10968529239284
241.1029384896448
241.08832776662348
241.0873132136968
241.0778401800641
241.0728533452655
241.06859779735814
241.0599307124514
241.04888012620168
241.0454261592579
241.04131949920566
241.03562993543167
241.02867153321864
241.0199726113976
241.0133816960038
240.9969586768979
240.99341135403256
240.99134947649145
240.985203180903
240.96988898806282
240.96611871102434
240.95820644493628
240.94849093104247
240.9411266101617
240.9327226905933
240.92804808609898
240.92318778629607
240.91955943649697
240.90666374317632
240.89492191560038
240.88843857539769
240.88008199656747
240.868659915944
240.86519216482617
240.86114454805164
240.85221475731146
240.84646900661
240.83131671546576
240.82800719386006
240.81199985630153
240.8067903391462
240.80060559059478
240.79814650851458
240.79263720297777
240.77914228093476
240.77240177518692
240.77094837182557
240.75882358628667
240.74153769248863
240.7325706528891
240.729470014236
240.72148558534684
240.71452095098743
240.70631567957628
240.70272100187577
240.6942138989702
240.6861222798984
240.66905411601698
240.66465515993926
240.65916046752702
240.64617385873655
240.63719214926934
240.62961304634428
240.6252341496325
240.61714051501713
240.61422602508776
240.60154284684722
240.59365139671863
240.58255515932768
240.5792713531381
240.57714130912694
240.5632621727465
240.55752002412083
240.5506368079649
240.54199108573414
240.53121253228704
240.52593966717356
240.5177216905476
240.4981759298125
240.49130434084148
240.48805610201396
240.47857041530565
240.47200063395246
240.4615646382309
240.45713672685866
240.45105384306368
240.44345500093343
240.43498450240747
240.42745368898062
240.4217973001485
240.41688656183595
240.40897567463153
240.40502752277035
240.4004514955785
240.38793313886418
240.3721209447075
240.36774344295017
240.35520059862583
240.3485991633689
240.34638001594402
240.34209138179048
240.33049652177374
240.32314770895002
240.3194420712609
240.30634043969994
240.29804783795655
240.2879875690049
240.27874415519236
240.2709902127521
240.26570585797685
240.25831347069177
240.24917662151995
240.24682198409965
240.23996182955653
240.22832446340075
240.22108694057974
240.21669601866068
240.2132902481375
240.19737410620687
240.18832300055502
240.17125448528967
240.1639173694433
240.16358803503022
240.14859292985795
240.14697186983824
240.13866194171902
240.13040076757375
240.1277348507996
240.11256818015008
240.10501896456208
240.0961811637103
240.0853979409731
240.07877284825918
240.0736734928408
240.0588420856013
240.05227569511266
240.04947656717917
240.04086330368983
240.0310171974925
240.02414646900968
240.02054792998416
240.01964721919077
240.00665888071708
240.00185714806244
239.99442970949804
239.9824430909953
239.97376811181715
239.9698747924929
239.96200691620547
239.94999776126227
239.94054877620547
239.93557954846503
239.92739520652964
239.91887255051188
239.90410895778317
239.8954777901011
239.89422208748888
239.8878364217013
239.87581253579552
239.87225865536507
239.8641896912501
239.8542936501143
239.8485000054537
239.84190617910437
239.83698275828147
239.83061628865428
239.82100364591744
239.81924955736412
239.80842139459176
239.79130912214583
239.78508983687684
239.77541838789142
239.77522062584427
239.76163051459184
239.756884818649
239.75351738297158
239.74184516920667
239.7320139750538
239.72341232248297
239.71690047893605
239.7064736889901
239.70091070432147
239.69198692193598
239.688373519444
239.68498492178813
239.66937779901025
239.66023532439831
239.6545598145598
239.64783517934268
239.64087690986767
239.6293582116762
239.6182666671621
239.61573766377467
239.6059268117391
239.59764146315172
239.59401595286417
239.58384208009468
239.5825600963668
239.57091183638354
239.56233975731604
239.5587581846219
239.55105526461037
239.5386621111412
239.53312592179253
239.52941657237852
239.5196495527893
239.5159931681206
239.50864326468215
239.50412994007127
239.49853206863165
239.4799332942822
239.47093168669966
239.4638828395644
239.45966622667135
239.44767247797515
239.44342934352036
239.43792554976804
239.43056275972387
239.41793903670822
239.41024621926167
239.40523711371915
239.3910305688898
239.3848774375229
239.38223212178517
239.37004136874347
239.36776227018802
239.3606266617707
239.3476158385383
239.3382908192466
239.3242777424556
239.31533131667447
239.31405942334473
239.30155719724667
239.29764675598457
239.2903321771086
239.28010489064047
239.27527565113536
239.26663871870028
239.25896226800862
239.24569130071782
239.23830274640144
239.22945814972186
239.21910208025866
239.2141882354969
239.20766591765152
239.19995245659817
239.19581147332514
239.18460447636005
239.18134385092065
239.17503339168206
239.16500078468061
239.1561060072736
239.14794753573045
239.14030671415466
239.1250249604832
239.11575776579738
239.1098534062599
239.10734117797247
239.097717671811
239.09265483367278
239.0847974512705
239.08083958627037
239.07118174645638
239.06535811458457
239.05527925441854
239.0524970796107
239.03166842082368
239.02204620940455
239.01422100857286
239.0114065340593
239.0068730243524
239.00029047197063
238.9853865094343
238.9824706057812
238.97704275342045
238.9673801742416
238.95995687534398
238.95389570039725
238.94301289593378
238.93815706662423
238.9327722693479
238.9255687039653
238.9186631007945
238.9100473418359
238.8862729169762
238.88186530543135
238.87572471892568
238.86865233123666
238.85809751198778
238.84963981741456
238.8448072286247
238.83264445188632
238.82684094571735
238.8264388963019
238.8100449986752
238.80693568808866
238.7945156457716
238.78838637440074
238.7868233540493
238.76800022977548
238.76139147662036
238.76009657528382
238.75217417782784
238.7427420810002
238.73858837259888
238.7284123708239
238.71424554198808
238.70832184975322
238.70193588892147
238.69297568770762
238.68743963334322
238.6767906749728
238.674017370368
238.66600864127307
238.65456098067872
238.6532190158612
238.64709274737433
238.64085647075794
238.6335499378671
238.6187997937124
238.61522544415774
238.606547943335
238.6051779848742
238.59423314949612
238.5795888916321
238.57727844835122
238.57000821391327
238.56267253439302
238.55317049310884
238.54709832808715
238.53780076708873
238.53122598946365
238.5232156343819
238.51390403063922
238.50160555273666
238.49424019586692
238.48161357808232
238.47982154118716
238.4772587120485
238.47262508834402
238.45558185762394
238.44954559824257
238.4422654018458
238.42745003302414
238.42290144349062
238.4168422986871
238.40730545800642
238.40269546291753
238.40079245720514
238.38302001538509
238.3789263548708
238.3720488884091
238.36010789142904
238.35340798389595
238.34608566710426
238.3399939424774
238.32986774003587
238.32717693300341
238.318686707084
238.3119223570607
238.30595570279326
238.2982525382619
238.28736115836082
238.28563282820238
238.2773562321848
238.27199727746537
238.2584501001329
238.25285504622428
238.24487172090002
238.24368345560032
238.2302766033089
238.2146231772021
238.21040232983313
238.2067431626983
238.19805598817183
238.18956337271962
238.18235107891684
238.17653030924532
238.17164391342175
238.16721456489012
238.16083186130905
238.15068721567926
238.14568443905844
238.13667716575662
238.12843266159854
238.12174996004424
238.1174922176693
238.09987579829453
238.08988669116124
238.07937491004196
238.0766379481912
238.0655540951219
238.06061444411756
238.0493094792412
238.0400194517838
238.03468999900187
238.02489464949787
238.01820775115522
238.00468747486832
237.9987714837537
237.98961558647122
237.98853023555063
237.98323211219198
237.97417422022383
237.96360352441022
237.95042560124625
237.94778643023903
237.94344027498792
237.9328618246277
237.930091304985
237.92093254297703
237.91788613925797
237.9061817711652
237.89642083140532
237.89030213310667
237.87982934823336
237.87300983965955
237.86772434905038
237.84806004051455
237.83996758160677
237.83390588296484
237.83249090855793
237.822687120176
237.81867565677197
237.80966371265416
237.80166449250925
237.7987009994484
237.77906738343495
237.7672528173551
237.76215259918803
237.75690699252053
237.74907070813939
237.73936934566962
237.73493464621126
237.7259102182583
237.7198592444456
237.71531165822128
237.70899152697862
237.69712446240965
237.68668348471255
237.68563248977497
237.67572113519037
237.67151955107659
237.6595715362508
237.64504120800072
237.64120821784397
237.63770713353364
237.62829897812892
237.6244103021987
237.60825616476265
237.59523126981088
237.58790016143888
237.58286012723516
237.57041484967837
237.5675498976393
237.56375741731364
237.55498631031185
237.54397596883263
237.54151747651446
237.52423119016387
237.51724767258318
237.51414433783384
237.50295343655594
237.49951339148248
237.49803720462376
237.48437321390892
237.47459396328537
237.46762496346534
237.4620314015101
237.45747758646326
237.44497820248256
237.44235918610423
237.43453026785406
237.4210216876103
237.41891797298646
237.41198035033491
237.3979124301514
237.38631356738853
237.38304291013867
237.37954645636407
237.36758303373557
237.36366131955288
237.34580975937757
237.3391902801893
237.33306480571565
237.32471425167924
237.3173812919818
237.308202706346
237.30343607619182
237.30021566297341
237.292341234993
237.27715902888008
237.27707833156364
237.26885065031186
237.26407174987204
237.258938199384
237.24653094949463
237.23879435858777
237.23185865342833
237.22506733364386
237.21579133712774
237.20696094734376
237.19980534739204
237.18193111788284
237.17719348898478
237.17033296785468
237.16042805588026
237.1594721280355
237.1574514046123
237.15308357188866
237.14748356619646
237.13983597146196
237.13169968795333
237.11836966921612
237.11635586461722
237.10536468174985
237.09408877305174
237.08876787519898
237.0731992905922
237.0726636564643
237.059921435755
237.05181303717487
237.0457941077942
237.03921511001298
237.028891271909
237.0247786406562
237.02321312813018
237.01829706622485
237.0093931246057
237.00591093496286
236.9963781323222
236.98533681273247
236.97297797460124
236.96634676125058
236.95940672043736
236.95214977850765
236.950112398959
236.93581777362513
236.93072762594176
236.9247897325731
236.92232805343178
236.89787766452886
236.8962188556735
236.88624753704917
236.88202617624304
236.87104376613297
236.8638035125208
236.86079062535967
236.85532040904272
236.8451473137441
236.84061501637458
236.8292724956306
236.811273640372
236.7972110010558
236.7876296481272
236.7793863103388
236.77841034660221
236.77186623530145
236.76360382609295
236.75921306832657
236.75065088880882
236.74279646888067
236.73115617557661
236.72810260641208
236.7199878876281
236.7100766638221
236.70918232915096
236.69901401644134
236.6935071984304
236.68828307611676
236.6757938248603
236.6670613805882
236.66178839165545
236.65369158450878
236.63678122193696
236.6335094925194
236.62561629304432
236.62142916639723
236.60481152399635
236.59444966604158
236.59318873666322
236.58634539407663
236.5805198881043
236.57404054149043
236.56950416201425
236.55841849867423
236.54711243518705
236.5357092757166
236.52632811134976
236.525238741496
236.5210926797974
236.51221563713503
236.4941676426272
236.48659525703846
236.48250991065254
236.47680567245433
236.468323328983
236.4646812979517
236.4551957040849
236.45344383191298
236.44422920218997
236.43977176596985
236.43243759193476
236.4218038632286
236.41233309230878
236.41144679959945
236.40413627805924
236.39424484791553
236.38583750557794
236.37760734679188
236.36536964569012
236.36003671061448
236.35473115992613
236.3479734157483
236.3416286910304
236.32160536523878
236.31481072646352
236.30641378229262
236.30187337548415
236.2932696195535
236.29052295565265
236.28335716067383
236.27596268985167
236.26446521335845
236.25440118203235
236.2475975845799
236.23928096293838
236.2227693594176
236.2174444314476
236.2169665678278
236.21018337638577
236.19614469510338
236.1937203224329
236.186364945145
236.18071887390886
236.16508499940988
236.16003872732918
236.1572385726329
236.14656843647532
236.1416812253668
236.1352248396514
236.129184760542
236.1267170315762
236.11276042535232
236.10201750056913
236.0938982143927
236.08956951427075
236.07876627980858
236.07397416610823
236.06553869721208
236.0619420490722
236.05158026785762
236.04295728096264
236.03839216836633
236.02685507488732
236.02160211276578
236.01290598996286
236.0053157600083
235.99194645938346
235.9877361176827
235.98202520614555
235.9674688159158
235.95597639493965
235.95475180575136
235.9440638818613
235.93555237802985
235.9248881877266
235.91848275565167
235.914885630776
235.9019246700871
235.89892388803528
235.884458998956
235.88060940302876
235.8686525250353
235.8624720773917
235.8564060715136
235.8473480424617
235.84371051414578
235.83403135881633
235.82211466936542
235.81058858994882
235.8051949578546
235.79893857274524
235.79428017279886
235.78522918546795
235.78120301405207
235.7770028381414
235.7724894164883
235.75966970593757
235.74617616816258
235.74071775067353
235.73575329644137
235.73213140020349
235.72138012520017
235.708505166083
235.7051733908652
235.6958642959125
235.6847542645741
235.68398046160567
235.6705009208692
235.66210732563513
235.6562569019483
235.6496223672306
235.64163861535957
235.63873108453967
235.62994689485103
235.62854747405007
235.6085873361843
235.59562914194305
235.58988860428101
235.5743073981671
235.57179472477753
235.56641956553824
235.5614043670549
235.54637479815966
235.54264737829493
235.5394250544132
235.53094970573812
235.5227217446343
235.51085248181877
235.5044813673833
235.4970233065103
235.49318532098843
235.483260777627
235.47982223568377
235.46884317803676
235.4619954780317
235.45627190020426
235.44471118449107
235.43975308121063
235.43013692585683
235.42735442134196
235.4216590330905
235.4067442015731
235.40484377336938
235.3944350631147
235.38500651653982
235.37957688730077
235.37567373296008
235.36587756063398
235.34796095152845
235.3343911071755
235.3272578165275
235.31939840429425
235.31219014336378
235.3087092964257
235.30191239251462
235.29808590431688
235.29112760214002
235.28470617819144
235.2816068867549
235.27455127947098
235.26317235706566
235.25302299901813
235.24842194545934
235.23942705730755
235.2350509098669
235.2252126662669
235.21714768008133
235.21520185863378
235.1990290431705
235.19305862046096
235.1902736408031
235.18063641079348
235.17070994912316
235.16422441472278
235.15478937548536
235.15017527363437
235.14086121900849
235.1256508355404
235.11995398957103
235.11569546015036
235.10106413500145
235.0949546766531
235.08792403961047
235.08077163581567
235.07691377743865
235.06203200234077
235.05892837015364
235.05428703710265
235.04421929092803
235.0408454725647
235.0274720369802
235.02098277111813
235.00827119119415
235.0054001775122
234.99293677409474
234.99025591414517
234.97698229099342
234.96769284718903
234.96145961509112
234.95806340607186
234.95123125693837
234.94880627948027
234.9298616298172
234.92944408939255
234.92591066660526
234.90975328160178
234.9025962617385
234.89402335080325
234.88400128519822
234.87053192169807
234.86757407981918
234.85933992146826
234.85053129707853
234.85013944139897
234.84586984961436
234.83030735846643
234.8190445959612
234.8097347803274
234.8042705024563
234.79682211073305
234.78825503465433
234.77645968025064
234.77024208020018
234.76602793204228
234.75660440732278
234.741378692159
234.73323300064348
234.7284378669704
234.7234353515301
234.72119833519167
234.7121965872886
234.70583281328572
234.69310974731894
234.68813018075255
234.678214149009
234.6736283824486
234.66923594275517
234.66316965693275
234.65855729658003
234.64706278638502
234.6444433889209
234.63371542988003
234.63131605172643
234.62570172347978
234.61420139562273
234.60167899961073
234.5962088405502
234.58846029639142
234.58175802511806
234.57339696977547
234.57269371159208
234.5630680475159
234.55027572727025
234.54628054447238
234.5405461015516
234.5194843492508
234.5135214335038
234.51061048085418
234.50380858100138
234.4986195437609
234.4911585165537
234.48345235751583
234.47972806383916
234.4698499916287
234.4645276353637
234.46069037672115
234.4434653951621
234.43621129256118
234.4214031408853
234.41880335833727
234.41007169671997
234.40614768526564
234.3989446222812
234.3829656064065
234.37342245073935
234.3714130653406
234.36251987568727
234.36013768618588
234.3423201001371
234.33479805046028
234.32214700198318
234.31647151388475
234.31339935303126
234.30151396194125
234.2956007222223
234.28596858153153
234.27734643658792
234.27319306339717
234.26274104899036
234.25543529198794
234.25392625630442
234.2437151678591
234.24056578768128
234.225757257512
234.2127500655831
234.20661002288463
234.2002010096205
234.19591374200104
234.18628973676698
234.17905340288814
234.1743025687125
234.1696640979418
234.15450561812855
234.1437877581288
234.1378427148911
234.1314404295766
234.1214876195871
234.11767671087722
234.1110892745188
234.104911333969
234.0881776337598
234.08142048489347
234.07825817840435
234.07081534016143
234.05878446850596
234.05495211145333
234.05135893430605
234.0406369721568
234.03306035260042
234.02811549757615
234.01971609378685
234.01704495112378
234.00093873326924
233.9972085716473
233.9856598594095
233.9775830098213
233.97066767166461
233.95749373381216
233.9542863580248
233.95246338577894
233.93899417444496
233.9303633214459
233.9227948787785
233.90931833175082
233.9068485537217
233.90165602537047
233.89094871305505
233.8817135147823
233.87051842147918
233.86854150116804
233.85973061674028
233.85499228661448
233.83839154780563
233.83103131053494
233.82489373163685
233.815084552705
233.81090918130744
233.80722985647594
233.80425344122085
233.80056958434713
233.78134724994706
233.77397360223992
233.7697328417115
233.7564460071635
233.75398200920546
233.7414860408873
233.73529226552617
233.73141956993595
233.72747896923875
233.70772862430655
233.7033360426237
233.69716102207937
233.69328409544434
233.6801511695974
233.6720463237912
233.6641173656219
233.65385568251176
233.64737013697757
233.64152507559336
233.63789804543552
233.6332616533679
233.61713740267862
233.61211305442941
233.60899760865348
233.5996050408384
233.5954413294737
233.5882181906461
233.5843353586325
233.56849762854677
233.55944897969206
233.54906002727787
233.53420502731802
233.53002854665002
233.5250459412058
233.52320206673477
233.5215739524841
233.50846553404622
233.50559828657302
233.49627000735634
233.48376904539182
233.47622274357784
233.4703999374685
233.45509617317776
233.44962298612845
233.44428019481404
233.43801675918093
233.42786173816586
233.41917917937354
233.41518640455197
233.40071378960704
233.39694364380512
233.38349441121673
233.38137108754626
233.36575944639864
233.36051766622577
233.34952032284048
233.33814809035115
233.33527922375947
233.33336401666952
233.32741763235023
233.3204706707299
233.31068261938879
233.3047216064292
233.29617421473228
233.29347776136282
233.2807160089687
233.27426582848125
233.26721232297842
233.26154835910467
233.24792167526186
233.2436191861929
233.2388015460526
233.23356930965613
233.22152801433768
233.21312654174002
233.19980473525553
233.19810662175553
233.1925947370192
233.18753114972708
233.16864745944997
233.1598547800641
233.1520026614212
233.14739496778003
233.14024501652125
233.1318737131947
233.12938461053247
233.1228628066837
233.11548673349185
233.1120349873623
233.10618569242365
233.1014156617444
233.09260061035658
233.07932687879432
233.069737771053
233.0663552575204
233.06268485380286
233.05214641551333
233.03614293307237
233.03087192559798
233.02243866476877
233.0075696163202
233.00325654992855
232.99417469493773
232.98653929969564
232.98403808519404
232.96946475276022
232.9677577275644
232.96316976920147
232.9543706293274
232.9509384237384
232.94210714753922
232.92721877257918
232.92341481319747
232.91454998804906
232.90698723168882
232.90385338420893
232.8944230322199
232.8809553168374
232.85830106806736
232.85562802199314
232.8492775986257
232.83798253287918
232.8342316024736
232.8265644042483
232.82143733786674
232.81431969764222
232.80900463823716
232.80193538382466
232.79229073636225
232.7825774544782
232.78007068535416
232.77493905383236
232.76759690208073
232.75943835260017
232.7450219632619
232.73991120105904
232.73627366017632
232.7305296014915
232.71834586903674
232.71312307388772
232.70442930040107
232.69400100398528
232.68591474896056
232.67986649670974
232.67649132989203
232.667014708334
232.66548659051094
232.6571064154675
232.65493601555232
232.63904828307605
232.6325716236582
232.62016832797397
232.61055890603137
232.60615134796078
232.59516785822478
232.5917199244522
232.58548313875121
232.5707904084294
232.56806458052506
232.56425000241188
232.55876080807025
232.54379279606835
232.53696032694114
232.53111705834016
232.5215793284781
232.5151312037204
232.50799472827126
232.50442211609823
232.48883406733825
232.48396665724712
232.47726309605855
232.47117537176032
232.4674497798869
232.45205408009537
232.44902582680672
232.43764378341547
232.42544772617964
232.4197428089901
232.4139594875434
232.4073153063007
232.39808260271354
232.3926910313443
232.38651524466223
232.3794107366622
232.3702674523544
232.35835169194053
232.352518670902
232.34147682179542
232.33884372928713
232.33223610342472
232.3289232715057
232.32164225557167
232.31318893279337
232.29870768094582
232.2879350549466
232.284325793966
232.2748450567409
232.27111730858505
232.2629499898201
232.25070866702592
232.23682076786844
232.2307076399409
232.22144540827483
232.21507247012863
232.21268217957223
232.1980940614667
232.19246166840864
232.18857082470535
232.1747817647172
232.1660745573848
232.1607620862177
232.15455190189365
232.14307393370157
232.13983140879702
232.12353964854194
232.1185003862073
232.11322591444917
232.10367180549636
232.0965225348253
232.0911434214383
232.0865396261829
232.08162155451325
232.07852872132406
232.06872993040787
232.05607338535495
232.05072414290584
232.04751083492212
232.042231965875
232.03738063530025
232.02749296309648
232.01603975304843
232.00175663071204
231.99483059445527
231.98122966895008
231.96411016558895
231.95963095205119
231.95240838329087
231.94586461082764
231.94257801999922
231.93247597345143
231.93196186992512
231.92746918884131
231.91441998206616
231.90328058057278
231.89887510066828
231.89148193823004
231.8806340487921
231.87408174944795
231.8633036710807
231.8611988956433
231.85302746048717
231.84730235578826
231.83614470877504
231.8226274587809
231.81774400786156
231.81382144234655
231.8009420237299
231.7935311259929
231.791337535576
231.78221362686546
231.7673526149686
231.76586766938118
231.7628573037187
231.75729253905124
231.75379224146735
231.7388871780052
231.73660418407457
231.73072157019047
231.7254120744645
231.71349053334447
231.704120944384
231.6980633679112
231.6902425983695
231.68428291412195
231.673230078727
231.6607173823843
231.6496506196765
231.6452393710825
231.63878432961874
231.63453697503454
231.61306818248698
231.60960074539577
231.6005034911516
231.59436805305856
231.58636991747184
231.57764499135
231.57037860254403
231.5601645833074
231.55769154129544
231.54834657777764
231.53536486643782
231.52957129380212
231.52644695158256
231.51612945404105
231.50826487847027
231.5015351749663
231.4982110227469
231.48912958949165
231.4789203936374
231.4734564723453
231.4651976139386
231.45524364131214
231.44855356987173
231.44279210746527
231.43540651376836
231.4279118654726
231.42384036130147
231.4164601013952
231.40846175934422
231.4005823637524
231.38558253886868
231.3824010439642
231.37325791902896
231.37132659682155
231.36255268052386
231.3553173656219
231.34463863326746
231.33445597369516
231.32720631865473
231.31255376241626
231.30956392339613
231.2932130720238
231.29227798458956
231.28387447937635
231.27191700068016
231.26548651300413
231.26273297579064
231.25859110353483
231.24855628424154
231.23721753143838
231.22705928849572
231.2191815495413
231.21649057701214
231.20666269726533
231.19862504684536
231.19388691924811
231.1869767326582
231.17517803734142
231.16894045438917
231.16350834684525
231.15836356267556
231.14510106321956
231.14334342919815
231.13479725174167
231.12057273185138
231.11284206402544
231.10779165018377
231.1010699640468
231.09061646297712
231.08575753308264
231.0803356438614
231.0728179010853
231.0598701373822
231.05399103880862
231.05215034446002
231.0438975421149
231.03277364610634
231.02982236426615
231.01799825201138
231.0123953013516
231.0032524812571
230.98978737767962
230.98340371306426
230.97615445429287
230.9746420805967
230.96677991860835
230.96114230021362
230.94952207903677
230.93771139059606
230.92181130270254
230.9120197069112
230.9106242289357
230.90226389807054
230.8953609626645
230.89221639377607
230.88657524635903
230.8821020476491
230.86892529472186
230.8671744676299
230.86047679261316
230.85242102071783
230.84311957888417
230.83301715850544
230.82979520388002
230.82563764220131
230.8044362897915
230.80088979750073
230.79302543452096
230.78869681424231
230.7767692513391
230.7718602036075
230.76735953224363
230.74873189142158
230.74578815556862
230.7401468423627
230.73786783117126
230.73042428366193
230.72362211525243
230.71082222593213
230.70526746683217
230.68949250230716
230.6809485921217
230.6770836337183
230.67005567290647
230.65763439763242
230.65002042239763
230.63991976384187
230.63029470324005
230.6199321717803
230.61685766177277
230.60748286530622
230.60154741796373
230.6010050470396
230.59442076771396
230.57529857704247
230.57019376481202
230.5672240986131
230.56088198698558
230.55583174296854
230.540185183312
230.53217171573598
230.52655637364552
230.52038992994085
230.51272390017905
230.50749364415145
230.49970573518493
230.48567588966432
230.48031378548345
230.4764098727411
230.46400047618957
230.4555838249137
230.44455106382037
230.44253520401043
230.43831158175985
230.42562991265723
230.42153869673766
230.41761650984813
230.41391504866175
230.40060365778677
230.3906389240099
230.38549372319704
230.3793353075029
230.3701476386331
230.36530319489256
230.35418529439247
230.34910500885744
230.33013335072283
230.32979752214413
230.31647882604412
230.31319571881252
230.3001710734942
230.29587297496462
230.29162433711542
230.27915134239564
230.2747423727623
230.26913102242858
230.26360444036797
230.25811625129583
230.24287667535415
230.2403672385846
230.2298926153094
230.22031917526425
230.21002385766363
230.2034794044364
230.19848110845567
230.1892165741071
230.18637119010194
230.17708798383094
230.16937569696918
230.158347696449
230.15439993443877
230.1497082680935
230.1388345455082
230.13450192448508
230.13133022395968
230.11624367097164
230.11078934814336
230.1069726578132
230.09677119504775
230.08199952194727
230.0811806518848
230.0698633297283
230.06261725716325
230.05081882131276
230.04736980165296
230.03752603239965
230.03012506889027
230.02864703945684
230.02023428008206
230.00503069388364
229.99455150022555
229.98863960298763
229.98235540509543
229.97631101404673
229.97481662413998
229.9685171962701
229.95457111759956
229.9500158153403
229.94024905339646
229.93249016460422
229.92658207002393
229.9130949357159
229.91109971698245
229.9003501112067
229.89751189132966
229.89062171156027
229.87376055101888
229.870810836157
229.8655045383983
229.8598814420981
229.8478822576277
229.84308315565406
229.8344817136195
229.82705847996615
229.8163532805511
229.80648197504442
229.7974942312104
229.78855272442317
229.78289930868146
229.77130005540917
229.7625560845092
229.75472470250185
229.7454633728982
229.7397900517619
229.73501266292334
229.72638621274075
229.72516652703345
229.71633290741931
229.70672286989435
229.70010783370734
229.68994636766655
229.68289499379102
229.67150611182967
229.66581959519374
229.66149278326174
229.64503760996078
229.63778221541767
229.63024295193824
229.6228338840984
229.61297989665707
229.60767032718212
229.60132235129922
229.59212079127738
229.58258215932355
229.576001672817
229.57484195866323
229.56103186063686
229.5543932658925
229.548804767426
229.5415369606945
229.53966743046809
229.52768879624023
229.5216974849656
229.51626163794603
229.50776400327277
229.4988096763515
229.49287357235463
229.48857193342792
229.4844395562708
229.46395231719904
229.458224176668
229.44807024530814
229.44256092682417
229.43949418293985
229.4327416341664
229.4207663585028
229.4164696946277
229.4017983064971
229.39318288867884
229.3882294040995
229.37742830864698
229.3698665887994
229.36584494660946
229.35484551398727
229.35101530447128
229.3466364331307
229.32826529434072
229.32644007908468
229.31837931244365
229.30793715941252
229.30210192589584
229.29041406112177
229.285174478211
229.27558965812713
229.271373421763
229.26311535053307
229.25350361667324
229.25194322145566
229.2408466484455
229.23220605372495
229.22367738943217
229.21909234878044
229.200942246625
229.19632419958492
229.18947583261803
229.18247305025054
229.17873339574024
229.17047842926385
229.16426462637594
229.15843606365678
229.1498833713837
229.14621727613357
229.13873896956963
229.12481475801528
229.1157686324681
229.10830524916506
229.09706886034056
229.08487680658592
229.07503308458433
229.0705081913876
229.064318467763
229.0606158580128
229.0507962525399
229.03955241874218
229.03541785696112
229.0267571353321
229.01790107572612
229.01193332465363
229.00074472417566
228.99276303978309
228.98010311028654
228.9664737019148
228.96325294037433
228.95745315076277
228.95298772009227
228.94638800915502
228.9396505086068
228.92841588391784
228.9242307240452
228.91870969102047
228.91377191454794
228.90107335699378
228.88784952554076
228.87380258627107
228.8717512944838
228.8611908378579
228.85135297142065
228.84896935411112
228.84429888598737
228.8351895199472
228.8253452074829
228.81935556682188
228.81671999583062
228.80785886506024
228.80592067970557
228.79496135501023
228.79112605325253
228.7878632960787
228.7768040716615
228.76908740258716
228.76200791971567
228.75360922169074
228.74359881548432
228.72635867706796
228.72312445471613
228.71126995290726
228.70722155811637
228.69465656844304
228.68779427461322
228.68498425092483
228.67937376494436
228.6699840647185
228.66178508865713
228.6579828720732
228.65063546871963
228.64349284685807
228.63635226520816
228.6246959364279
228.61175998492195
228.59469594403853
228.5886453590961
228.58604340544312
228.5761506330527
228.57207259818634
228.56316525385
228.56146962261164
228.5474325806606
228.54310240608544
228.5366879934481
228.52206707984283
228.52025689593393
228.50666481545846
228.49575994451678
228.4848577906584
228.48143251680585
228.4763984839278
228.47287409051071
228.4629618299689
228.45284868061935
228.44745702805645
228.44180541546987
228.4390374303149
228.4293737627995
228.41869726540364
228.41355039023205
228.411135988209
228.3949059289846
228.38925886260265
228.37739912240903
228.36399824224355
228.35675025784266
228.3540929792604
228.3504457786729
228.34324987233995
228.33753266531542
228.33000241109553
228.31638631253793
228.30476949253304
228.30043018428597
228.30013134652896
228.29051323977205
228.28132063543447
228.26907707174843
228.26490183745068
228.25708017013645
228.24839738414607
228.2447333380694
228.23271978807236
228.22258635857236
228.22016802358272
228.21012840992975
228.20052281130913
228.19516448754175
228.19289266280234
228.18666009853712
228.17990365233194
228.16602335698425
228.1577128586083
228.1557276960336
228.14197904049612
228.13315637912044
228.12853952988854
228.1200268590436
228.11573530235287
228.10038727237415
228.0918913174612
228.08781346662138
228.08178461617737
228.07445264847044
228.0711953995602
228.05952087410316
228.0576917240576
228.04866815421403
228.0425680306857
228.02824130987273
228.0192505102294
228.01734542858597
228.0094519103537
227.99289067173345
227.98336832919227
227.98088831441012
227.97364808922936
227.97180523817607
227.95992125234898
227.95723997520804
227.95093934248519
227.94698792668683
227.9350554131506
227.9234118050417
227.92041300135782
227.90667532787887
227.89542673653395
227.88524098401714
227.87727722505187
227.87111473873836
227.86187763005984
227.85184320060387
227.84497820280535
227.8322507772699
227.8293051154123
227.8223584453112
227.81686444250883
227.81285827353383
227.8019014721412
227.79677336320682
227.7847405532344
227.7737848235753
227.76570100105104
227.76092217436775
227.7547444527759
227.7499283995917
227.74154814795136
227.72922029479759
227.71871496166315
227.71539304985654
227.7133680139281
227.69344345695427
227.68938180088554
227.68425283610725
227.6755706163092
227.66041366525
227.65601888025634
227.6548342224151
227.6410172433297
227.63470991512696
227.62814146402383
227.61937978154333
227.6147673622904
227.6069860786515
227.603899098616
227.59551770905486
227.59113244844323
227.58736321270337
227.57471044590287
227.57222577191683
227.56472224132932
227.55520372521113
227.54261552437916
227.53755723870322
227.52515457351583
227.52237093353295
227.50928729785156
227.50156930434034
227.4951222526436
227.48168758126982
227.47861856528505
227.4740820642854
227.46289273944956
227.45457355989774
227.45187744470314
227.4403342100552
227.43662316023622
227.43145763562032
227.4202737575041
227.40985885670892
227.40465741255005
227.39668013905847
227.3882639367459
227.38423449100023
227.37947641470228
227.36738678388264
227.3628930536391
227.35364975906776
227.3496872282881
227.3386032981735
227.33168372990443
227.32346352509066
227.31446793636107
227.3009674267678
227.2963818830587
227.29113409372133
227.2847131971022
227.2794312696143
227.2751633535559
227.26776391316486
227.2581601531162
227.25585779402078
227.24981678861437
227.23533698102082
227.22887386657644
227.21715969897596
227.20866293703418
227.20124459262541
227.19143129853424
227.18386086425036
227.1798956960858
227.16180174358834
227.15920658816563
227.15902682307177
227.15062944864903
227.1410098705901
227.12662928914597
227.12084254862535
227.11517147848437
227.0991294782619
227.09389612185703
227.09313592721588
227.07758686092888
227.06816918175898
227.06650874910392
227.0589893696917
227.05844772952332
227.04929510376988
227.0404798372876
227.02746388723537
227.023790953351
227.01853331651725
227.00225576033148
226.9971963575645
226.9821204990792
226.96890254201662
226.96848145926884
226.96411721078977
226.95692804460657
226.95361511036674
226.9408475994318
226.93632878309188
226.9276777810069
226.91477259554372
226.9047947482992
226.8983557275545
226.89261723252503
226.88394880649878
226.8791973339571
226.87200699832187
226.86578308138934
226.85962902756796
226.85533002395485
226.84451231982047
226.8384961856789
226.82496794933036
226.81521093650204
226.8089316361671
226.80092412769562
226.79128556058396
226.78546203485274
226.78133492115003
226.7738128596039
226.76456403483962
226.7536648354237
226.74969096567125
226.74549904589304
226.73800228461204
226.73112605481492
226.72210390933233
226.7143746828308
226.6978708137244
226.693335847508
226.68541320555173
226.6776996613177
226.67209115355124
226.67055779799855
226.66220686469643
226.65275987916982
226.63889770478292
226.63184323123554
226.62597266960051
226.62150698424233
226.61081430772322
226.6099940643071
226.600734188534
226.58963040953515
226.58133168104015
226.57132215594893
226.5636419009784
226.5584851016367
226.55275642842028
226.54617279819382
226.54119677260795
226.53618649293315
226.53255442914283
226.51673227196096
226.5099548674436
226.50295570697244
226.48873798406152
226.47683152801994
226.47020513128805
226.46618742573062
226.45589988897459
226.4492875632457
226.4382063995108
226.4327307716457
226.42986094011547
226.42104945375203
226.41287331617175
226.41086423390414
226.39523831036885
226.37977051878846
226.37618940036447
226.3691117390697
226.3617024859378
226.35059918374037
226.34838745454545
226.34076975350172
226.33054389648882
226.32907724706902
226.32317803850802
226.30836792468756
226.30415027584945
226.29254524422936
226.28781340676312
226.27388643866587
226.26727575148948
226.26054395933917
226.2490973086318
226.24567747288097
226.2390891432066
226.23501367417393
226.22900190432702
226.2151839068848
226.20506744628975
226.19455172670644
226.188839854317
226.1834514993268
226.1777036422399
226.1719816142916
226.1609073062979
226.155486767189
226.1443807919853
226.13584163835782
226.131683924093
226.11444509099454
226.1100547677671
226.1091020760622
226.10273607731807
226.09244367534393
226.07871844443446
226.07363010582705
226.0714220541099
226.06414115654024
226.054362463203
226.04905461574657
226.03596124945943
226.03289413547088
226.01690458558681
226.0158335179464
226.008372615655
226.00024259325053
225.98860523344618
225.98328879141022
225.96957999113252
225.9685001785928
225.96432542980142
225.9542860634363
225.94783345417528
225.93321573471724
225.92731357498917
225.92480785365106
225.91474607485642
225.90149326011914
225.89615827944476
225.8921104946245
225.89057538159707
225.879920779777
225.866854242997
225.8602427297379
225.8572891678887
225.83861463772845
225.83588916879208
225.8303369571263
225.82557569028964
225.81972224035044
225.81035563395173
225.8032535079926
225.79273851221026
225.78438841117202
225.77310659550236
225.77150818867116
225.76035528242093
225.757146232757
225.74408107684948
225.73381238942073
225.72626150584816
225.71821792762938
225.7089072390944
225.70525862482265
225.6985899722639
225.6897899622821
225.68517455696158
225.6775016659644
225.67539034001393
225.66873548641442
225.65334190485294
225.6497764635747
225.63677491485845
225.63516874724746
225.62630834998834
225.62176027824236
225.61650854028278
225.60249858645096
225.5973323135625
225.58592654989022
225.57826068546768
225.57224391857494
225.56433359041444
225.56253230197277
225.54261542146597
225.54119269307782
225.5376229417029
225.52137416311476
225.51580797812179
225.5028818661874
225.49707875377285
225.4920166840148
225.48124276733847
225.4736404538065
225.46384852815325
225.45984201603986
225.446397870646
225.44390040792334
225.4409075592218
225.4258235239576
225.42495518561284
225.4134141118082
225.41000174487738
225.40838446780765
225.39610055001944
225.39076784162614
225.3816558259963
225.37700336490872
225.36306246131474
225.35844175961802
225.35197919437908
225.34996407489714
225.3391125980745
225.32725734565977
225.32432182011692
225.31891153172822
225.3111110617451
225.30005727788392
225.28296791474236
225.28034724274283
225.2724769472916
225.26680953148266
225.25972921500386
225.25250730013997
225.2444248226462
225.23639327203227
225.22933986947425
225.22096129392085
225.2096476724068
225.20319136936615
225.19796400535867
225.19315714296874
225.17314810566515
225.16530541863278
225.16155471878318
225.15594655058806
225.14849327361287
225.1360303395443
225.13166087789403
225.13012154229955
225.1192428041336
225.1107321556946
225.10403838649418
225.09551993381837
225.0911782182023
225.0736298029236
225.06880273866787
225.06594887357198
225.05506631112996
225.05017488176867
225.04528718631082
225.0334434295047
225.0210051877195
225.01689150803404
225.00526825400553
224.99955823241996
224.9933310728968
224.98334833602956
224.98049520161837
224.97084324047526
224.96557298965467
224.95219333248178
224.948476845843
224.93048159288716
224.92672030322555
224.92461758829668
224.91558942097612
224.91287250622474
224.90153602523776
224.8944584800074
224.88252787142213
224.87597254781312
224.86806825714828
224.8658853650001
224.85404209258934
224.85155138376194
224.8375279061156
224.83331674538772
224.82713683350636
224.81862288388936
224.81081746486086
224.80723440563494
224.80180140493152
224.78779727463908
224.77946855724807
224.77534111342072
224.76252853221354
224.75803310025785
224.74554229325832
224.74086080769092
224.72877791663112
224.72106269928648
224.71909389597545
224.70067977104708
224.70018072190496
224.69560818536735
224.686475604505
224.66868841202862
224.663374605863
224.6576876683077
224.6495361565384
224.64300557467732
224.63865855585894
224.63248440489235
224.62879364694638
224.61242672628106
224.6070211631971
224.6052982290781
224.59689020935886
224.59525802467937
224.57607239418525
224.5637604784355
224.5588073856485
224.5479158681984
224.5414026828717
224.53626411527912
224.52777908030038
224.52400640950043
224.5151696522003
224.51277956058667
224.50368048024575
224.49894534513473
224.48885626336056
224.48487590248536
224.4688506774119
224.4595768852757
224.4565411973762
224.44757162814992
224.43851166604216
224.43561991362915
224.43276468970473
224.42345015274262
224.4180809366781
224.4004494854095
224.3986236663708
224.39001093767243
224.38513836191913
224.38272165294572
224.36745052844785
224.36140888748756
224.35812254642713
224.34331580452547
224.33365694255974
224.32715338980762
224.31793368046627
224.29773069472242
224.28781955132126
224.28432749332242
224.2759902949334
224.27484212313155
224.26613397545364
224.25788451374981
224.25153017823482
224.24257683436355
224.23588897931128
224.22037667458684
224.21525705164234
224.21103323107755
224.208278681603
224.1982524013862
224.19209515476123
224.18940527689486
224.17988160035353
224.17027021666473
224.16229970056906
224.15706381371928
224.1563186901093
224.14786730215792
224.1395394678282
224.1235703261378
224.11802747376575
224.11484528782765
224.1021949667215
224.0946864063955
224.09373280897174
224.08320075168186
224.0692807187606
224.0655559397635
224.05416694466788
224.04397446362296
224.04097470460226
224.04041437040019
224.0281114917814
224.01263749861585
224.01113368844793
223.98997173074235
223.98636281195533
223.97404972712863
223.9734852017288
223.97210567968924
223.95971436572958
223.95519617152175
223.94472178818108
223.94200100049756
223.92610521375582
223.9232073944162
223.90997436954447
223.90412226603436
223.89104363863777
223.88341719543746
223.877203898947
223.87428758286515
223.86874269091788
223.8633121963683
223.8553978829873
223.84930877310703
223.846873588742
223.83232768223735
223.8304691466454
223.81804511917545
223.81546597647858
223.8097112646384
223.79340369463267
223.78600747202825
223.77563779590722
223.76328362067792
223.7572343933973
223.75210169423013
223.7408955284603
223.73341231410384
223.7250950330514
223.7118806444656
223.71040527766237
223.70032660513428
223.69432030149042
223.68239878671787
223.67965475969459
223.67039548669717
223.6686079934358
223.66004295162736
223.6546597997299
223.64623984511672
223.64213166154377
223.63776682385176
223.6333221650197
223.61393495835532
223.6042557322342
223.59302224890786
223.58825930807953
223.5827604366794
223.57734284030437
223.57302139857052
223.55681840242065
223.55504330297893
223.54550061007282
223.53527617969135
223.5308422334462
223.52390168793968
223.51016334122926
223.5008284691483
223.49440001801793
223.4932946440894
223.4749917707347
223.46872018685573
223.4594686032098
223.45089191482967
223.43703156567003
223.43238645662498
223.42876851695814
223.42375268318975
223.41795590661556
223.40905604045
223.39954255961075
223.39342513372245
223.38628062227042
223.38119075336138
223.365761052679
223.3588511772937
223.34731141222855
223.33775895599535
223.33218485241488
223.32964228451414
223.3207817722197
223.2982123051875
223.2959126811503
223.2925360534177
223.288637318182
223.28052967565944
223.27500988416523
223.26691634274368
223.25708063454985
223.24729446013689
223.23790337269833
223.2284072575945
223.22179392399067
223.2209834987342
223.21445469278055
223.20660141459848
223.19179263876626
223.1881279196088
223.18739035375253
223.1789989300106
223.17329600314773
223.1585165782709
223.14601809246872
223.14335825815476
223.13387470312026
223.11931343562756
223.11322473162338
223.10512284387318
223.1015855273796
223.0939117081381
223.08868414241732
223.08265280545484
223.07697772840356
223.0710874730478
223.06341865877008
223.05693914641833
223.0506991012696
223.04638549097268
223.0363189725907
223.02571332117762
223.0159019332619
223.00972030983525
222.99728327286897
222.9907980575653
222.98798111572034
222.98083428327968
222.98032818623864
222.974955489289
222.95852997183616
222.95575715924477
222.94371318731396
222.9346134520925
222.92404881200855
222.92259323592236
222.91320874248785
222.90593040311094
222.8940383797905
222.8888450364238
222.88071593834349
222.87374193535874
222.86425941650782
222.85282571311797
222.84726039808166
222.83789974016847
222.83120693897638
222.82376002023963
222.8179852441658
222.81163329507038
222.7952543473505
222.78962111966078
222.7817135168692
222.7779606146825
222.76455143087367
222.75913736499786
222.75501458537417
222.7462123584671
222.73597570204333
222.72509727106578
222.72149545544684
222.7066219263871
222.69830731036728
222.6926865959142
222.6855071881245
222.68134821254145
222.67875945879612
222.67008718875744
222.66219366684243
222.64976652283897
222.64553253752044
222.63210372660023
222.62972861191523
222.62185066633273
222.61392976149565
222.6001800941432
222.5968065403548
222.58599937593743
222.5825003412095
222.57655999231187
222.5701643297393
222.56218532670337
222.55297292279172
222.5488756037827
222.54372631453498
222.54027786456675
222.52638338272686
222.51748670005512
222.5123887143026
222.50515870827934
222.50193888192115
222.4873191442592
222.48315443116618
222.478083124
222.45609851834925
222.44792681652333
222.44201683893664
222.4389149564237
222.4331940294199
222.42248966656314
222.41852216458173
222.41556502113514
222.40663389688396
222.3846876943747
222.3841255239452
222.37973157581797
222.37563286515837
222.3606546757425
222.34696404645257
222.34150837408586
222.3406322387887
222.3355551300974
222.32625272508886
222.31432073607164
222.30630114740632
222.29780548982774
222.28809131539282
222.28629040633177
222.28426313582946
222.27844886116515
222.26855749472844
222.26236626066262
222.25532775608622
222.24995233872372
222.23553238604603
222.2328060290582
222.22724252629558
222.21266194147202
222.21102708629363
222.20428929408254
222.18596298126235
222.1692285212835
222.16786296556884
222.1618734216981
222.15176516519855
222.1458466973656
222.14121141272406
222.1277477383326
222.1153478559803
222.10677181844864
222.1046832207007
222.09404750817524
222.09140367245317
222.08226027048062
222.06763176834684
222.06523446357497
222.0509584565708
222.04910727777298
222.03770620963522
222.03441103877023
222.02458838178012
222.02261431367765
222.01416001965785
222.00692849233232
221.99773901462382
221.99471623415272
221.98468861748364
221.97567072924397
221.97037015579636
221.96385384423803
221.9553650477675
221.9444100482044
221.93706400461124
221.93456133443865
221.93165683132148
221.9138566960034
221.9045826394784
221.90194859616457
221.89231011044077
221.88350944161405
221.87663120238975
221.86918929012924
221.86216012869372
221.85594200402045
221.8480426995114
221.8380017116684
221.82950346628
221.8249738967792
221.819376262581
221.80203915594169
221.79687273863658
221.79441764365856
221.7872337622883
221.77637392566038
221.7701684514863
221.7610931496516
221.7540788033656
221.74423436368428
221.7379002848963
221.72975795779954
221.72374622079775
221.71169990925452
221.70678808568206
221.69908956875668
221.68928899986972
221.68139071271312
221.67916531364136
221.67159137117906
221.6657404354149
221.6597983813669
221.65473301304468
221.64509678863504
221.6403911139235
221.6309268231221
221.62466202388057
221.62170490142532
221.60395083462106
221.59774714745134
221.59367341053613
221.58832941054013
221.57863860970406
221.5724716138846
221.5607358962849
221.55451090556608
221.54247357630854
221.5348458358418
221.53023774550664
221.5188794005496
221.51704670926625
221.5054130993152
221.50434574637666
221.4886130710137
221.48540585991688
221.47221063392902
221.4668983693851
221.458095323573
221.4476567708396
221.44450221489456
221.43280245371523
221.4179657951027
221.40831061033944
221.40411597300226
221.40077774497504
221.39333089855788
221.38871695544034
221.37788996610158
221.37133437408565
221.3647016927975
221.35705384182734
221.34098401299718
221.33553570906366
221.32803088267872
221.32614803914916
221.32218446548558
221.31117901919282
221.30571658716383
221.29811227002793
221.29208134702333
221.28086547828158
221.26792914957286
221.26440580503777
221.2557066364111
221.24824803154812
221.24088011997583
221.23595953498216
221.22560556085267
221.21689677757948
221.2100573606174
221.20717207280313
221.19350564639683
221.18630453728863
221.18454342968437
221.17785054009494
221.17119660060376
221.16294063176107
221.15218284354344
221.1476530825778
221.14288160234923
221.13330593070174
221.12881224841723
221.11849700231414
221.1157755979508
221.09474262812313
221.09031533801542
221.08813995533367
221.08314489999842
221.05999625935877
221.05295116696738
221.0405494584623
221.03639211980175
221.03260450529376
221.030292731412
221.02100924711934
221.01070824258267
221.00792171644778
220.9997458051925
220.9885029595093
220.98365905409142
220.97858312034649
220.97525536739747
220.9631421072008
220.95611658879747
220.94568192446891
220.94053783859638
220.93374568653311
220.92981299135536
220.92155857876486
220.91888340186856
220.89590758223628
220.89401430612787
220.8824771106825
220.87852269747032
220.87326504266508
220.8610846135997
220.8515087417624
220.83846485240286
220.82752500818773
220.82412817874646
220.8204648649867
220.81303626881905
220.80477173887698
220.79725336332802
220.78857508210172
220.78002639139075
220.7733092683308
220.7653807509594
220.76162598286382
220.75347316772425
220.7406090385123
220.7356950491275
220.7307577106308
220.71887279463135
220.71421492044558
220.70475461182428
220.6946984441272
220.6824820831942
220.67599205737153
220.67230761782955
220.6688969547248
220.65791557675354
220.64186447582355
220.6314607923299
220.62778984479056
220.62445433791217
220.61960496453517
220.60386108166475
220.60302166511522
220.59457370314516
220.57588989897113
220.57261188878223
220.56549954958243
220.55967984352787
220.55807999131383
220.54913644554586
220.53389113202607
220.52899607047047
220.52169109558716
220.51989178320372
220.51543183695347
220.50309294065252
220.49632719526636
220.48327886720935
220.4821707442509
220.4739431469303
220.4666942292279
220.4567869756258
220.44819965200352
220.44752220256018
220.4415440080714
220.43168042123764
220.42128600721225
220.41066983384653
220.40218022790455
220.39969909488443
220.39405271933126
220.38724267807635
220.37444328650125
220.36352486404886
220.35875884793515
220.35345865441514
220.35020993414963
220.3403024297479
220.33825235570427
220.3219517884797
220.3046990726212
220.30137969123942
220.29753565767334
220.28043508042902
220.2782868757261
220.26929903991766
220.26222542883002
220.249654981228
220.23642196316612
220.22981650092655
220.22686254742973
220.21968661221405
220.21158197536545
220.1980611584208
220.18948556044458
220.18514553339472
220.18275447522717
220.17440266907929
220.1643071533245
220.15850677142828
220.1540378868349
220.14889573425384
220.1411412946319
220.13358759620925
220.121133255017
220.11383269636985
220.11004698149264
220.10090404184174
220.09598913871588
220.09184128958134
220.08938123805416
220.0734017379206
220.06878795065475
220.06136920623183
220.05388835064997
220.0442338071801
220.03830061822939
220.0355594589257
220.02242755011721
220.01055270730012
220.01052205866714
220.00065227924742
219.98906796418257
219.9810038239277
219.97882049537796
219.96839757809522
219.96053344196267
219.95166843088796
219.94282940269528
219.93736338267078
219.92649169035172
219.91658011788573
219.9114687888431
219.9040713887789
219.89954456343108
219.88726042764642
219.87369590451453
219.87021775626815
219.86088131516377
219.8527889279859
219.8477741836258
219.83845366941586
219.83279463661785
219.82832433545062
219.81648795356782
219.8087371121429
219.7991925862931
219.79129933262365
219.78745812991664
219.78329433984555
219.77732974902239
219.76236549269868
219.75347646300452
219.74487497082688
219.73594378567878
219.7336770695354
219.7238589178605
219.7089210726409
219.70653710807883
219.6931929371997
219.68828224414273
219.6795500226888
219.6714124532132
219.66756053625753
219.66016217280563
219.65567933107272
219.64834411825285
219.64473776514194
219.63307915193212
219.6177484937507
219.60632440190855
219.6024744240597
219.59411700137093
219.58729783552315
219.5751357695707
219.57176425853393
219.562178785878
219.55678125703074
219.54537352811437
219.5442397002049
219.53131842158842
219.52840888550514
219.51894701814638
219.51197720156978
219.50009234344157
219.49206869018101
219.4907771138134
219.4858616594794
219.4761725440351
219.47098674381076
219.46177194158057
219.45588898797664
219.4464115777833
219.44496476358628
219.42814991782785
219.42243826268907
219.40669514784273
219.40248308587599
219.3960641750897
219.39165404297654
219.3768954724189
219.37513054694514
219.363865274849
219.35499440338646
219.3520811998507
219.35063574032083
219.33959776596654
219.33585169760426
219.3241148962122
219.31225924476954
219.3080341211772
219.29980821158753
219.29305451692167
219.28645118182644
219.27737066114355
219.27103208487625
219.26303095999833
219.25847974908064
219.2577819799343
219.2459970519002
219.23539157675694
219.228394803538
219.21972951934518
219.21411014699564
219.20334811267963
219.20015211298596
219.19554550818455
219.19204314992174
219.17675215356908
219.17352337571128
219.16275369339309
219.15286862440243
219.1455331798129
219.13157236066357
219.12931513540852
219.12034222045457
219.11518440729472
219.11218335167794
219.1073951201843
219.09883025465862
219.095902388071
219.0798074552296
219.06667443908825
219.05598001193792
219.05267613948112
219.0467683693224
219.04108254148076
219.0283685432663
219.02380274853417
219.0177007717599
219.01118544849953
219.00002729597608
218.99992927412706
218.98969873193616
218.9769145296428
218.9708695495212
218.964952745859
218.95993335513904
218.95452781006273
218.9435765561029
218.93070784971994
218.92708062712956
218.92031323696582
218.91044434680265
218.9043592045258
218.89471503379357
218.88878486782886
218.87915904435
218.87398140907692
218.86562036181655
218.86361664575156
218.86111780446404
218.85088470544474
218.8314977580818
218.8272567509256
218.82127392791028
218.81774188794472
218.8027800227541
218.79689709784498
218.78210255059363
218.77269550805198
218.76935323137914
218.762045424609
218.74907411406022
218.74525948124636
218.73301724833937
218.723814832644
218.7172185454301
218.71309621929566
218.70759551156328
218.70224039876229
218.68817080710105
218.68030245917888
218.67629425064237
218.67352425576053
218.6631202701427
218.653786846095
218.648360214944
218.6365370593394
218.62974797324102
218.61806944738288
218.61692163153387
218.61349881874742
218.59773737630505
218.5865150846405
218.5777572349619
218.5675888541832
218.55985251764443
218.55729578692623
218.55066946481386
218.54282665767477
218.5321481628194
218.53176668994377
218.5175738779224
218.51241658850833
218.50772516005466
218.48971537844366
218.487173452247
218.47163475306644
218.4697948303957
218.46356546285278
218.45763519599151
218.44529668196202
218.43468271332162
218.4313936163732
218.42459161619186
218.41851485629027
218.4132116902769
218.40168855207182
218.3988130957794
218.39526184971365
218.3829915428796
218.37414744454344
218.3680421602599
218.35292626983605
218.35076395920953
218.34514285598817
218.33866417213497
218.32426087702038
218.31812147248243
218.31367638184204
218.3022282422459
218.29408820454512
218.28436876964236
218.28067298611109
218.278369789508
218.2688169005104
218.25767244092089
218.24900189332865
218.24720968559154
218.23546143486084
218.22900045083486
218.22455403712863
218.21310909366565
218.20739465578913
218.1992039761547
218.19543291225042
218.18550539259934
218.17834998436507
218.1685419974626
218.16419611967783
218.15774287482296
218.14894624645925
218.14302755452718
218.13628747396385
218.12448689478353
218.1187405383611
218.1085193879653
218.10236335887276
218.09479410511443
218.08481285693856
218.08056844063398
218.07392890818963
218.06128032025887
218.05113094992524
218.04428099609623
218.03613306771302
218.03158553875141
218.0311918072328
218.0274060299479
218.01586870165391
218.00849139471177
217.9973280508252
217.99053533626298
217.9783536111771
217.9722896506844
217.96924513250758
217.96199185988365
217.95902752834127
217.9542427276269
217.9448176565851
217.92639215339827
217.9244875304403
217.91448738625897
217.90613855181104
217.89388934737627
217.88511576252486
217.87911605411097
217.87265925803402
217.8662097168506
217.8520051819162
217.84797734509257
217.84000570297636
217.83342894275216
217.82079403844548
217.81052177600512
217.8040960231216
217.8018276849854
217.79363083961664
217.78773571155858
217.77956619341697
217.77509255030554
217.76378818858979
217.75636318774843
217.74895779836677
217.74454433911976
217.73936920040424
217.7207799628701
217.7194759466716
217.71679404454161
217.6946971895877
217.69297514046121
217.68130620773962
217.67850713025038
217.67051564002324
217.66160646818344
217.65726628164788
217.65154434057612
217.64419598744726
217.6264285703798
217.62487388536843
217.62407998050182
217.61270459964229
217.60236066328304
217.60017265500056
217.59501157310584
217.58614684676283
217.572297447013
217.56433243671128
217.5571830285527
217.54847036961712
217.53845483716972
217.5360036898193
217.53057308888202
217.52381452574377
217.519098989606
217.5128254028408
217.49739374358762
217.48756224604756
217.4833364398521
217.47587366197862
217.4646744187144
217.461826681839
217.4511485451441
217.45020686097712
217.4291429157207
217.42385472645168
217.4185165031963
217.41159802263098
217.40584099601884
217.39788457622103
217.3897583327232
217.38041983339997
217.36857897940664
217.3660556913907
217.36043414319732
217.35758278599357
217.3536530630785
217.33729348297928
217.33149560585275
217.32639786372548
217.32133167271965
217.31328687490122
217.30599944817658
217.29657583818278
217.29067692961974
217.28454851777587
217.2733129682913
217.26833324905553
217.2541179244978
217.24920504096366
217.2438928615662
217.23742257020436
217.2254864526242
217.22257342792653
217.21853949548475
217.20558202388827
217.19897987157307
217.1891133640288
217.1821532099429
217.17567663171067
217.16330884859158
217.15769166970148
217.144408351483
217.13738817166399
217.13215746588716
217.12561620797572
217.12125190660413
217.1117133355751
217.10806556691983
217.0937518655008
217.08557322561995
217.07741311225797
217.07316101966236
217.06420608123375
217.0614518616747
217.0548040868949
217.03377900822878
217.03196378900643
217.0284164494624
217.0142605150585
217.00661558133783
217.00425419476335
216.9941259506007
216.98966595823282
216.9821915245192
216.9791173718359
216.96333586677855
216.95502542366626
216.95117375733216
216.94213700245754
216.9349600022196
216.9322335102854
216.927532050016
216.91032212416386
216.9057851840234
216.9020627945831
216.8883331953954
216.88616686488587
216.8765141942769
216.8627105209671
216.8607155738022
216.84423314182925
216.84297349053637
216.83763505267345
216.81870126228782
216.8140584217093
216.8076961916949
216.80379906153678
216.7953297479088
216.7803119220949
216.7748579731482
216.76737896368076
216.75866852873713
216.75126965908242
216.7434963259017
216.7384497295737
216.73122648299903
216.72203525083208
216.71508470199473
216.70621379170717
216.70086202294482
216.69630148819195
216.68769941995424
216.6788068090434
216.670367433297
216.65543545248815
216.6531786625958
216.63704323886517
216.63497681323554
216.62206249184294
216.62002165894702
216.6102474271181
216.60860208757964
216.60338975981384
216.59563443595422
216.57817580938507
216.56927265662657
216.56332473816198
216.56013619788337
216.5579830051195
216.54838071712254
216.54235634677195
216.537859571794
216.52578458798465
216.51609873872636
216.51059028920594
216.50338292607324
216.4939225894912
216.49173897147617
216.47915783817137
216.47575922049708
216.46875277425352
216.45963047510043
216.45424075797837
216.44308028179785
216.43767790344643
216.42239791511062
216.4125744331492
216.4042437856117
216.40318100347613
216.39422246924806
216.38874528856624
216.38029984522436
216.36794045849769
216.36123255199834
216.35499175011893
216.3488811549344
216.3423953409138
216.3334318268833
216.32795193438034
216.32111228516217
216.3131376955317
216.30907637978174
216.295268477771
216.2886012650161
216.28453942802474
216.27441879171823
216.2676837071053
216.26563854034492
216.25508307749473
216.24690066677988
216.2388446150889
216.232431409387
216.21460121880182
216.21419263528716
216.20802047418618
216.20132350145917
216.18805609385683
216.18633232900078
216.17679231537576
216.17007964876998
216.16584851772717
216.1589077488991
216.1448933080141
216.13917438545
216.12589266102756
216.12388487735745
216.11757229725944
216.1106325777858
216.10090369465757
216.094192845288
216.08286380682193
216.07733457398643
216.07027665689026
216.06547355040493
216.0633712383706
216.05624697129375
216.04648554393572
216.0365518701224
216.0244624306135
216.0201350542404
216.01087408671557
216.00567622913601
215.99538594649695
215.99325972942054
215.9804881019593
215.97717274337344
215.96828760622535
215.96268759916646
215.95243902409598
215.94465511376313
215.9367833350539
215.92447910030864
215.91579779946937
215.91124549797394
215.8999921030754
215.89211375139763
215.8854155144818
215.88060249647341
215.87475153283168
215.87040499697264
215.86732329491286
215.86125393878046
215.84136135017877
215.83464780250026
215.82724535527615
215.82170430514088
215.8203311234062
215.8033896291346
215.79950180821282
215.7835875679816
215.78233203942315
215.77429765678673
215.76415767779028
215.7572493183132
215.75126426887155
215.74441411188744
215.7406080142284
215.73560428815424
215.73202962047714
215.71624248371083
215.70385685868058
215.69641470166638
215.68857094995815
215.67589775074308
215.67480038921695
215.66151774174523
215.6551189570104
215.64982380496744
215.64550919716766
215.63217718748166
215.61826056276243
215.61470600638376
215.6079352924959
215.6015524194007
215.59509010188154
215.58496864167032
215.58293272708113
215.57848427612655
215.56525712596303
215.56003410058472
215.54956891055173
215.54288477061837
215.54151429719587
215.53551814095837
215.52135662634416
215.5141399989755
215.50804790354806
215.50125190637846
215.49401719533165
215.49185968136476
215.48441449579676
215.4727774504211
215.45914784977273
215.4491114200241
215.44028997260864
215.43058793920366
215.42562425530522
215.41562352269648
215.41465911550472
215.39789371837338
215.39070597017607
215.38293522321837
215.37946861560619
215.3754509935587
215.36636927424962
215.35556587236357
215.34951243100167
215.33682990686907
215.33116618424407
215.32308187492
215.31475253220387
215.30820611009446
215.30386332424948
215.30187548856637
215.2909143280689
215.2817544106949
215.27178884033395
215.26842592845244
215.26256305509867
215.24982212218998
215.24425936500398
215.23787445188756
215.23115501351364
215.22591441018085
215.2147568163363
215.20442744847605
215.19885315404878
215.19657726821396
215.1900362983904
215.17735090708
215.17550068212793
215.16440384298366
215.1439834434498
215.14216502044414
215.13992916339757
215.13210877359774
215.12316094904372
215.11731641372242
215.10747232238035
215.09821411846443
215.09633563146002
215.091764238038
215.08031404302722
215.077183664267
215.07060960512794
215.05070675372596
215.04526723392323
215.04128039743986
215.03402007451922
215.02156331859055
215.0183630616263
215.01284781432287
215.00077136598975
214.99356486655353
214.9892967289842
214.97899136583604
214.97563749551483
214.9705430772885
214.9582851075417
214.95593142167485
214.94370065902177
214.93894739584513
214.92486394337806
214.92268390170614
214.91234230650326
214.89866760186908
214.8930912754517
214.89079507690477
214.88744535884922
214.86901501628896
214.86485060762536
214.85484885995135
214.85151766850242
214.84587788935787
214.8337994012996
214.83036960550746
214.82190398329365
214.8183918665853
214.8047200103158
214.80046796571176
214.78938299845495
214.7837056267606
214.77725873072288
214.76536268185205
214.7601385080744
214.75607589350682
214.74582909406797
214.73409772397395
214.7201250636133
214.71527315740678
214.71172468486634
214.70039452609143
214.69689738059898
214.69419063428217
214.68363586869987
214.67570937082237
214.6712211581804
214.66394950388226
214.65998236842245
214.64824277017524
214.63401489387812
214.62608908603465
214.62526817712174
214.6181370972889
214.61140008197734
214.6041532580264
214.59725907423933
214.58426822546085
214.5787294377369
214.5738375149881
214.55866464871679
214.5505890678903
214.5486008498981
214.5453688852573
214.5281195387964
214.5110830305529
214.50763600329793
214.506122300928
214.4949840642034
214.48905261155437
214.4815918925249
214.47625242443158
214.47289953464698
214.46585020881204
214.4613179898771
214.4489774667582
214.44251361123787
214.44008564546803
214.43663782099222
214.4204505058489
214.41560763121612
214.40855786893988
214.39748422304822
214.38626550844768
214.37986053723756
214.37228136135346
214.3654827998065
214.34950436826009
214.34142586507087
214.334824042935
214.331718262359
214.32464326846994
214.3230143917711
214.3121985713935
214.31189215592863
214.2988226813812
214.2978029938984
214.28876364284523
214.27497466257392
214.27373213567495
214.2568448189108
214.24817482748662
214.24045678502097
214.2272602391178
214.2191440712906
214.21188952725146
214.21095359499594
214.2009602975886
214.19715729309937
214.19148615612403
214.18729794996506
214.1732497209646
214.16982408812194
214.15991293196623
214.15435233864505
214.13837051891937
214.13742773732943
214.12816867327982
214.12155679028282
214.10663781482185
214.09765269092364
214.09253405816094
214.08240829753933
214.08092777952285
214.06072418535757
214.0487135549489
214.04595329097293
214.04491443618207
214.03839113992925
214.0332384808015
214.02854671830823
214.01824477640713
214.01434417956517
214.0066826447087
213.98926419517764
213.98689267450303
213.983207379548
213.96787501819952
213.9617087612626
213.95625058583997
213.95115268686476
213.9461766917591
213.93949412666058
213.92879071470762
213.91555761076074
213.91428310550282
213.90238586514897
213.89793470605963
213.88913025200102
213.88348320843883
213.87378385577574
213.86899087043534
213.85129293080357
213.8449284535352
213.8404827521689
213.83550806126595
213.83249222911425
213.82454216717463
213.81710717906554
213.80769714197382
213.79813983451146
213.79703500134747
213.78629033795303
213.77379623939484
213.7646343388698
213.75658311283007
213.75131933257836
213.74825122574754
213.73386060219215
213.73113499883914
213.72014690514132
213.71752477568566
213.70615319586182
213.7019039951252
213.693510090655
213.6862541596337
213.6793690932357
213.67485980055687
213.67376135780054
213.66260880745372
213.66137531191882
213.6427200657878
213.63502991775107
213.62072996617704
213.61958951398174
213.61537777218845
213.60144058724978
213.59411033406113
213.58757879671018
213.58082808735418
213.57391885653516
213.56116551760854
213.5555931052109
213.55092904638107
213.5458489412756
213.53761156041944
213.52855541847717
213.51327311204116
213.51149292289855
213.50360659052683
213.4907530371874
213.48258648782138
213.47610735559672
213.4705123492084
213.4595812196932
213.45249280699136
213.44800269194528
213.43586036897403
213.4307775367195
213.42578070690024
213.40818289699965
213.4005997294944
213.3951690814866
213.38674694571876
213.385658571722
213.37015701034082
213.36626384792876
213.3623571482688
213.35808751248925
213.34549659131793
213.3386838554043
213.3259530357995
213.32117732586588
213.3136435835823
213.31052625645728
213.2995488324483
213.29275690337755
213.28721305132376
213.28312123636778
213.26364525344488
213.25756793901456
213.25682799160646
213.25185087519338
213.25066620752773
213.23943469137112
213.23047047533652
213.2229063381099
213.21497110243513
213.21046186006396
213.20423022267323
213.19674982101265
213.18502114247252
213.17694060348924
213.16727335928894
213.1636002827514
213.162417415732
213.1567415129877
213.14680553670502
213.14367033232844
213.1332316164086
213.12331947554657
213.1140832525791
213.1019333698258
213.09296005712267
213.08581745461595
213.07834754670387
213.07343041747632
213.05818674335822
213.05343855760714
213.04663388334274
213.04382858708456
213.03827201608226
213.0249340883313
213.01644299631835
213.0036730379011
213.00076777995812
212.99247527219228
212.98567663305573
212.97852551900533
212.97056538144955
212.96386888768092
212.95979293142486
212.95119688375928
212.94106895849566
212.93438067785627
212.92731632796188
212.91582759685548
212.91312591063584
212.90542185171313
212.90140041948646
212.8853606948504
212.88061632799437
212.87436727961594
212.86918041285222
212.86324459265418
212.85536718329774
212.83930710358408
212.836823545886
212.82935320116576
212.82200847466032
212.82112478720916
212.81312814674155
212.80753841292025
212.79512268460215
212.79020239256167
212.78086423303765
212.76866536270708
212.76670574941554
212.76136220788973
212.75103114466816
212.74828000683848
212.73120889258993
212.72301204545585
212.7122426519803
212.71119151598464
212.70453067793665
212.69435757707757
212.68618541863057
212.67660222599304
212.66839340342491
212.65664509639626
212.65133228584213
212.6372790280703
212.62947405915827
212.62488521654728
212.61755367643656
212.61331852582202
212.60281249001355
212.59860587876156
212.5912315374251
212.5856427767054
212.58114643941227
212.5727717854052
212.56416394868822
212.55948843804995
212.54806174417675
212.5411987359042
212.52934234887195
212.52393256355992
212.51368982591964
212.5070318991183
212.50217893135712
212.497762285218
212.49070892497556
212.47718897691274
212.47016533125367
212.4630916166466
212.45421161074438
212.44677368664892
212.44140261401049
212.43686278892878
212.420877642804
212.4189943268271
212.4082446327795
212.4052492250178
212.3882543756591
212.37979115064076
212.3709493533435
212.36671894569244
212.35997182191636
212.3580596062232
212.34537904000447
212.33865176313842
212.33012977252775
212.32174509374414
212.31414717301425
212.30477115641847
212.30295755210054
212.29479956507407
212.28337554591133
212.26977774149483
212.26769486651372
212.2589468228451
212.25536260751997
212.25160599525597
212.24091583918587
212.22999200076683
212.22161925658799
212.2149351925877
212.20726680172513
212.1986017026527
212.19469997069368
212.19030278073356
212.17900161536878
212.16830819088966
212.1560508267004
212.15127581259605
212.1449614006614
212.13721112751645
212.12183206177772
212.11965971478418
212.112208084437
212.10563610947054
212.10484549989218
212.09578677949474
212.08383562913278
212.07488749742203
212.0719461469373
212.06532181182155
212.05451476994563
212.0452017765789
212.0393103818821
212.02616574561213
212.01388144905124
212.0078693532563
211.9986561432835
211.9973544468247
211.98663073615546
211.97559366178848
211.97179873928846
211.9672661888461
211.96563960660006
211.94948107877403
211.94622991904262
211.93391080661212
211.92758477276686
211.91925042319187
211.9108482150403
211.90806623439477
211.89951019872635
211.89160098281218
211.87634151603854
211.87380132846295
211.87086542792287
211.86495097839938
211.8536909403744
211.8501158808089
211.83551248841135
211.83255940776866
211.82005456183722
211.8135060541411
211.8046343510002
211.79390632956682
211.78649149613452
211.7792573230708
211.76770439916612
211.7576137048507
211.75265291780718
211.74895081399956
211.73946493581673
211.7354750193147
211.72706059719053
211.71723063495048
211.71305243570743
211.70932463788313
211.70322883746192
211.69548310518715
211.69218192983433
211.68283950821342
211.67696283081207
211.66535780148675
211.6568078046838
211.64218635192438
211.64162087956322
211.6309353337581
211.62122404355935
211.61612261431534
211.6133324750576
211.59789431422217
211.5942649186118
211.5895525519347
211.5810062617824
211.5707000310872
211.56526620134557
211.55360367950362
211.54787038671702
211.5391946349169
211.53167520185656
211.52297067330628
211.51298804764713
211.51181739183323
211.50109056498906
211.49392689719662
211.48752121845348
211.48262472639402
211.47922174935053
211.46149273753983
211.45659609490608
211.45384891654004
211.4449440847456
211.43897536897555
211.4303436933282
211.42407990394625
211.41921546656704
211.4041144386353
211.39602085661602
211.3859569574487
211.37672986828744
211.37606921601042
211.36626499223965
211.35239178012924
211.3505431564272
211.33159913831318
211.32490805898033
211.31841354313497
211.310873404956
211.30042521728416
211.2984252874494
211.2937656337394
211.29146952595315
211.2827491611835
211.27287682599135
211.26928726522803
211.25786139771265
211.24957426215403
211.2457172261998
211.23516560143935
211.22513626520882
211.2157518507476
211.20836568668943
211.201849536048
211.1960018858421
211.19377741153568
211.18788651067092
211.17482117644352
211.1687187416586
211.15498682144153
211.15021438738626
211.13761267013862
211.1370073036185
211.1223033724347
211.1198807604531
211.10994066644182
211.10113844712188
211.09837916862713
211.0887831184996
211.08371354227765
211.06940879763854
211.0649371384627
211.06000621386744
211.04216768807063
211.04164652572862
211.02718876450604
211.02441620085614
211.0160748659405
211.0068962948278
210.99837513355382
210.99277854812186
210.9838917951093
210.98191701401933
210.96549639562502
210.9576758594568
210.95245177674698
210.94276574703727
210.9314508607397
210.92942852970796
210.91624368648164
210.90436154177206
210.90321273035244
210.89652130373415
210.88505322590348
210.88088275867523
210.8702538925699
210.86584717172803
210.85973941120145
210.85422103379523
210.84655820143632
210.84061905431665
210.8323302786681
210.8271037568882
210.80976629064418
210.80086449213087
210.79533117624862
210.78787142267873
210.7819107072413
210.779199631271
210.77618852195232
210.7626014756158
210.7594365812304
210.75464129447795
210.74647367501987
210.74244981694957
210.73461415931632
210.72323164329538
210.71752940306004
210.71602884119872
210.7048534632008
210.69384671028314
210.6888284537419
210.67046230313758
210.6679527521027
210.658658197171
210.65290790236367
210.6505416192681
210.6390657608158
210.6286353371563
210.62184206670247
210.61442294001392
210.60779898803554
210.6024226477748
210.594825175326
210.5813468409353
210.5733515262486
210.5674525300009
210.56088730826002
210.55415092608288
210.54898799853783
210.5382148956606
210.53116308508342
210.51599524586612
210.51330644259187
210.50614541650782
210.50164760283948
210.49926922644892
210.48300518560254
210.47482780888902
210.47230458680474
210.46817274988322
210.45908040616146
210.45614103775097
210.44732354452867
210.4380009425381
210.42372528217678
210.41855369233502
210.41251022203676
210.40510393437853
210.39395814508237
210.3826769807323
210.37927335952938
210.37304388943815
210.3594362610877
210.35246977777064
210.3460263891454
210.33792199889885
210.33163582054786
210.32647328291088
210.32210167169453
210.30949968187497
210.29919938001467
210.29275441926325
210.29046806333503
210.2881154181198
210.27318307325422
210.26959234400195
210.26084246178937
210.24427038881046
210.235054282474
210.2311570303593
210.22657472537645
210.21979171626901
210.21207172971296
210.20478503153132
210.1916359894165
210.18793154157612
210.18478250017276
210.17930954087853
210.1642617378384
210.16250351307377
210.16086702441223
210.1492574870405
210.14056482025498
210.1336008020158
210.12211745261186
210.1126469620809
210.10929800156381
210.10592903250836
210.10196233286763
210.09420926470864
210.08880374467842
210.07575331751835
210.06924901744168
210.04985045574858
210.04539525003534
210.03690625470915
210.03534399747033
210.02432034709895
210.02173888820755
210.0118867532088
210.00173573990196
209.99502428207208
209.99196874445414
209.98039865251283
209.97869423401224
209.96787411671517
209.96112054356428
209.95907603171057
209.9537591483692
209.9372496601722
209.92720203935156
209.92460079472323
209.91857607280056
209.9081344303007
209.89071706320672
209.88685887606246
209.879212275865
209.86723513658632
209.86305856577135
209.85107601855452
209.84732520393953
209.84648930668632
209.83796993359226
209.8274813422558
209.81602019872588
209.81267579205436
209.80543624674962
209.80502205152354
209.7960175428654
209.78841580051107
209.77267741346955
209.76287788635022
209.7549144223195
209.74850412222895
209.74078119277434
209.73369551390442
209.72396573436419
209.71778393344565
209.7116153240511
209.7034834128798
209.69014423002207
209.6833584428565
209.67615449927288
209.67238448658483
209.66423217656967
209.6521430535739
209.6407449544566
209.63608023300833
209.62986804483663
209.62244562480868
209.61328254945684
209.60488082690097
209.59874362903088
209.59142427287995
209.58777370627254
209.57575237854493
209.56840354336015
209.5657501538585
209.55425041472836
209.54806550119662
209.53784781709047
209.53135535691806
209.52253358647667
209.51937687318608
209.51406757323642
209.50696581696718
209.50362031259988
209.498288723697
209.48987395951798
209.47672615343865
209.47238305792956
209.46373669778808
209.45388946420135
209.44780325495373
209.43892209048735
209.43709018801135
209.43393019547494
209.42660355224803
209.41458030348116
209.40821911411305
209.39359897315018
209.39029141509621
209.38157706468888
209.37371620430477
209.36342052786108
209.35514306035594
209.34585261396774
209.33960625662533
209.33430744682357
209.3264133155277
209.31293677381026
209.3083072598695
209.30156457955658
209.28855968362865
209.27852655239064
209.27524864266542
209.26723007956372
209.25770880312982
209.25051423401743
209.24364236188518
209.23897250361165
209.22810338241007
209.21540430133334
209.20941564575367
209.20186769250222
209.1912561773364
209.1808671428336
209.17342792773985
209.1669463231799
209.16465269657468
209.15539374636558
209.15201231876557
209.14329658973176
209.13653630681802
209.13131688711164
209.11829580592774
209.1145840608066
209.11085883579096
209.09912832113568
209.09429772608425
209.0922203424472
209.08296494708293
209.06862791335766
209.05909274959734
209.0577917555136
209.04780771353563
209.02836556820054
209.0245078615501
209.01728995823902
209.01417524326388
209.01110228695032
209.00200207137743
208.99536098685536
208.9849140496697
208.97463860635384
208.97085238115358
208.96661803514095
208.95937870011068
208.94807642372095
208.93634750451076
208.93355959080353
208.9327831461467
208.91806116807254
208.90507575926097
208.90355102496028
208.89547893998974
208.88674943217745
208.88355529427
208.87123799404196
208.86797836357303
208.8575802405497
208.84682143779503
208.84252458448321
208.83143621520966
208.82305747260418
208.8179745688923
208.80897409180207
208.80729774332787
208.79809565042748
208.79565046955477
208.7883500981715
208.78683037553012
208.77381063487323
208.7628305624249
208.76179926913434
208.75129092822135
208.73910478844277
208.7375831670144
208.72588348079867
208.72309173839432
208.7205453121963
208.7075250927906
208.69795245595458
208.69174719371028
208.67259965866802
208.66198083703748
208.65648605549663
208.64326789797008
208.6360577525436
208.63368363518097
208.62286271698335
208.61701990708366
208.60769214962497
208.60152987013834
208.59310161040753
208.57947207988292
208.57614135495405
208.57351385354536
208.56425622212137
208.5583905868439
208.5543291265484
208.54361505687572
208.54182100604658
208.53587282052376
208.52829565743198
208.51684321887683
208.5110546777681
208.50774638681258
208.50239594015105
208.48581691342218
208.4794043007732
208.46094280051332
208.45590372035755
208.44800691564072
208.4438829347601
208.4305428829164
208.42467907943936
208.41719649075156
208.41591182845283
208.40788026516256
208.40019828766873
208.39370789489476
208.38523328169546
208.37268709634418
208.36871328164648
208.3635369444789
208.35289439750773
208.34917275401344
208.3435124050715
208.3376390418715
208.3287404925771
208.32140207656153
208.31432757069481
208.30526009824857
208.29936851301238
208.29452790540842
208.28132906272845
208.27673147963344
208.26333927082996
208.25573845650965
208.2502367289865
208.2442519853093
208.23459362111046
208.22976015016653
208.22478421645386
208.2048298494613
208.20394262514276
208.19908896348403
208.1855435082457
208.1758218123612
208.1710449475496
208.15735754781818
208.15367354808023
208.141038737079
208.13283743262633
208.1267052018816
208.12347801164478
208.11258688070276
208.1087096724267
208.1008079218646
208.08650225951638
208.08496060394543
208.07959644671672
208.07151065823987
208.05984924302265
208.0496539144713
208.0454327999546
208.03815364975895
208.02982552578783
208.02386582937874
208.01775515178963
208.0083755617519
208.00439511694913
207.99299938057774
207.9868505594281
207.9823154024619
207.9773777713812
207.9620531513945
207.96050114997988
207.94683656366556
207.9415194413757
207.93307611497525
207.9265499623551
207.9179106547926
207.91365908649715
207.89824786452695
207.88855030291168
207.88347673044058
207.87948477248122
207.86683008610615
207.85824559284205
207.85327734234843
207.84910757388474
207.8369175662924
207.83615288886466
207.82801361111828
207.81756055339724
207.8089407959818
207.79249007762584
207.78784755142087
207.78069599705208
207.77336147713729
207.76697975874205
207.76576794918225
207.75650353557427
207.74854551280347
207.73744291201592
207.73222589010604
207.7148624458135
207.70791887921408
207.70119604561208
207.69485078491
207.69303354201304
207.68687387105166
207.68051157598342
207.66331997164792
207.65978030481696
207.65642839595267
207.64907442535053
207.6457659575754
207.63182513020928
207.62942648724402
207.62476606925486
207.618753966582
207.5970510540774
207.59146941200538
207.58892346367264
207.57968270962223
207.5772443215251
207.56744162154087
207.5585928074652
207.55458512626106
207.5495086229637
207.53507308519252
207.5215177106563
207.51861126732146
207.5173839435482
207.50088347100876
207.49282697342218
207.48752084622305
207.47760818271598
207.47022875597315
207.46562849368334
207.45671051468233
207.45206691294445
207.44507978270352
207.4391851308138
207.4322250639625
207.42442933345836
207.4174499404544
207.40710072518797
207.39846801391073
207.39385227439053
207.38026935797487
207.36546976481893
207.3567650571952
207.3542692168326
207.33986688093844
207.33723469527996
207.33110042299572
207.32747064010343
207.32187483402922
207.3078907801586
207.30073959742316
207.29092754963298
207.28287277992882
207.2780581714989
207.26978161003302
207.26608375120014
207.26392680048778
207.2506370639921
207.24493274161512
207.23492205049394
207.22975089884184
207.22119773696707
207.21469793768003
207.21361393842233
207.2025334069132
207.1931449806976
207.1846138626448
207.171423272346
207.164406895117
207.15255186678615
207.14507603796412
207.1384228348116
207.13042045272977
207.1259987736237
207.117179819887
207.10405243941582
207.09831846052725
207.09639792982048
207.08331892360738
207.0725396975111
207.07036844758193
207.06501761068665
207.05795554559094
207.04846616920383
207.04258803356907
207.0391957753037
207.0269444514485
207.0191422446553
207.01682995305458
207.01052477842728
207.00342167150893
206.99847415688276
206.98943978562573
206.98713705978983
206.98187298351195
206.97693469965117
206.96200776412175
206.95596800392684
206.94988092940005
206.93940393720638
206.93481851610207
206.923840191694
206.92276721676683
206.90560845817225
206.90075971815764
206.89635056469916
206.88282607056203
206.87180364270947
206.8638139804778
206.85499403987814
206.8483571166903
206.83931229240304
206.82973079485282
206.8221318799684
206.8136536075792
206.80434071253657
206.79893975413896
206.79592260856293
206.78423550559677
206.77795669744663
206.77106403931288
206.7644466645763
206.75715430253564
206.7482088240774
206.74055637616854
206.72708742268367
206.72053041931622
206.71084138769496
206.70169620195404
206.69695581940155
206.69378781493
206.6918246259943
206.6766837056222
206.67086765045167
206.66609669300345
206.6545588579925
206.64814764517718
206.63367161665514
206.63198934706696
206.62223416392996
206.61953503210802
206.61649706937158
206.60768854972983
206.59892432303718
206.5926261480256
206.58258918117676
206.57429378407087
206.56594620600134
206.5555527551506
206.543764361692
206.53852335434266
206.53038940756397
206.5278757321872
206.5227877001514
206.51451394774037
206.5072771220775
206.49730095646606
206.49119138677815
206.47941577138732
206.47010993989144
206.46418471355733
206.46178603330614
206.44956294973497
206.44244621557164
206.43666877085337
206.42147053475733
206.42134722251862
206.4093418511172
206.40028332733425
206.39661212168664
206.39249547174575
206.38762813464598
206.38214666420603
206.37405214581483
206.3664549467823
206.36035601067817
206.35161775544242
206.34466443075962
206.33400796862418
206.32550115629542
206.31746488917148
206.31325687512515
206.3078882821505
206.29443811499448
206.28334645061085
206.27694399169164
206.2683677838072
206.2656825429467
206.26205436000305
206.24867310848285
206.2431035622094
206.23332079118381
206.23195037449403
206.2220598337136
206.2115852896584
206.20107808058106
206.19657893748433
206.1825018423817
206.17695249645024
206.17240397727122
206.16494416278525
206.16032691642127
206.1459119000884
206.1403305810146
206.1361016265204
206.12580146551355
206.11506258365284
206.10608345433707
206.09686032538426
206.09449153053308
206.08876030035694
206.08501080185948
206.07529730828944
206.06728199802973
206.0549752899288
206.04919444002536
206.04144595181836
206.038425571726
206.0368352031176
206.01938248889772
206.0139677937311
206.0013250270785
205.99671319433185
205.99010049298795
205.98487846582665
205.97808485825576
205.97159258353526
205.96735509749786
205.95877040966496
205.95109508069748
205.9380812747914
205.93595766357953
205.9342062862209
205.91011192863004
205.90415425568725
205.89532676802054
205.88888095967252
205.87936249331804
205.8757008375687
205.86508584263544
205.86359503510766
205.84375131772566
205.84099883361105
205.836230528783
205.8291808922542
205.81465533601175
205.8124880561501
205.79503811875514
205.7831860032454
205.7812486675759
205.7723026414381
205.76918416520024
205.76215808470198
205.7615107247667
205.75087758345677
205.74587032678832
205.74227598306692
205.73067160547888
205.7220628439076
205.71187751751353
205.70398150173696
205.69849930261628
205.6921137221428
205.6865957288335
205.6766306257117
205.6748463512544
205.6676001627447
205.66672148548506
205.64663670726983
205.64337951877457
205.63959169087505
205.6289286341195
205.6187851896877
205.60560589964933
205.59805475296838
205.59467212414935
205.58480438277567
205.574939962378
205.56521603928795
205.5623474285794
205.5487831202673
205.5419575450215
205.5330060829929
205.5311971843872
205.52456820012816
205.5190584249056
205.51103176701585
205.50248887839206
205.48918959549175
205.4824674215139
205.47948044475984
205.47096251530144
205.45504330938968
205.44983021082376
205.44560245039924
205.42656620041848
205.42059565120707
205.41658348863342
205.4161634318468
205.40959883032417
205.40426959758364
205.3930791664619
205.38651866700434
205.38053237993103
205.37423136662787
205.3564287601945
205.35294480280464
205.3470675211929
205.34229333338425
205.33716474876084
205.32284039056523
205.31715668517802
205.30998243682086
205.302932791141
205.29680078964486
205.285842080109
205.27970177712433
205.27338388785657
205.2662929243314
205.2561280498125
205.25069639490553
205.244842826232
205.23922822345287
205.22773105573677
205.20925521507107
205.20644775165252
205.20164388123524
205.1922638888957
205.189227864519
205.17732424973386
205.17525819894954
205.1571080432826
205.15356666335342
205.14458321204958
205.13687305607797
205.13244278079088
205.12888353614355
205.11464431203007
205.10950382134362
205.10616236993584
205.09833745840533
205.08510871880375
205.07466536543285
205.07087535053623
205.068121346304
205.0579995979446
205.0510881445704
205.03948979744982
205.03285916165532
205.02547206910023
205.0161864099948
205.01001858604414
205.0002307148979
204.98682152196324
204.98325802819645
204.97951685490173
204.97576021884132
204.96954661480464
204.94483395719132
204.94298651704358
204.93421607108516
204.92919102257156
204.9200647560125
204.9141174972463
204.91267045043523
204.9089783544708
204.89554023969316
204.88262649336227
204.86798866415728
204.86406109338682
204.85895083009603
204.85442755245234
204.8495265155193
204.84046209316332
204.82819674195832
204.82427424658403
204.81354260425593
204.81268098340837
204.80840818721276
204.79846617423703
204.79202624489847
204.7800260599484
204.7765390028335
204.76366786696775
204.75973137105015
204.75641403864566
204.7409185462985
204.7318026898434
204.73105810241276
204.72318404165523
204.72112784872928
204.71705258513606
204.7068720903049
204.68516847510142
204.678551500635
204.67466976353006
204.66210971374457
204.65200155415081
204.65014642570304
204.64644731065258
204.63573388798554
204.62498374788976
204.62189804322782
204.6123561860783
204.60173640913916
204.59477276214363
204.5905896404044
204.58227151695706
204.57596518636305
204.56488600908548
204.5620979508712
204.555715835028
204.54729121830454
204.53272456436244
204.5292808913668
204.51944462529636
204.5186453886515
204.51426943214977
204.5014352657687
204.49534313441288
204.48880690870797
204.48050213289886
204.47522090759787
204.4698837504759
204.45331792304836
204.444990977578
204.43902397939044
204.43555130942698
204.4297194353687
204.42470355053237
204.41914633000204
204.4169184119524
204.40127603919117
204.3979030185346
204.39608440157352
204.37982167611668
204.3696838463989
204.3566327024857
204.35302301131776
204.35189447875294
204.34319803016584
204.33143092508442
204.32435574805123
204.31252979797986
204.30671084831837
204.30340006834356
204.2971540641248
204.29214379452083
204.28476761206397
204.28158036488452
204.2684636870991
204.25732572762246
204.24853559625635
204.23985896576826
204.23028037314884
204.21905251202497
204.21373515982697
204.20660889948078
204.19748266415203
204.19139952330767
204.1853101702817
204.17805753008093
204.17221041798192
204.16246079268325
204.15008456590436
204.14398542195198
204.13924878034558
204.13405182041313
204.1289926102422
204.11179628507975
204.11011647036986
204.10181470057745
204.0943414262078
204.08766502668882
204.06677363911567
204.06348800440952
204.05351351642608
204.04838261326387
204.04499298319527
204.03665678162264
204.03119731523196
204.02641613331198
204.0228572595124
204.01349091646082
204.0028033325137
203.99850218680768
203.9948395799312
203.9862143278491
203.97878262101335
203.97558967147353
203.96029451792978
203.9435915309141
203.9337894081836
203.92958684785168
203.91990501210032
203.9155253381967
203.90986125753787
203.90151841148403
203.8982886829245
203.89100981620894
203.87813799641626
203.87001122970088
203.86254951179748
203.85735242751198
203.85670868191212
203.84574593112248
203.84186562049612
203.8291708544803
203.82688177140784
203.81648168915763
203.80939796318768
203.8019139777343
203.78987404317328
203.78480680785864
203.7761837598092
203.76622137997876
203.76362678958714
203.7536324895626
203.74979295897697
203.73480826089946
203.7296814810283
203.7175272730152
203.7120622860556
203.70664592867948
203.69332350374205
203.68809155639877
203.68158549072956
203.67485465977666
203.67135966807774
203.6670851180088
203.65726991169674
203.6512255008823
203.63548548908906
203.62569135946003
203.62320360889444
203.6109417849012
203.60575208764678
203.6025751008201
203.59833395119216
203.59306790368007
203.58714789567404
203.57320577138074
203.57117924771362
203.56426985946493
203.55296897380416
203.5493839705996
203.5441473360089
203.53622083774167
203.53430213866528
203.5227281619773
203.50951506698897
203.50659911776143
203.50187802718554
203.48846420464466
203.4856597312465
203.4799783503945
203.46451266063565
203.45249846480354
203.4448618967387
203.43355900599988
203.42956723601586
203.4269304398928
203.42336273238948
203.4110502369141
203.40612475556455
203.39860246042377
203.38779523155773
203.38500662302897
203.37675502956805
203.36488301278285
203.35115804711427
203.3473265093244
203.33610541580217
203.3288593970395
203.32699739130177
203.32277821684076
203.3121916083568
203.29750825760604
203.2913426745743
203.28291260650607
203.27351245786988
203.27025047978663
203.2669078277285
203.25341930108476
203.2510109215175
203.241372241323
203.2336139790718
203.2270421647969
203.2223734181345
203.21720766325572
203.2137732545636
203.20071639115125
203.1889305246928
203.18695812585665
203.1829121820274
203.1668004743883
203.15516939393288
203.14623931321015
203.1389169280484
203.13604394077677
203.12444047540308
203.10823213946475
203.10498331234444
203.099857459116
203.09359194845314
203.0874796804843
203.08215596119615
203.0709401206967
203.0578470551851
203.05022835563773
203.04844526148742
203.03283642705566
203.0253834227818
203.01626558230646
203.01326904404291
203.00727138967665
202.98687617875706
202.98454240641516
202.97833999487457
202.96965008723
202.9676223521686
202.96003662671896
202.95669054037484
202.94027689498938
202.93156192231643
202.92646255456577
202.92261961725728
202.91136308108025
202.9035857532537
202.8986140269012
202.88998488285586
202.8852626106668
202.8809060785082
202.87457022115282
202.8690669672037
202.8592313418805
202.84890732653102
202.84607088950756
202.83443101637775
202.8309194754378
202.82234664951326
202.8154402322619
202.80585697053604
202.80025449869808
202.79666899885302
202.78256176675913
202.77163664775003
202.76336652534533
202.73961438137508
202.735298230341
202.73268816802036
202.7317356125432
202.72519841070184
202.71874269493702
202.7036907543936
202.69924790514364
202.69484976401662
202.68735799121177
202.68002581627107
202.67325926782397
202.66538613568616
202.65734974578154
202.65105790374548
202.64188672693993
202.63440384344645
202.62265565070933
202.61153665559175
202.60310622677216
202.59557990549837
202.58897273111936
202.58428719817536
202.58141125080184
202.5656601121131
202.5621057481892
202.55855406735975
202.55191811546695
202.53425460799644
202.5285127760132
202.5201617839877
202.515380095405
202.50613333175937
202.50496164900065
202.49866594893066
202.4883024640152
202.4831408487879
202.47248727155724
202.46550457305727
202.45293920300244
202.44361072743234
202.43628191924248
202.42958060535022
202.42470372624314
202.41261168779752
202.40675662761896
202.40255045767643
202.39125489201635
202.38630658507603
202.3724686467859
202.36981774007597
202.36281676731411
202.3444204503387
202.33827734007951
202.33036543112905
202.32608130259416
202.3170777006616
202.31198479801236
202.3000248042148
202.29211432164163
202.28819585546023
202.2833237507594
202.26991241468647
202.26291715642753
202.25994231944057
202.25048857824348
202.24858501853015
202.24395637841414
202.23716335169578
202.22657563857396
202.21635445654266
202.21012148494088
202.2016333208102
202.1982906659099
202.19531638431863
202.18112775994751
202.1746460440661
202.17168681409964
202.16618377313787
202.16042133763793
202.1390220909964
202.1312505778952
202.11560752546941
202.10528502358213
202.09862630137056
202.09396917722626
202.08970722883925
202.0787530242274
202.0726118660533
202.06676854726066
202.06026545294768
202.05830195205442
202.04275551638466
202.03884586033627
202.0327503410167
202.02895155671456
202.0168508674878
202.01472441092034
202.00819579215272
201.99685774337115
201.9912011367206
201.97325065020053
201.9664326679047
201.95738015844657
201.95291693919765
201.9391349504487
201.93610294353184
201.9282050613042
201.92150523917715
201.91639954706227
201.90111367538447
201.89934066399576
201.8940761598958
201.87885780478567
201.87359370712187
201.8661862360449
201.85752948963508
201.8546992465441
201.84699094867972
201.8344790091299
201.82593453985803
201.81962276476023
201.81534332461635
201.80377629850906
201.80014381532513
201.79100590276553
201.78602528931418
201.77915846668515
201.770920892426
201.76182427779395
201.7499021527588
201.74160256152123
201.74031208496967
201.7288108050512
201.71861630915632
201.71630277075877
201.7039830019466
201.69882747283614
201.69798767649644
201.6899457004569
201.6763751407429
201.6689994879118
201.66774592196094
201.655826854804
201.64649811212152
201.6409857980958
201.62879669812608
201.62050402935216
201.6200236789903
201.61530703659534
201.60156195241666
201.5968685369923
201.5911967565301
201.58558342117604
201.57591694772853
201.56728273231175
201.55411877098788
201.55122104298175
201.54231366945453
201.54146448861266
201.53173645182056
201.52031068340997
201.512470545331
201.5071293435215
201.50187901555466
201.48951381891405
201.48293176546568
201.4775040873703
201.4652633041868
201.4599546092945
201.44886402847237
201.4436168810484
201.43432785891667
201.42520406528388
201.4200557978894
201.4125020428983
201.4022437320425
201.39791212093502
201.3925471309202
201.3898785760335
201.38332638430396
201.363829589913
201.36116635335995
201.35512684815342
201.3460385206319
201.34005726340445
201.32625035984535
201.32034334748928
201.3117661249845
201.30349710954707
201.29978114888996
201.29305225517706
201.2804117149579
201.27047633201425
201.2676361973595
201.26586729339436
201.25585065796903
201.24223988916623
201.23167419897726
201.22613226522768
201.22236405434342
201.2021307629596
201.1989584365502
201.19654085293334
201.1917160868967
201.18081359318208
201.17119083968387
201.16203722934102
201.15366030445546
201.15217908887826
201.14458181381468
201.14204920132374
201.1305109990995
201.1242067858742
201.11347927394434
201.1099768443704
201.10088388146013
201.09463267171597
201.08994058112418
201.0773756331946
201.06655600323708
201.059802553965
201.05136678390528
201.04451894468204
201.04199476342765
201.0346320690345
201.02446760119668
201.02010508931636
201.0111602110701
200.99907577969665
200.9937038944099
200.98369097416972
200.98197874687733
200.97933186242173
200.97841422666312
200.96354768452534
200.95646270996932
200.9507874286883
200.93178354225708
200.93010948212788
200.91725800934813
200.91283892098028
200.90238352565322
200.89475299873496
200.8910961429411
200.8830203401498
200.87911216748964
200.86333668399283
200.8535880533601
200.84937195940924
200.83756892882292
200.8311530851281
200.82770333247637
200.82514853827044
200.8128989878091
200.8063026505107
200.79338836597492
200.78774527366656
200.78269702109156
200.77769006485872
200.76648875992552
200.75671603310678
200.7551174388639
200.74840126172626
200.7437743942663
200.73172925318823
200.7216252390349
200.7096761016223
200.6998696614009
200.69762106746592
200.69149580793007
200.6804249735513
200.67259410841504
200.66543415296564
200.66293791963875
200.65933638279702
200.64883826806607
200.64209711885167
200.63721818444705
200.62663551520254
200.62335716034664
200.60856510243
200.60323476397062
200.59847513056226
200.58629951975468
200.58201227497472
200.56936023537668
200.5599972312089
200.55491179106693
200.54226963290085
200.53801976796746
200.5342072853593
200.52200854879214
200.51991896184384
200.50673048530243
200.50124652644575
200.49857473098032
200.4868945999532
200.47593483971892
200.4660603583086
200.4658605839086
200.46235226021685
200.44659770629318
200.44111052362595
200.43209805183892
200.41937994240013
200.4184888194222
200.41258269224045
200.40613549795492
200.39690198147977
200.3918424389716
200.38546356582015
200.37851527539527
200.36502691240807
200.35964645140672
200.3505704018213
200.35016484242917
200.34299799498703
200.33118505875194
200.32514678327357
200.3114835436323
200.30933783932917
200.29873072054656
200.29456146515736
200.28503954187806
200.27183302897953
200.2679395044527
200.25780216063075
200.25616404069197
200.25135368837215
200.24133745371597
200.23412346566005
200.2224549952124
200.2189547062383
200.2054209108448
200.20190966397678
200.1923495309351
200.17761221469067
200.17601031557268
200.16462021653052
200.16215506812037
200.14887123059296
200.14749330640691
200.13511315371716
200.1291924888383
200.12425235397353
200.113940397806
200.10782291104042
200.10480643412802
200.09667430878
200.09071639555995
200.0813787517712
200.07280026127125
200.06348419391065
200.0552239564452
200.0432465278113
200.03614552759902
200.02772272267532
200.01912285869648
200.01166442348838
200.0105837879203
199.9946458217258
199.98788526158523
199.98494894787532
199.9675155681557
199.96425111359656
199.95833799707387
199.95581739866617
199.9464142865519
199.93361063139636
199.92887202276214
199.9215592922446
199.9160621393029
199.90602472105513
199.9019798935341
199.89850831408572
199.8921465588309
199.8755854669066
199.87530107083344
199.86149320273853
199.85492004235292
199.8537906932848
199.8472733749517
199.8324104361239
199.82560601209462
199.8094694223943
199.80288796310552
199.79616457929362
199.79063148659668
199.78199655270336
199.77420552874935
199.76047320046882
199.7587273979666
199.75527733337907
199.74683228132082
199.74583053577553
199.73477510995957
199.72589274145722
199.72112260545507
199.71548077406237
199.70388803756575
199.7011004559684
199.69490669536907
199.6781480734988
199.67254999073123
199.67195387299537
199.662546676092
199.65062913664852
199.63929719561273
199.63114849855552
199.62933974540567
199.6242594436668
199.61185865577028
199.6080600954598
199.6022967657227
199.59086847894216
199.58710608704544
199.57989843870166
199.5769429763645
199.5668162764398
199.56526869337816
199.55804816630376
199.543592605836
199.5318894972815
199.5181942250845
199.51267120795717
199.5020628219239
199.49707825541324
199.48494935438976
199.4806276925916
199.47279501591305
199.46799572146773
199.46586134455723
199.45761711396983
199.44957669436337
199.4413728294492
199.43141887620328
199.42896029876286
199.42396025921693
199.4094797750571
199.40042927136125
199.39538743515013
199.39064756538633
199.38465563637894
199.37543816675887
199.3669747093425
199.357945103787
199.34664913677756
199.34515999817538
199.33188528242042
199.32249743937743
199.31658320441855
199.31277872315826
199.3088721584384
199.2967282145785
199.2939853160759
199.2870027396111
199.28000732194042
199.2670918911387
199.25447079670056
199.24723917651795
199.2380622822776
199.23479218151883
199.23301105887475
199.22474149637404
199.21871012884063
199.21159765437724
199.20112058729922
199.19823958157428
199.18879234750793
199.18127490579434
199.16176054803358
199.15521271135646
199.14049895504576
199.13808227649204
199.13335081402653
199.12892731908525
199.12059565168397
199.115147225555
199.1027672447717
199.095993415635
199.09185069908781
199.08712785641706
199.07382463580322
199.07074186430117
199.05259189906167
199.05078533234158
199.042600837328
199.0365126392745
199.02157017880114
199.01345765385574
199.0068581517678
198.99006974794747
198.98847977332267
198.97974002597746
198.97586857537758
198.968995114563
198.95999226726644
198.9586571364088
198.94620735228278
198.93439722038326
198.92034025169738
198.9172229742479
198.90652010272186
198.89981243749668
198.89426382809552
198.89140105193982
198.87965762826457
198.87592170500932
198.87283625768785
198.85887998467706
198.85510572554253
198.8527619992213
198.8416884094686
198.83607022753836
198.83138782395346
198.82589767481505
198.81707082467233
198.8106859850881
198.79878886097654
198.79378467034303
198.78216635607444
198.77929180269916
198.7714520361033
198.7537114059249
198.752112091679
198.74585154071963
198.73775064751487
198.72858577916446
198.7197845224829
198.71296228342922
198.70981932328132
198.7039223213337
198.70053265070263
198.68809101594624
198.6757352211702
198.6699576215214
198.66036380507677
198.64480569014125
198.64370402513373
198.63553816971998
198.63050920623135
198.62273288059396
198.61766229092225
198.60747498078706
198.59338810387584
198.59087838534387
198.58743899241242
198.57743460924843
198.5712560775616
198.56327867285705
198.55945699830121
198.55191485656732
198.54333208525446
198.52836624578418
198.523904113266
198.51782946891333
198.51153886142845
198.5046367887046
198.4934080154368
198.4841334058597
198.47807702331798
198.47087595176228
198.46097786440464
198.455118494895
198.4507394966471
198.44896469091015
198.44010557441453
198.42710696135418
198.4194524333684
198.41170270571766
198.4101764641931
198.4028907453818
198.3946264801434
198.3875800504858
198.36991508511244
198.36165229497294
198.35692664427933
198.34627910496187
198.34176865692618
198.33441762021982
198.33248343724878
198.3252614580915
198.31508756517945
198.29809868819703
198.2960230121101
198.29261722757508
198.28418491462833
198.27896773490104
198.26784341888347
198.2630676627107
198.25300664173974
198.24958843411798
198.2462632673903
198.22464831489947
198.22000742613676
198.21466660912128
198.2046806640419
198.1969614122617
198.1866929778777
198.18096449142055
198.17109424676383
198.16232702939612
198.15902094229511
198.14957562031333
198.1420430362545
198.13315635893616
198.1302635636451
198.11899266728742
198.11006124719614
198.1047776073241
198.10237500405222
198.09449151111107
198.0901511717142
198.07992437494008
198.07732498721177
198.06578266317067
198.05229586505982
198.0493225812351
198.03688552511434
198.0301922177069
198.01673366135262
198.01463902659458
198.0134218168462
197.9953246941328
197.99291685852816
197.98376996707213
197.98062328518336
197.97318161325174
197.96457539370752
197.9517960443929
197.9489425235263
197.93897778409305
197.9367909448409
197.92737417180402
197.90613989477023
197.90221801393207
197.89554248005464
197.888711883215
197.88442169450605
197.87533523629685
197.87164903171953
197.86352458259313
197.85118754805706
197.85018831244983
197.83675436807658
197.82930958307952
197.82368014317245
197.809978191944
197.80741619332667
197.80251621371303
197.78963645201517
197.7851893842285
197.77856725987877
197.76594849997485
197.7601318645022
197.75041557737723
197.74771373552198
197.74097768732864
197.72751636724968
197.71283096132981
197.7120515032815
197.70089188915304
197.69251374829844
197.68390349278863
197.67575018836217
197.6722826527159
197.6646373642354
197.6629223703942
197.6541623467651
197.64639681387507
197.63845472107514
197.63343425522646
197.63152748299999
197.61487092552736
197.6028924004175
197.59929336698463
197.58874578894807
197.57303349189345
197.5712650281891
197.5660297671447
197.55386276980838
197.5503278632828
197.54223956241077
197.54016031838486
197.53302822099408
197.53027643106512
197.51798615840366
197.51393077194155
197.51056322304487
197.49760154565163
197.48670669907045
197.47928838897542
197.47284875981754
197.46951748215633
197.45991303861118
197.44447856153357
197.4384039493445
197.43190421950084
197.4274786403724
197.42191846669533
197.40960039208633
197.40434181817685
197.39957540847223
197.39418770439832
197.38366602182495
197.37087061509988
197.3680112259861
197.3589942649383
197.35195462358882
197.33778122348102
197.3289110187019
197.32393997662916
197.31896576459297
197.31037134567123
197.30138470069082
197.294158395314
197.2879923727915
197.27553354419274
197.27020285331307
197.26217199248254
197.25281850391096
197.24709552469812
197.24388877831313
197.24106199182827
197.2237426559263
197.22186685931788
197.21173120245322
197.2020987351734
197.19780115161637
197.19216533909585
197.18184026631238
197.1766238118002
197.17269825426757
197.16359095363367
197.15726228953912
197.14646937249756
197.14001093136457
197.13107996929813
197.12272277555616
197.11546318804994
197.10903313144024
197.10516999277303
197.10290481818316
197.0895858512855
197.08721465756312
197.07800753580824
197.07319924996673
197.06295853862767
197.05411866427792
197.03489359722502
197.0313785584979
197.02688185766957
197.01992910103783
197.00878705732305
197.00153590063474
196.99737698787507
196.97864938273983
196.97648685979334
196.96331752288606
196.9551026624591
196.9447338500874
196.94195371322158
196.92893391091755
196.9228166049679
196.9162098110749
196.9128858746086
196.9041671903738
196.8910508343401
196.8870423615104
196.87942916545123
196.8694931296904
196.8628406805419
196.8543749999394
196.84567861944348
196.84229612712187
196.83389484046668
196.8292436387757
196.82000135927734
196.8141322449827
196.8019360713422
196.79286537966283
196.79075336465178
196.78320324424195
196.77506165132436
196.76854540146613
196.76302528428005
196.7550164015879
196.74072528431807
196.7360412816486
196.73167368645827
196.72398775735695
196.71968717609482
196.71066033142577
196.70485439709302
196.70074074529265
196.69830936724975
196.68544949139158
196.67124679833557
196.66652898443226
196.65629925000005
196.65000281240725
196.64383458888682
196.63803578617456
196.6284180867915
196.61969093649705
196.61721907975365
196.60654368858366
196.6006565117383
196.5908773110403
196.57925672969026
196.57418372209466
196.57100718959384
196.56116215480623
196.5494432438273
196.5430944626274
196.53352531282636
196.52555027288048
196.52304070625357
196.51286149663292
196.49918106179823
196.49493566967885
196.4920358089822
196.489704707671
196.47454808331642
196.46273096443915
196.4583145403833
196.44816483768344
196.44536869425872
196.43334541341915
196.4195603646506
196.4151600045257
196.41268890021348
196.40645161887275
196.39924948275498
196.3904205632503
196.38299932631375
196.37712420356328
196.37126045139175
196.35945065518152
196.35354486083537
196.34233349717692
196.33727847378609
196.32196908036272
196.3184198704991
196.31452122718395
196.30971289284892
196.30449363166196
196.29928611902352
196.2930947754649
196.28204710398032
196.27636669486054
196.26516778088467
196.25499907342225
196.24661338832146
196.23940938521474
196.23704779342083
196.23007473997754
196.2222208361895
196.21247446746636
196.20444816615733
196.19652177928825
196.18728840351653
196.1781684087456
196.17376021408654
196.17286294026624
196.1596135107543
196.1540844668314
196.1478890284837
196.13824400517018
196.12432914482966
196.11948794221323
196.11814892545908
196.10626222667597
196.0933068024917
196.0833522091948
196.0775255845931
196.0642221227348
196.0629257876394
196.05836608863487
196.05525800110982
196.04509526019493
196.039121509336
196.0338323231852
196.02771095676957
196.0217148693598
196.01305786385936
195.99936629096294
195.99258237637864
195.9857747934221
195.97443809335985
195.96192756145555
195.95120180084115
195.94243686664538
195.9370417426589
195.92612536999073
195.91929570616966
195.9165499159961
195.9017069605216
195.89445032049827
195.88536519701313
195.87844577383086
195.87449426956147
195.86063588232176
195.85420512165928
195.84714814582748
195.8449755819423
195.8405822030775
195.83566794791386
195.8210530661333
195.81057848618147
195.807299267526
195.80510715123037
195.7907723272031
195.78221499973563
195.7764473594369
195.7660393013709
195.75979628443787
195.74977791514007
195.74946037230723
195.74218472667746
195.7374144736178
195.733909475542
195.7201193502013
195.71224244759892
195.70081413641523
195.69191265171
195.6907657745644
195.6831019214017
195.6694725876568
195.66678624676075
195.65360289895344
195.64997301586232
195.64506692746647
195.6343872920371
195.63151382074346
195.61816172604665
195.6130245048132
195.6020198544148
195.59526151576318
195.59191791433307
195.5876223121007
195.5822576442615
195.56838699511516
195.56243227300138
195.55840665171272
195.5479147746791
195.53202083022245
195.52259988287838
195.52100140940723
195.51513818097297
195.5062255688149
195.50515889501548
195.49831338539016
195.48445403191081
195.47935181503726
195.4663285506995
195.4585333534049
195.45406296674977
195.44683442023336
195.44152611408566
195.4265392166959
195.42455107143832
195.41457664347553
195.40623920836325
195.40056364514112
195.3907923585696
195.38650368494484
195.37236237457557
195.3701344064368
195.36214650065494
195.35614590618698
195.34229106429413
195.33146591086378
195.32916927452413
195.3268877230393
195.31582309890675
195.31468216990237
195.30852691303517
195.3002324164441
195.2904142608249
195.28769296602238
195.28276496133668
195.2784579691834
195.27002633390117
195.26009691922465
195.25352106845358
195.2462760960071
195.22800439669936
195.2240437037624
195.21520924058854
195.21269721247302
195.20649141405366
195.2048515306631
195.19027975364156
195.17733825509075
195.17484798065175
195.15400825612042
195.14867824879747
195.14694599245433
195.14013300720652
195.1323073224968
195.12514418702173
195.11581612707377
195.1136171724276
195.10630249471816
195.08822779978212
195.08504801360647
195.07944006364733
195.0771794291094
195.0608686570835
195.05998583589334
195.04765520864783
195.04330827021784
195.0384157662463
195.0321790538128
195.0130727319487
195.01166319593787
195.00589612556377
195.00578302116566
194.9948640496217
194.98851359108502
194.97518281041616
194.9691676229257
194.9571359418146
194.9530253032456
194.94327597792972
194.93519534270104
194.9266134514054
194.91010074721947
194.9040838783745
194.89584129036135
194.89109533184333
194.879344775197
194.87053063523862
194.86607693592268
194.86086462527524
194.85716160562615
194.84958969125046
194.84511825312737
194.83648688753354
194.82856591192072
194.82108168267703
194.81747227467483
194.79879969740628
194.7986979696227
194.78617495688013
194.78178490331715
194.7706123939291
194.76314000171763
194.7578996984563
194.75211603056397
194.7485277859115
194.7425631343123
194.73144178544982
194.72002793182673
194.7172326261805
194.70786724242248
194.7004658181192
194.69567000448413
194.6819837644187
194.67705855332608
194.66409085935874
194.65782115870235
194.65135463203984
194.64146356053828
194.62970446005397
194.62911844893688
194.61227105338253
194.6058164455414
194.60283869141762
194.6007063439798
194.59135755223375
194.5848344977895
194.58071668012428
194.57340484778194
194.5638576150491
194.56363958808896
194.55038376408433
194.54753679951747
194.53839644305307
194.52847928333793
194.52071557396343
194.51534586993407
194.50521447125305
194.50027030516955
194.4868999472691
194.4836297052915
194.4783715885136
194.47216418182146
194.46849006759086
194.4616817445767
194.4467769574912
194.43935754857054
194.42442066061227
194.41875877844805
194.41207483729056
194.40890163897126
194.3975732342298
194.39352826318887
194.38427081142942
194.3736598392605
194.36915830292259
194.35629557509026
194.34868999912433
194.34518419184494
194.33482251735933
194.33141198169437
194.32414854675164
194.31191159673787
194.30484968212713
194.30207785739236
194.2962590014824
194.2779573185515
194.27691175989986
194.2659572004438
194.26304946632308
194.25467724226294
194.2413367070171
194.2366674715482
194.2341443492736
194.22306057597334
194.21373315119448
194.2071961050495
194.20032686678448
194.1975651775941
194.18762979779268
194.1838888098493
194.1747565583987
194.16097555483694
194.15347415221956
194.15253982915638
194.14391190655314
194.13492397579975
194.1315074320142
194.1256954010784
194.1249397827515
194.1088543770411
194.10295700208022
194.0931631074589
194.0820148995315
194.07313382578502
194.0536488460557
194.04867395077167
194.0449094756557
194.04093162294186
194.03293606966287
194.02308915189047
194.01442881719177
194.0129137705922
193.99685352483945
193.9928946130448
193.98395718859447
193.9827467825039
193.97351678459097
193.96541419754345
193.9600344169765
193.95259834089003
193.93854902631384
193.92669888994973
193.9184726718959
193.90917052871734
193.90563802087695
193.90024997147594
193.89420882303799
193.8849592445035
193.87460862521738
193.8683100165149
193.86508265116862
193.85516786458507
193.84745868994514
193.83706543479107
193.8313107148058
193.81479556837917
193.81286224456582
193.80796100140535
193.79949334949202
193.79179991650545
193.78119738740506
193.77499782047224
193.7747820042716
193.76778179107083
193.76226658760564
193.75530121045213
193.74665271329172
193.74034708697954
193.7219146558765
193.71594974662094
193.70940748101646
193.70582238716975
193.7005948424613
193.6876072467142
193.6845586496773
193.67543221245785
193.66710686948323
193.66090039335293
193.6578838993667
193.64340239758866
193.63350569406242
193.62976562422187
193.62395774516202
193.61502859974394
193.60754965659294
193.60314915056986
193.58853700618
193.58337447001023
193.5780998576836
193.57343341427236
193.55456225069264
193.54899107496107
193.5464974845144
193.5365820842519
193.53236435693762
193.52312370147718
193.5180791661665
193.51307198330917
193.50540103220837
193.49438104963852
193.49028095606258
193.47410362638163
193.46706083947655
193.4617361179737
193.45402018862893
193.44329050675555
193.43420642018495
193.43317148559558
193.42291044470002
193.4197459245676
193.40995689735237
193.40053589501517
193.39222377427402
193.3851887947682
193.38047997318182
193.37544941604625
193.37065933384994
193.3665930071589
193.35496666574457
193.34551472647405
193.34270644287807
193.34150772570783
193.3288010063078
193.32050813071865
193.30406670936435
193.293783232077
193.29046766344493
193.28397273422684
193.2726685889102
193.2684354819899
193.26527952594438
193.25913253627456
193.2492284613537
193.2433008630304
193.22694630977827
193.2172348020373
193.2067923992957
193.1999199509601
193.19576655205026
193.18832804253452
193.18253516056944
193.17388913842666
193.16881015023503
193.16055836298375
193.15562134526644
193.15115262700917
193.14264279390386
193.13519767806383
193.12286509722153
193.11245293067128
193.10823273482382
193.1001038067833
193.0960085995455
193.09231480358457
193.08899916271812
193.08629264111678
193.0689654990615
193.0594414684188
193.05052909229082
193.04199561682896
193.03190046145377
193.0278461729112
193.0216216492013
193.0148090390496
193.00867859697334
193.00128187390024
192.9971565938968
192.9843985168977
192.97741072184536
192.97178822870293
192.9543412555639
192.9481691893584
192.9466085832373
192.9372982108706
192.92779424042703
192.9150365382465
192.91059235834132
192.8993604410672
192.89874976268803
192.89156247643527
192.88360165906795
192.87734725627186
192.8651747731028
192.861178981483
192.85214552662828
192.84410048188448
192.84165073082778
192.83478383585572
192.8271944414369
192.81538745355425
192.80529129026755
192.80019021259886
192.79269980134282
192.7905953457262
192.77100102243386
192.76342901969446
192.76206897032904
192.75110942160185
192.74048629200595
192.73618757414096
192.7323200527534
192.72305192701958
192.71295055758816
192.69563499008416
192.68790040820747
192.6846695225326
192.67934884512488
192.67051170868035
192.6630898183794
192.6433927308477
192.6424244075511
192.63648923098083
192.6323212769655
192.62286711029677
192.61119811648948
192.60634588702868
192.60351827430054
192.59568562481334
192.5916661151488
192.58898647312714
192.5814486308987
192.56193491027494
192.55643481916456
192.55125200465358
192.54229593010072
192.53653447902528
192.52952137713064
192.52471954018924
192.51600896432376
192.5049077221354
192.50403798293857
192.4923331502551
192.48578049551327
192.47913263919475
192.47355174996798
192.46257002309508
192.45036533293396
192.44159431678278
192.4322465493661
192.42242167938068
192.4171091488426
192.40580809192372
192.3995287516223
192.3907178248007
192.38607165326664
192.37879365180032
192.37458762498215
192.3527799666624
192.35154046771234
192.3452264239442
192.33624150534246
192.3224445754705
192.32165860323363
192.30835098998068
192.30559800348414
192.30303774185876
192.29182029254616
192.28593110069855
192.27777682792166
192.27685143446936
192.266786647613
192.25144606723427
192.24914064285215
192.23801000337122
192.22703533365348
192.221565337003
192.21025698397864
192.2078712483652
192.20334714429382
192.20030136458644
192.18828336056444
192.17691692495902
192.1631218955215
192.1605501244612
192.15717652208184
192.15111453290444
192.1454292347753
192.1393203162325
192.12255455974739
192.12045005073517
192.11517642904616
192.10914926194675
192.1057258227799
192.08921396491752
192.0830050242334
192.0794527335951
192.07023477693062
192.06147740701383
192.05260701672682
192.04646377770243
192.03904283451413
192.02912312066783
192.024161142749
192.02359169233347
192.01248801845523
192.00763855148872
192.00339821754108
191.99636497609237
191.989668406636
191.98501428871995
191.97575937014338
191.95761123148796
191.95328639190103
191.9390923427627
191.93054548155692
191.92557971624527
191.91553639367194
191.91215334191162
191.9024841316001
191.89705867910158
191.89241416651487
191.88075657045536
191.87693226372883
191.86398819389217
191.85874250899127
191.85562604598948
191.848106775351
191.84431909741662
191.83474171428858
191.8291773354261
191.82292223829998
191.81358671766995
191.80787097994806
191.7984913292376
191.78445181710308
191.77098718991243
191.76636696739766
191.7578956503964
191.74998289029594
191.74469596839057
191.72916424222947
191.72166877712894
191.71215127319283
191.70893212417906
191.70586901708756
191.70182531920236
191.69372504602455
191.68094993289705
191.67909204232325
191.66642069410494
191.65660011313977
191.65166001558748
191.64474253348007
191.63013019237437
191.6271839537751
191.61794929488644
191.61566275701728
191.60671312126925
191.6015686310935
191.59343748221596
191.5825595086067
191.5772758438271
191.5644483085399
191.55935554025857
191.55123329033015
191.53832638270072
191.53552787460603
191.52613875375627
191.51677193608415
191.50941463247096
191.50606974760393
191.4919439928946
191.4894875610697
191.47872711524434
191.47353561572243
191.46343582563614
191.4562922563497
191.45179343295317
191.43720770737244
191.4317138541353
191.4303694887554
191.42443242578713
191.40906596078548
191.40734218550364
191.40134825438219
191.3973916641137
191.3803088496446
191.37425626843526
191.36909562534092
191.3641399492522
191.355597436032
191.35067906639478
191.3422132977752
191.32416845028533
191.31630757608173
191.30383764976938
191.30210990921046
191.29237178833745
191.28875138076833
191.28275123362988
191.2729741424281
191.26171118162452
191.25604681438762
191.24714973145228
191.2411273816217
191.23895811541476
191.23060937065114
191.21957881831628
191.2118690315512
191.20269728261587
191.19602292253379
191.18968084878728
191.1758408486148
191.1701506820502
191.167597694771
191.16186302015313
191.15455981963748
191.1421668694619
191.13690109006217
191.13064749769575
191.11788315162622
191.11617849760628
191.1139336197506
191.10681117061694
191.08964123025103
191.08915195964164
191.07389233554812
191.07089401697345
191.06290277112453
191.05901655375777
191.04952637162086
191.03725365759513
191.03296488477807
191.02293703494718
191.01697044815702
191.01381439152144
191.00108665741988
190.99219040444925
190.9885214272248
190.97293255972102
190.97144282435008
190.96709099968706
190.96677336244045
190.95694072235943
190.94676475776433
190.93565067149737
190.93247138305335
190.92434447653363
190.91833360976395
190.91753517088296
190.90965529930168
190.90126835443488
190.88719193388454
190.87679791765206
190.87134087955255
190.86508741786477
190.86166359834033
190.85865726509988
190.85672040559453
190.84308868411782
190.83461751458967
190.82361199140698
190.8187064880193
190.8121876907077
190.79573603237296
190.78928022724568
190.7787568556643
190.7718887563624
190.7630806080109
190.7571028000952
190.75407914368054
190.7417640742979
190.7363422826844
190.73568091656526
190.73177176763173
190.7198064056661
190.7080460653519
190.70240222213707
190.69530053307727
190.6898071507592
190.67894673496662
190.6718877274611
190.66650266935895
190.65852714104903
190.6524629626939
190.6456746552623
190.63531834044977
190.62816904094424
190.6201692469897
190.6181535274508
190.60638801549132
190.59966813506367
190.5986067311078
190.5835791957398
190.5731355013583
190.5683695279041
190.56418837878775
190.55144109465627
190.54473648898457
190.53981818625567
190.5261253823096
190.51815732320114
190.51441558066105
190.50679086104185
190.50421840816009
190.49363535428725
190.48798529210723
190.4791153254369
190.46849384428685
190.4597659691213
190.45554684965373
190.44622684695656
190.43862988047036
190.43348791797857
190.42080305350305
190.41279271979312
190.40596211050695
190.39354636811973
190.38258102803655
190.37768148501505
190.3744905342349
190.37073194633166
190.36773464890416
190.3621318651885
190.34230312545344
190.33636597340708
190.33185232630032
190.32144784722067
190.31122280926053
190.2978550824209
190.29369999169154
190.29110001419144
190.2905992189624
190.2797184391978
190.27304224905623
190.26008069095099
190.2577781355977
190.24963381930434
190.24063667212863
190.23242509000227
190.22061765554102
190.21492452198564
190.2086017498522
190.2008792637533
190.1885656959899
190.18438776436264
190.1781864292569
190.1667925659202
190.16570293818572
190.1594773905812
190.14857240001894
190.13562632943356
190.1240519903866
190.12101392830897
190.11157767272863
190.10733946206076
190.10248135757763
190.09019829161193
190.08306009551166
190.0801052582332
190.0649426147224
190.05798332039427
190.04997989451877
190.0449406619811
190.03385765175904
190.02401969304896
190.02010822291226
190.0085994036914
190.00464064843982
190.00267139479746
189.98972936733594
189.98154790193857
189.97517836304854
189.97174286596862
189.96031763419754
189.94780031789125
189.94519127651714
189.9368539045937
189.92835445990428
189.92665536000936
189.91980147604556
189.90496465118645
189.9025336404347
189.89383505474882
189.88018952061657
189.8711565019138
189.8671282761617
189.86154950574306
189.84844814324504
189.84160594595483
189.83817827203842
189.82475848688532
189.82188593564084
189.81890480846528
189.81114738913652
189.80793842569167
189.7993827589895
189.79301248906734
189.78061919873772
189.77500938182737
189.768530528255
189.76554478794165
189.75958637014145
189.74117295441704
189.73740002523866
189.72949366464476
189.722088131168
189.7113037429001
189.70713901182936
189.6852935019141
189.68102907989237
189.67315655430448
189.66840330255263
189.66495817363193
189.65623675120875
189.64637949323398
189.6358059738671
189.6286241058067
189.62563967640648
189.61462983842995
189.61001361036392
189.59698215527698
189.59312334911067
189.58403887184332
189.5781668590079
189.56909101630575
189.56048339588926
189.55260010730254
189.5454580099472
189.5374140540129
189.53130470742036
189.5232557677814
189.52027482787466
189.5045365300494
189.4981679453481
189.4943888770218
189.4799747774955
189.47326381500824
189.46508402602785
189.45569564945757
189.4534233289123
189.4467655307945
189.4368592321054
189.43338218468682
189.42433644426978
189.41662888312058
189.4095047377549
189.39919228627642
189.3904980307543
189.38173535262177
189.3764701973794
189.37135492740964
189.36813173100944
189.35823945624253
189.34407126187435
189.33961199350566
189.33128795245963
189.3259268852573
189.31788556286386
189.31063272261233
189.30741819229883
189.29436072688054
189.2872610729173
189.28015314347417
189.26883214553328
189.26444163499409
189.26145009551578
189.24136452145072
189.2339355188764
189.225970723666
189.2150715805391
189.20371102863592
189.2014971929798
189.19563252159102
189.18812411889792
189.18379177015012
189.18046394249205
189.16749399058463
189.16648093090456
189.15396750044715
189.14352863335762
189.1378939750639
189.1365599672104
189.12735463244297
189.11769446271464
189.10551315993607
189.10205221364495
189.10099620300534
189.0940765609577
189.0817536992754
189.07857117245067
189.07026259267363
189.06492377175093
189.0546383864834
189.0431258526858
189.03702834786242
189.02583756386784
189.01895147593436
189.008775254203
189.00544794479757
188.9979411400229
188.98778502593146
188.98327025507064
188.97076804857616
188.96960239901784
188.96020498093662
188.9531305214524
188.94829496477493
188.93774290066077
188.93397858050923
188.9248932461878
188.9146063248456
188.90389621498173
188.89821715048447
188.88869297247595
188.8819790869448
188.87460468403606
188.87065832762804
188.8570960445613
188.85211102824675
188.84913904741083
188.84094645028412
188.8334255718716
188.81920791155164
188.81579764307332
188.8056169693848
188.79849737243342
188.794105715288
188.79134417096282
188.77779726357394
188.7692697772494
188.75963981116683
188.74645153523335
188.73753542946267
188.7323238227438
188.72248265155105
188.71910748842794
188.71129865761435
188.70316692248954
188.6936785317877
188.690598284731
188.6826150667643
188.67182272253086
188.67005246648588
188.66904253166578
188.6556500502054
188.6489891331018
188.64031008826336
188.63591049515028
188.62958039056952
188.6168619234732
188.6110988946127
188.6034483927871
188.59679828000958
188.5838979345347
188.57914829358094
188.56891431501882
188.56291364106443
188.55761593011675
188.54873744149887
188.54316084305214
188.53529819758847
188.52213543155165
188.5176306148298
188.5145791704198
188.50999685754903
188.49490580395835
188.48991947278245
188.48721172413292
188.47756308271042
188.4641010988436
188.4600376114049
188.45767094600407
188.44786473502603
188.44294083543957
188.43172086040232
188.4289581935669
188.41703594856975
188.41320380721527
188.40516692717782
188.40012321252445
188.39666501449034
188.37944373072173
188.37553408701274
188.3632158881767
188.3612221620255
188.35271613701244
188.34670875453114
188.34241033288146
188.33061833519858
188.32843025192182
188.3085590682754
188.30680077506597
188.28794374579272
188.2856608661602
188.27385008362452
188.2626713110529
188.25861495883169
188.25531105979573
188.24123218869246
188.23046613804345
188.22977675645882
188.22389606251326
188.21905193920009
188.21235773325986
188.20510491831834
188.20052630226635
188.1897102653312
188.17684672725292
188.1741417448355
188.17073317654226
188.15820001230827
188.1527151744902
188.13608789650777
188.1344195054191
188.12064187245676
188.11940818055515
188.10493887100498
188.10315737961974
188.0917834604096
188.0834588018038
188.0805084687805
188.07110836897573
188.0671399173458
188.05781747254846
188.05603542329652
188.04576957686325
188.0395550999892
188.02542700103422
188.02165879499123
188.01477937260208
188.00374398676377
187.99806164749288
187.98446161869617
187.9826402294474
187.97926781820425
187.96619613081592
187.9558302894817
187.95408198207477
187.95249023111242
187.93959551117655
187.93369147432196
187.91562665969494
187.90985041667457
187.90702910258744
187.8999616109587
187.88791293812085
187.87974970589994
187.86649265179028
187.85899661949398
187.85215167191845
187.84687882245203
187.83984045866907
187.83572963137738
187.82725275331794
187.8234811385175
187.81673244175013
187.80745241005602
187.7988137229046
187.79399321385216
187.78563136818266
187.7805268821715
187.77179326312267
187.76709716867487
187.75830520876755
187.75402038732398
187.73810389282121
187.72854970608432
187.7227706122034
187.71385452140245
187.70350866939344
187.7014839438137
187.69936092416543
187.68839237360714
187.6806108194844
187.67588936542492
187.66875249180086
187.66475059024654
187.65190172531538
187.64284823545862
187.63182082939045
187.625840965571
187.61778750117836
187.59976600180974
187.59314968005347
187.58811137128473
187.58255817807486
187.5758315114917
187.5692676366069
187.5667963939372
187.55616782116942
187.54326889704598
187.5410421543514
187.52924447239963
187.5239894493952
187.51940673551155
187.50943494183565
187.50493777216573
187.48822691927208
187.48280563181643
187.4747468212892
187.4703989515559
187.46651783169534
187.46137756067378
187.44577309429044
187.44115661574907
187.4316011809069
187.4267508808734
187.4153365309322
187.4082462665405
187.39659504889627
187.38991139813953
187.3821741538411
187.37778577609294
187.37252493244173
187.3662809074571
187.36279380637956
187.3559294226943
187.34507960150933
187.33944702454585
187.3338990223719
187.32598572700522
187.31651246399977
187.31393866415823
187.31070769026405
187.29708241039083
187.2892724557525
187.28361916504204
187.26972788615606
187.25566216306254
187.2495564824199
187.24694074001974
187.23568373443257
187.2260482907902
187.22127636851164
187.2128506096161
187.20840914107654
187.19632700214882
187.19154292609585
187.18646935873775
187.18283610405774
187.17091432041096
187.16149797332727
187.15234530372095
187.14883858031965
187.13640022399113
187.13400238257768
187.12787778962564
187.12068186942912
187.10517746116565
187.10319760664635
187.0971603411038
187.08622190104327
187.08076471629158
187.07756086484613
187.06023388140068
187.05744322696881
187.05092050755908
187.04435928319222
187.03412059917335
187.0279825881964
187.0201277594623
187.00428614719476
187.00068427160207
186.99147944086073
186.98962919448718
186.98662843414516
186.9782592864599
186.9748217173915
186.96217409494201
186.9574524732941
186.95150835480956
186.94751992336825
186.93965363692314
186.92343522100268
186.9120001603767
186.9090249999546
186.9047039511643
186.9036824841168
186.8926029902958
186.88044835850272
186.87335271347843
186.8655999207289
186.85667855933457
186.85076224549462
186.84135067559006
186.83706556833994
186.82454983166733
186.8236821253067
186.8144852852179
186.79974583103922
186.79349412999588
186.78552170661067
186.77243133625197
186.76790454771304
186.7619786446959
186.75763981198708
186.75111022823148
186.74487996505965
186.73446106384347
186.72044065326943
186.71928709373645
186.71154382800594
186.70683299535898
186.69337337956696
186.68357063030749
186.67988843075193
186.67101068459561
186.66676458549352
186.65635031461122
186.6476244627863
186.64190781870454
186.640285250348
186.62851654515376
186.61662284952456
186.6144664055973
186.61239864100034
186.59604609489747
186.59475026160942
186.58025113503518
186.57634747525756
186.57218765397715
186.56865613502472
186.55758232659582
186.54667706545365
186.5384625192625
186.53459704943995
186.52814010656277
186.52480844997473
186.51713505005273
186.50201591090698
186.4928718086607
186.48724381275156
186.47903813532642
186.4727952008561
186.4608002250675
186.45678180196145
186.44529971723725
186.441486633737
186.4372920701679
186.4227670930749
186.41600469563784
186.4097323653409
186.40451696887368
186.39326174006013
186.39090326025624
186.3799949945441
186.37242402840545
186.36822259983484
186.35737874039907
186.35487972333857
186.34767787207358
186.3397106630651
186.33153443744573
186.32738506258045
186.3087621086596
186.30579743965816
186.29432952048947
186.28695129584324
186.28208793837575
186.27208592525264
186.26864540731307
186.2611243522293
186.24294409983008
186.23213777156454
186.22833839020672
186.22093545867446
186.2193600013581
186.20864918720955
186.19930743796488
186.1975071030413
186.18884860965628
186.18524434743642
186.17014864446702
186.16746428469284
186.1623812634111
186.15650829293952
186.14409827538896
186.1365632522612
186.1240593254327
186.12051068540293
186.1159533766557
186.10800493919214
186.09738533331978
186.0888400167609
186.07545050791649
186.06466236728969
186.06162362476206
186.056679946746
186.05038397534054
186.03388628339417
186.02834233844982
186.01790835879757
186.01123196900866
186.003517610782
185.99480166192495
185.98445682795978
185.98241735406648
185.9775321127888
185.97255326139077
185.9679152305496
185.96042580885538
185.95461510922513
185.94122932136352
185.93446142653545
185.92682341096113
185.9252464557618
185.91113983805477
185.905735508759
185.90173319030194
185.89725182856836
185.8868062300252
185.87310113586145
185.87104163037836
185.86318784545168
185.8584545159292
185.8415090465852
185.83861971083365
185.82380281051385
185.82163676555726
185.8199032988232
185.8032411177108
185.79868781105944
185.78860858230243
185.78452473148732
185.77290699335646
185.76732753896724
185.75576325518531
185.75109281921294
185.74786335948448
185.73314498438066
185.73124919456717
185.7234054154462
185.71988495493812
185.70796281903645
185.69683186088204
185.69291342536016
185.68643005268046
185.67195613514937
185.66561132397354
185.6648159732249
185.65728079730405
185.64800943160503
185.6432571988572
185.63811656106066
185.6289291360327
185.61883580452076
185.6169500106143
185.61245360122
185.59740160556575
185.59115246205317
185.57755463008712
185.56668697150826
185.56339853752314
185.55565770352763
185.54801923077068
185.53987860988005
185.5311085506546
185.51863426579754
185.51343026795584
185.49712195045882
185.49397732344553
185.49178802672074
185.47898521087956
185.47561510897663
185.45841943905285
185.45358704130268
185.44743638389716
185.43937215260127
185.43662534812663
185.43132237724606
185.42205056808493
185.41440639777326
185.40059793319074
185.39502137103443
185.3910339821681
185.3877521736777
185.3735242263954
185.37100784089938
185.36840213359366
185.35669148641904
185.3530442762909
185.33878483881108
185.32397138930287
185.31642234489289
185.3135893509415
185.29908332818155
185.2919411771556
185.28339557503824
185.27721826473368
185.27535504289725
185.27352702972084
185.25925031342592
185.25357735389878
185.24785107622068
185.2419555576671
185.2343323709738
185.23029621701954
185.22208999742745
185.2163088258656
185.20904603669405
185.2050486551872
185.19524484977643
185.19278566721067
185.16822521978887
185.1647122691295
185.16141947865273
185.15213866600456
185.14420758572362
185.1323940133863
185.1311201723475
185.12276484748062
185.11103048385894
185.11063865284117
185.1005303893998
185.09397660874356
185.09106914785255
185.07779571379132
185.0749722084096
185.07248594483568
185.05766577802123
185.05092457113085
185.03689297285922
185.03398338144524
185.028548094884
185.02021976006452
185.01541066528785
185.00610832207158
185.0014103298292
184.98551563516813
184.9823757699143
184.97112956813717
184.96928273980714
184.9618943694049
184.95564603776748
184.95234630996865
184.94380332603836
184.93101730702773
184.92358090861615
184.9215900943262
184.92058965590743
184.91497160260298
184.90780422136785
184.90076477498866
184.87984993164488
184.87538583709147
184.86389929011807
184.85463058599686
184.84480595801602
184.8383864140037
184.83347195241544
184.82778060841687
184.82605041696704
184.80749900990077
184.80195110796376
184.79248480461803
184.7852383490244
184.77118049481786
184.7674867987154
184.76452459319822
184.7506426743131
184.74943934478068
184.73723879435073
184.7302177648816
184.72253297950806
184.71248847359288
184.70496316824077
184.68874754425607
184.68678927507725
184.6796369061624
184.67182351762452
184.66650965149245
184.65726867233474
184.65068147120382
184.64574822069102
184.64322183210234
184.63635303823528
184.6200786116981
184.60746917819262
184.60449236482512
184.59880974836474
184.59372409752334
184.5823144170531
184.57148675203408
184.56479351574635
184.5577625441715
184.5513697633722
184.53614766038228
184.5307581810352
184.52816289376634
184.52262012085134
184.51762238998973
184.50036613344474
184.49813328882217
184.4882767973081
184.48386502299454
184.47685150433057
184.46613888316202
184.4588123535699
184.45794273186002
184.44046741126476
184.43533187921247
184.41997087719363
184.41211491542495
184.40594881823833
184.40091677638299
184.391740952568
184.37719153715383
184.3692984113451
184.36882046520722
184.36291961552092
184.35776146718072
184.34459823068028
184.34092238100192
184.33842741164295
184.32730217963638
184.3229611988823
184.31504329501522
184.30531952740233
184.30254876578206
184.2898467926611
184.27764597256885
184.27169735067068
184.26629282598466
184.26565726056108
184.2618820797691
184.25136678277343
184.24362588147756
184.2339016461786
184.22563419417298
184.21322524523399
184.20813685526912
184.19680683364996
184.18881620454866
184.1832095670602
184.16861598069625
184.16702846939927
184.16327964208583
184.152243207872
184.14203116798626
184.13428918104674
184.13083321923466
184.12348896810266
184.11851889325843
184.10940288878368
184.10643351318026
184.09176649619653
184.08044425770584
184.0686790323966
184.0638513914702
184.0617674898063
184.05818725085618
184.04933894619424
184.0369960798657
184.02919962855563
184.02200762016244
184.01311105006627
184.0106747575716
184.00899441433248
183.99788804349652
183.98562332964286
183.97895056683612
183.96735230776872
183.96386096854658
183.95363637439567
183.94445339756
183.93852123286447
183.92997384026535
183.92300520533988
183.91291391066613
183.90172399763227
183.89659516772102
183.89107401320538
183.8866550430343
183.87317966295296
183.86886557774406
183.86124399840475
183.84679252198643
183.84270001768604
183.8296508009923
183.82298972818265
183.81245196283692
183.8035853144804
183.8008970278046
183.79938251925626
183.79325981655575
183.78383492711137
183.77916623996953
183.77141764137818
183.7599521711741
183.7553029723721
183.74932394275575
183.74285951679735
183.733160868244
183.72690352447125
183.71449402622582
183.7039460784715
183.70278303690407
183.69407338395396
183.69012570333265
183.6873204295755
183.67926221468204
183.67645031706454
183.66302662269644
183.65028161526962
183.64569259511572
183.63639661114274
183.63173688382537
183.62093178749075
183.6175178899306
183.61056528694587
183.60617432942652
183.58866497161003
183.5818640730794
183.57425688498358
183.5726275048065
183.56125812991837
183.55896396977437
183.54346637296226
183.5396936645625
183.53832307024373
183.53214520534968
183.50835308466807
183.50406260302233
183.49915665518355
183.49783273870128
183.4850111727866
183.48174780083949
183.46529467975773
183.46096338329332
183.4511524609298
183.4433510322194
183.43859143506006
183.42951942157652
183.4252231074708
183.42042397398436
183.4106966196283
183.4027447948712
183.39358232226846
183.38656170507682
183.37916694351762
183.3695264557964
183.36084321396964
183.35273611070895
183.33906417735972
183.33060247553854
183.31996608306213
183.31779992966023
183.30743416346317
183.29673818538407
183.28430131156838
183.28089343833742
183.27982732388375
183.2740057372016
183.2648409543543
183.24657012218367
183.2448416678606
183.24029005211332
183.23291663854442
183.22277841572222
183.2204550807639
183.21164351045223
183.20677415429094
183.20288241287153
183.19520015281606
183.18195789442163
183.1712556333798
183.16439653932704
183.15698371914124
183.15351658828934
183.1477035924966
183.14182106668173
183.13831943951652
183.12984557258935
183.12490891638248
183.11092843052668
183.1064597691229
183.093455758133
183.08625186052657
183.07953698565055
183.0652817136735
183.05455610576107
183.05232877267775
183.04732065735007
183.03539555254778
183.0301651353262
183.01955000074102
183.01619970899037
183.00784808888665
183.00277602653827
182.99558505470188
182.99027505213996
182.98272911998905
182.97532983598197
182.96668041206732
182.95954821649687
182.9506731363997
182.94442050202508
182.93159203922878
182.92969184176965
182.92332632290703
182.9179374348112
182.9079135286844
182.90431742715768
182.88777716285935
182.88328524431572
182.87464264459982
182.86725778600172
182.85854447280488
182.8509227509745
182.84309870210552
182.83313706681452
182.83018781254611
182.8277441191187
182.821105425871
182.80982201419903
182.80196246095764
182.79555058838898
182.78940491495325
182.77935799249997
182.76778507512307
182.7573058865545
182.75479474399097
182.7361493894844
182.7301398300659
182.7263031368688
182.71990845843425
182.71254863445068
182.7112762796086
182.69661606210238
182.69570874218815
182.6892439441584
182.68379331147025
182.67667486524118
182.66684485507741
182.65023580811095
182.64221082998284
182.63935521744457
182.63742225966791
182.63276313916901
182.61774200432953
182.61303751496064
182.60567413015437
182.5935043072958
182.57997289312755
182.5768522644705
182.56982475867667
182.56412070857007
182.55647330255186
182.54773381688634
182.54110366380186
182.53997536895946
182.5344765298116
182.50840496649025
182.50760647978635
182.5030126924452
182.49770518897063
182.48796166289534
182.48586663238555
182.48413121337887
182.47176136807607
182.46399947923146
182.45934259546206
182.45217962419818
182.4469485027262
182.44241501937069
182.4246510149617
182.41293463225844
182.40971630624477
182.4058407761991
182.40004888587148
182.38824690180996
182.37946479595695
182.36856397331857
182.36080118644472
182.35371448237433
182.34296712341802
182.33528472531532
182.3325266713346
182.3131434416818
182.3075528860091
182.30162652504254
182.29215266652332
182.28546220302405
182.28128072390166
182.27296222694207
182.2644145647687
182.25765472256575
182.24870377328173
182.24592707540785
182.23934914927443
182.23453196327154
182.22401404201074
182.2171075600845
182.2098397668932
182.1998840727432
182.1936697672785
182.18565540555224
182.1781772522803
182.1747109747889
182.16443143651034
182.15524955423967
182.14720343281698
182.1408440132501
182.1313836663146
182.11684313036727
182.10973993936065
182.10092455943465
182.0894729650507
182.0867421693431
182.0818713081927
182.07738598117226
182.07246776725475
182.06802562251897
182.05814425659077
182.04886487568572
182.04568304701178
182.03063249557687
182.02451804394875
182.02001840915565
182.0077497633999
182.00135127698886
181.99298564775614
181.98482155761656
181.974614417059
181.96673937335038
181.9566114308579
181.95403566597471
181.9428622087818
181.9414784256099
181.93019328232475
181.92138739699598
181.91697281949496
181.91490195726507
181.90842846419667
181.8985872016228
181.88661134106147
181.88166906154885
181.872831886571
181.8588243535138
181.85147380002988
181.84930108696096
181.8428329732661
181.83352814884992
181.82589564114681
181.82355586635376
181.81431792929882
181.79836696868693
181.79300272741187
181.77762312123878
181.77513060355034
181.7711959454739
181.75897285327224
181.74483624302022
181.73812352472333
181.73295731879543
181.72592013788187
181.71685637499834
181.71281939875624
181.70944468562402
181.70269688295787
181.70025635713785
181.68311004602592
181.67186191766837
181.66760746871478
181.66087203439253
181.65799477590556
181.6506497910798
181.63829088303893
181.6348374475538
181.62953001018445
181.6175469110988
181.60978624956996
181.60609078132487
181.5915488101739
181.5873732728012
181.58271803202948
181.57279496269936
181.56925459876848
181.55846595384497
181.5375222694669
181.5339200386496
181.5307508167277
181.52646531591049
181.5205171419885
181.51466141721636
181.50562128717146
181.49038531862465
181.48239613623872
181.47670891111449
181.46743058228859
181.4626514102916
181.45237104472767
181.4398024839119
181.43706323883106
181.43580332900922
181.42993950866716
181.41765812114951
181.41547642307685
181.40371268459225
181.39853267910752
181.39422604927955
181.386880305335
181.37649119645963
181.36732422866294
181.36132388816333
181.3529031462036
181.3497681036385
181.3413278382188
181.3316777302653
181.33038444294155
181.3193897942353
181.3129297196388
181.30759912214702
181.30424440239972
181.2982773080359
181.2855697536144
181.2813883268356
181.26878140833753
181.25931618250357
181.25367630856846
181.2437756921319
181.2337678619782
181.22257308423463
181.2182836223048
181.2055935191189
181.1993399758755
181.19441541470545
181.19133699894041
181.18315136483005
181.17285941728437
181.17133912009263
181.1537253972939
181.1484234352941
181.13887719336452
181.1330878886112
181.1276378909742
181.1226527374918
181.11134828257548
181.10956139605017
181.10113059421766
181.09372308956725
181.08664249344653
181.07461838553937
181.07006240949596
181.05390267675028
181.04330393999498
181.04046740725553
181.02993441601805
181.02869784353518
181.0153819768351
181.0065285483974
181.00539318097555
180.99981926123303
180.99259541245246
180.9769055533157
180.96966500162574
180.9581032107956
180.95489494539652
180.95249142489655
180.93841680274386
180.93451521871765
180.92037434718424
180.91706956113197
180.90619687480796
180.89915329227514
180.89509068499493
180.89169834268253
180.8797542883515
180.87397897459203
180.86256497392316
180.85737997667005
180.8488575304226
180.83365955861638
180.8307837769389
180.82009751583945
180.81652796479233
180.80990551729624
180.8017742100609
180.7965203874004
180.79021357010706
180.77934270283384
180.777448028717
180.7627929648469
180.75856164575333
180.74989865356665
180.74151171988
180.74037398574168
180.7306154663525
180.72569868914073
180.71514454594913
180.71235308646865
180.7075612617036
180.70164637370823
180.69767624933888
180.69540548547215
180.6801284951755
180.66978903211216
180.65827714367308
180.65177441938906
180.642569403752
180.63546503197477
180.62811515555546
180.62175488825935
180.6161969617168
180.60612652849278
180.59475305595382
180.59167116112587
180.5858587299589
180.57913314795502
180.56004063243867
180.54763233918305
180.53797578233912
180.535298571603
180.53048820631912
180.52625361943768
180.52000301024881
180.509472666787
180.4987565015732
180.49006398473273
180.48465390402512
180.47703307939796
180.47426753329856
180.46604150012573
180.45868831573821
180.45010458861648
180.44559702907605
180.43141855831104
180.42381899572553
180.41757420320965
180.41034798125713
180.4068475372148
180.40148813669128
180.39377213758897
180.38047871123268
180.37760460785822
180.36976329103175
180.3583836845088
180.3497150502164
180.3472797478479
180.335444760125
180.3325630073043
180.32919187881748
180.32111943920953
180.31427988838107
180.29999450061956
180.28372823116746
180.28226138298533
180.27720479963313
180.2709274337992
180.25883113087428
180.25363599528816
180.24956464083226
180.23800766441946
180.22619690399563
180.2199042374122
180.21246043398685
180.21120282086812
180.19847488884605
180.1909160283746
180.18473326796146
180.17314629408352
180.16599714268054
180.15475346762412
180.1387772344473
180.1369685428876
180.1296412255191
180.1253811698492
180.1149915457778
180.10891123239932
180.0967893888179
180.0916028461474
180.08319169700783
180.07686153338489
180.0760945941356
180.06303800238283
180.05727405564502
180.04658915312766
180.03598613987643
180.0279208939609
180.02220183246254
180.01122933966641
180.00852652382204
179.99859562847502
179.99133869041398
179.98617459356993
179.98185235340702
179.976877690381
179.97557326459878
179.96639157180977
179.95091484416056
179.94134457013675
179.93439303700296
179.92884591925454
179.91957061586592
179.91727561354057
179.90555310853952
179.89995796385767
179.8873073604999
179.88270879370643
179.87672977886098
179.86694015491346
179.86187030140619
179.85240003081242
179.8435579181122
179.84072132027356
179.83571076966575
179.8183898610002
179.80681957982645
179.80030074952313
179.78586990544
179.78300851622257
179.78195786764482
179.7743349261557
179.76555207638532
179.7630111608714
179.76204846824334
179.74350788128862
179.7341225355565
179.72942827685875
179.71590095331672
179.71396274949709
179.7037376731678
179.69615506643845
179.69041524251747
179.68809358536674
179.6835248128883
179.67594221065178
179.66900920197855
179.65387752091132
179.64635074547573
179.64265131371926
179.6359248333157
179.63256071761592
179.61899734475878
179.6118204559345
179.60445400568852
179.59809337262186
179.5875460911129
179.5823322527239
179.57333197204508
179.56246692161858
179.5605097545812
179.55121473507984
179.54871871659134
179.54362083156488
179.53415655927432
179.52328667528087
179.51035783687712
179.50525814898117
179.49846790773515
179.48925854557535
179.47540672656802
179.46911039989914
179.46226009274176
179.45757651086421
179.4417281006574
179.43934848097925
179.4327604157866
179.42794782184714
179.42191023285787
179.41338782927843
179.4030355887642
179.39282306945344
179.38738464213978
179.37918958220445
179.3721374425294
179.3593050706689
179.35668637648135
179.3505857532595
179.34426495368882
179.33969816378064
179.32550977200734
179.32389301356727
179.3128158616993
179.30619607404606
179.30432600923208
179.29169276362146
179.28538188499255
179.2801401907866
179.26194006029664
179.25085269681188
179.24189308991836
179.23416959471632
179.2286545144948
179.22416307117973
179.21759361115807
179.21109152884915
179.20513483533716
179.19842452954717
179.19018974513796
179.17636070216932
179.17402393931292
179.1661391326881
179.15691228489936
179.15291727456975
179.13811223986608
179.12458068859272
179.12334334770412
179.1207491131232
179.11088906203273
179.10247891398353
179.0953814941545
179.08337893431084
179.0769370083776
179.07310602800533
179.06699868618094
179.04793190841076
179.04788576843978
179.03898314196658
179.03798307395644
179.03072893965418
179.02769977881513
179.01677385881564
179.00173307507904
178.99634969525007
178.988491858594
178.98465477343547
178.97974925551128
178.9600070611486
178.95736874520242
178.95320359898295
178.94660414315507
178.93661293663152
178.9272895468971
178.92158866261477
178.9205210577924
178.90831575759924
178.90079561362373
178.89062576541608
178.88734525014138
178.87470470988958
178.87040272869595
178.8680362478428
178.85153594391156
178.84923143355994
178.84463811230054
178.83526100038094
178.8250296070021
178.81699778745963
178.80970950746908
178.80366557851835
178.7919175475781
178.78639359056788
178.77959460297697
178.77587631708565
178.76956045888343
178.7560802279751
178.75023652127283
178.73430159789774
178.72458344824213
178.7183998552577
178.70997628212413
178.70842173678207
178.70528984922123
178.6971920236338
178.6873582009944
178.67239231729704
178.66630229752883
178.65561392907225
178.65337697652544
178.64470508969117
178.641961745331
178.63229400450115
178.62715645040393
178.61811036055062
178.6061759473857
178.59658227424592
178.5919311770505
178.5807825881712
178.5748961760445
178.5727318184623
178.55719479986246
178.55162706610355
178.54573697990182
178.52937551407135
178.52543667896785
178.5230601367189
178.51580700263762
178.51483240017592
178.5099733378756
178.49991046806275
178.48850774651618
178.47809719732777
178.4692033459366
178.4578620202694
178.45330797196902
178.44467380822823
178.4405733022872
178.42354760452767
178.41581734501284
178.41263277090928
178.3975854884676
178.391196272179
178.38289800529097
178.37859233828752
178.37365780981048
178.36445398228827
178.36251071290584
178.35021837995424
178.3381852488258
178.33471895663155
178.32828493574615
178.32561840140679
178.318190593583
178.30949990536757
178.30618261631162
178.29737440874374
178.28578095240982
178.27976703556132
178.27237916475048
178.26753900538768
178.25774054103957
178.25493705340742
178.24277007469857
178.23470051363103
178.22951650537297
178.2188937791938
178.2106184770381
178.204878330918
178.20092439212144
178.19345791538956
178.1835428747061
178.16703320303859
178.16416262197916
178.15705497402328
178.15141922711982
178.14635608828073
178.13374567376957
178.1324475211449
178.12685949337347
178.11467314820106
178.10678832607002
178.10430807977264
178.09231544701234
178.0858178576462
178.0814694200997
178.071212340893
178.06486914745852
178.0557848834249
178.04818851631958
178.04304232141618
178.03316153023414
178.0299927474693
178.01112737133153
178.00930082348555
177.99704827411458
177.98979581285897
177.9883636434755
177.97551290239417
177.9693715568626
177.96078100113448
177.95845291325557
177.9415364558866
177.93895942191068
177.9354946175484
177.9323285542593
177.9185274773399
177.911811183628
177.90075483016452
177.89680197441407
177.89021681237367
177.8849111187839
177.87426076414047
177.87330335677564
177.85570528468102
177.847705651146
177.84325289522934
177.8331004853919
177.8300380453716
177.81294575632344
177.80921578656063
177.80159371596625
177.789313970927
177.78062198032396
177.77647368201337
177.7680416457416
177.76465575741116
177.76142646950768
177.75135649484943
177.7439879175305
177.73173157234987
177.72431983881623
177.72098904634754
177.7172282789229
177.7089971032112
177.69885930314317
177.68856549362297
177.68283116592107
177.677224001692
177.6677418972875
177.65672282350738
177.64867700633081
177.63840358094075
177.62874265107638
177.62665649006874
177.61121438762075
177.60772234441313
177.60439131207426
177.5973354139506
177.5908678242944
177.58142086927225
177.5750133288714
177.56866128448874
177.5644478245013
177.55777933800024
177.53750534195032
177.5255105349424
177.51906108771772
177.51588371382928
177.5102914540156
177.5026394249314
177.49617557626468
177.48858615652054
177.48248514910222
177.47140101075394
177.46078024999522
177.45543785040678
177.4504487620458
177.43720870991353
177.43388104875012
177.41723980835323
177.41170345917476
177.40866880929005
177.39927568298052
177.3922626931544
177.38489645167542
177.3816121529493
177.37420329753505
177.36907447892042
177.36796453095525
177.36003167308402
177.342794338921
177.3365941984955
177.32320337133038
177.3183424117962
177.31151484797175
177.30831233160106
177.29097179372258
177.29034045940452
177.28579941855665
177.27889485058913
177.2671531666615
177.26309712105203
177.24880309178113
177.2389192649243
177.23517172043287
177.22581783521161
177.21926571981035
177.21795459492702
177.2028928353489
177.18768498153142
177.18627747363163
177.18111260273218
177.1771792342937
177.16280282594718
177.16045821684764
177.15110449262968
177.1479663993381
177.14165034821661
177.13100137227482
177.12462964449782
177.11895386225154
177.10757699183577
177.09525748717715
177.0830101390598
177.0782054532273
177.0689484090216
177.06230048802672
177.05579356014056
177.04701279739922
177.04370364317126
177.0353530731898
177.03318238442776
177.0184136016072
177.0105437481868
177.00421507469073
176.99722901736735
176.98745913309727
176.9801950341989
176.97138018741512
176.9627576049126
176.95303829144137
176.94539454138155
176.93862289491648
176.92865606045456
176.92055775954398
176.91576539682296
176.909051012977
176.89624741941685
176.89330833638604
176.87416261288476
176.8692296763764
176.86659534434875
176.8630244218398
176.85157145307346
176.84704325292714
176.8430554081656
176.83447818837067
176.83127645400128
176.81963735060802
176.80972953884375
176.80030000437836
176.79441804235057
176.78465898324507
176.78209140183074
176.77484468124075
176.76705779378068
176.76104434045348
176.75784157560744
176.7481027385953
176.73637643385678
176.73214174099803
176.72956347173363
176.71227458619197
176.7107952913007
176.70726311844385
176.70169096313188
176.68988131708593
176.68528244754282
176.6722181823536
176.66657183976073
176.66307142524036
176.65341925631822
176.6454967819199
176.63731685941252
176.62853854646937
176.61850808962657
176.61383023225483
176.6096765193067
176.6032918723246
176.5938241397006
176.58580914797747
176.57646944612355
176.57175567824817
176.5625226728359
176.55412337325194
176.54232163299747
176.53211797603223
176.5285708387445
176.5208454154919
176.51285459042595
176.50550592080955
176.50175911908468
176.49132538044546
176.48058415411077
176.47290162331095
176.46353563106683
176.45899451168563
176.45263812170353
176.4503737437191
176.44467280111948
176.43133461832878
176.4248166391223
176.4167007908858
176.40550605431795
176.40305588956548
176.39809865838527
176.38800655107013
176.379053369057
176.37614676877513
176.37348181824638
176.36660169461675
176.35100205964372
176.34383229757665
176.32566997557126
176.31629946608305
176.3151115671197
176.31010832706372
176.3013140638535
176.2950345865567
176.28087271467484
176.27860354262202
176.25965679980698
176.25633236051095
176.24926799658027
176.24178619666043
176.23558528237498
176.23048242569382
176.22874873792784
176.22040034443972
176.21606731910632
176.20702580394138
176.19842869624222
176.18884579081353
176.18087795547387
176.1699377497169
176.16377096141966
176.1486486469041
176.14495872832595
176.1349689341509
176.1278513781144
176.12252611379512
176.1109193737545
176.1060456420855
176.10017789554797
176.0906286720245
176.08059419239802
176.0757825747743
176.06489100333462
176.0579934555671
176.05136852866696
176.04263487450928
176.03571853431043
176.02065088251396
176.0145259657407
176.00985470693166
176.00053705557067
175.99492189994487
175.9827051434773
175.97865051855098
175.9725008799748
175.96949636434394
175.9631554617871
175.94951416140967
175.9398248825222
175.93455156834787
175.92827865552158
175.91724938389723
175.91128807164193
175.90549548476045
175.89928179281821
175.8925910904687
175.88318812016433
175.87506578131934
175.87329142682037
175.86162235683113
175.8502687800104
175.83906278625977
175.83534099322696
175.82139569150516
175.81765059742773
175.80745030809462
175.80570614918986
175.7935048552382
175.78029484721444
175.77586418697595
175.77250828579517
175.76406771498824
175.75649476873826
175.74313610847605
175.74143099516962
175.736243893354
175.7323271142762
175.72196602667572
175.7103864171919
175.70306866195315
175.69509156518632
175.69319198827955
175.68612557207447
175.67931819434762
175.67130606855804
175.6665050391757
175.65456199868186
175.65178721434387
175.64104767142527
175.63706473468105
175.62624397477734
175.61806073114082
175.60904123852868
175.59944536363682
175.5924866850083
175.57740792348935
175.5710662052922
175.56269309021127
175.5579772629874
175.55022105927551
175.5424517871255
175.53824735847778
175.5321800755824
175.5290762119331
175.51759566278548
175.51179630303147
175.50304029516428
175.4969793761644
175.48753968070682
175.48089109958258
175.47761357253884
175.4717350612188
175.4579687744826
175.45540336520534
175.44693888222977
175.4326124122269
175.4248633214559
175.41421016299753
175.4045442805887
175.40052822870032
175.3886318947896
175.38126354120638
175.37468270354552
175.36810123646936
175.3559280590304
175.35127153475474
175.34172115865994
175.3346621065556
175.32539224982327
175.31432000911363
175.30903545260492
175.30584611281543
175.29651180799073
175.29408050838452
175.28317910175124
175.2737950884269
175.26679547388537
175.25686815811264
175.25290386584095
175.2453576213744
175.24342698099647
175.23479765790935
175.2300837861443
175.22052486786347
175.2109010388346
175.2022103074718
175.1976849308115
175.19402032280604
175.1844892547979
175.17599062982717
175.17109823362398
175.16416977443663
175.1570991980025
175.14790094968149
175.14429756350106
175.1377358925825
175.12918875346298
175.11993987803024
175.11058826232778
175.0983718413193
175.09241751754627
175.0756218465497
175.07266822356274
175.06617970623813
175.053584866145
175.05171107276684
175.038334819901
175.0320356449923
175.02717936755485
175.01879393021056
175.0137415631409
175.00230826725243
174.9935952443183
174.98866909303558
174.9829357464737
174.97942494115244
174.97032089433563
174.9595987810009
174.9481280516033
174.94437103711053
174.93813202138546
174.92625536920596
174.91264101604037
174.9113041559633
174.89312936768104
174.88947208434584
174.88628074084258
174.87426564980768
174.87291387858986
174.8612494788637
174.8535233992674
174.84507723631174
174.84196026934757
174.83627423470782
174.83137496957139
174.81526000471285
174.808815037493
174.80543055305262
174.801727092805
174.78849278184651
174.78410843663582
174.76867587389313
174.76821668425183
174.75413772474647
174.75098841213162
174.74875430535081
174.73705547432704
174.72802734443232
174.71720416651567
174.71560489674974
174.70741293290365
174.69832519932396
174.69119636942676
174.68838779169533
174.6826329612455
174.67654684221438
174.6628024479676
174.6547538180627
174.6476621264496
174.64403926881587
174.63327514196277
174.61898307991225
174.6140344788492
174.60574328135428
174.5964998171735
174.58937887932964
174.5863915043314
174.5794320351677
174.57344033743667
174.56869937436537
174.55869695619208
174.553454934959
174.54592750948277
174.53612929716405
174.5276101140822
174.51430153616332
174.50612732935994
174.5035871682861
174.50098301156282
174.4806041511481
174.47761833622909
174.4725344336331
174.46908417982849
174.4612693607411
174.4577994283268
174.4408923238314
174.43028758772186
174.42767310090585
174.42471656621586
174.4125248526854
174.40581248546363
174.4022161511866
174.38985201294773
174.37968866913116
174.37297386840382
174.36060729572958
174.35706468321544
174.35058050533036
174.3466993438353
174.337352437172
174.32984489567153
174.32077272693945
174.3140296060104
174.31224566239231
174.30193905249166
174.297908944997
174.28958443667776
174.2810564708928
174.2756062627015
174.26557219028513
174.2601028418417
174.24512798656056
174.23874690687057
174.23422173442137
174.21713816616415
174.21070014871492
174.20689682142046
174.1974260754702
174.19631503816595
174.18405959436836
174.17743894560292
174.16857240190993
174.16343346663504
174.15386338675395
174.14592382039814
174.13792274199102
174.13378291920623
174.12271028706604
174.11620489290797
174.11411874472046
174.09688808108154
174.09358903661962
174.0900110718402
174.08101515782596
174.0691754302203
174.05874186978104
174.05309664601805
174.04486155981706
174.03513112337257
174.02748730080626
174.0244472023083
174.00842888660515
174.00733264612808
173.99793242712863
173.99042697610545
173.98866863615814
173.98372349792606
173.97141051470513
173.96436945998457
173.95120619315563
173.9452295607018
173.93985819878546
173.93450674075612
173.9232088661373
173.91621161805546
173.91030294451807
173.89997905172493
173.89626805743387
173.88864300985773
173.88518866986388
173.87310879294446
173.86158294780503
173.85725140147474
173.84947925163334
173.84395319771835
173.83562073482918
173.8254728798514
173.8216971685344
173.81671359669167
173.80749060178357
173.79590308961656
173.792692311098
173.7812438428225
173.7655831789483
173.76185614520395
173.76060372206734
173.75127774636562
173.74668148396785
173.7388683438903
173.73658291190668
173.7193112638516
173.70391831776723
173.70005988169584
173.69744937087847
173.69002235765905
173.68191732646673
173.6734005067352
173.66388314799414
173.65817237012462
173.6531351527095
173.64487696603
173.6335136137333
173.61953976916513
173.61652769607122
173.61407136157408
173.6090271314764
173.60558025016948
173.59432227529103
173.58702850729338
173.57561541369165
173.57014132487083
173.56037849545444
173.55186252314593
173.54310022585932
173.53661098605417
173.52514367623047
173.51607236333902
173.51384569931122
173.50458028541158
173.4879961823498
173.48039451658792
173.47344037598853
173.46855697980888
173.46736658414767
173.46190362716027
173.45282532975037
173.43412856628498
173.4245073976403
173.42307571141396
173.41684088825482
173.40875308765317
173.39043951847586
173.38461760424494
173.38084643085134
173.36898174365166
173.36094687424216
173.35357373983462
173.3496067043608
173.3439303386805
173.34114957348015
173.32934550661537
173.32605737782785
173.32123836714678
173.30896403352259
173.2941494995665
173.29225503125542
173.28263998782415
173.27649959670651
173.27130441643652
173.2546485549431
173.25002130138148
173.245661744223
173.23732008763912
173.230984508816
173.22400116672574
173.21621450828226
173.20871127274822
173.20251778197252
173.19983386391095
173.19162217110127
173.17941810697567
173.1789732585469
173.1702265162869
173.165094624906
173.15489656632937
173.14279564154552
173.13684857847468
173.12982618590888
173.1222139130582
173.11382632453254
173.10349950242374
173.0881717083642
173.0832280535784
173.07436411755717
173.0707715643781
173.05605581240582
173.04814264315584
173.04295651221943
173.04077547350414
173.0343253957251
173.02303828308288
173.017282592895
173.01026432739886
173.00281667449764
172.99755234770834
172.9882741470686
172.9848378010347
172.97739186399258
172.96343500185952
172.95378429921593
172.94952559386888
172.9388100510397
172.9333920927661
172.93031892153863
172.92165164182876
172.91400210163502
172.90308310832506
172.89669229376446
172.88339532791065
172.87624111407737
172.87512417130614
172.86844367935782
172.8578353437061
172.84776913281124
172.84288765819625
172.84056965258233
172.82534933608395
172.82091981484928
172.81822160863211
172.81101520849393
172.79993549146522
172.7933286442365
172.78764166604034
172.77803585953933
172.7671805830247
172.76160615559508
172.74769769103855
172.74398045782357
172.73930367471016
172.73076829862515
172.72500960847523
172.71331803859593
172.70626796577253
172.70403162619155
172.7025650102951
172.68556874195892
172.68289574818297
172.67747836713266
172.66815790595143
172.6549969720639
172.64770794801922
172.639827607659
172.63458717977468
172.62690488002343
172.61998610098235
172.61335455889377
172.60013641421688
172.59782456425853
172.59045934988723
172.5822879514068
172.56919243540423
172.5637950076456
172.56119165166388
172.558583405926
172.53862340913795
172.5346834376252
172.53121603728738
172.5147905292922
172.50938553614822
172.49626267932567
172.4920759960001
172.4893973738942
172.48163213000666
172.47329019368755
172.46408382543248
172.4631645848544
172.44479735802233
172.43623953097475
172.42733982744386
172.4210244234807
172.41643516552517
172.41302818932533
172.40244339237674
172.399986879518
172.392059562438
172.38440827343527
172.37665207076995
172.3747333441413
172.36682516067128
172.34906425630172
172.34207606050435
172.3379674658456
172.33074385037574
172.32532484084055
172.31603344631563
172.3093034708974
172.30190736512202
172.29465450687258
172.28660761297
172.28223183678512
172.2720060582854
172.2632301019832
172.25554118635165
172.24705765459427
172.24340977420152
172.23175997975943
172.2273726001433
172.2170444506897
172.21109305551877
172.20791660373803
172.20195976012698
172.19091595887144
172.1852623582143
172.17137311394737
172.1632957982291
172.15241581281018
172.1483653822082
172.14463289678656
172.1350257817636
172.12751205659956
172.11553717754873
172.11172424385722
172.10399308209335
172.09327242336173
172.0851333964679
172.07894436426116
172.0694119356042
172.0592285988887
172.0533859960827
172.04706261984091
172.04223980206737
172.02983267071556
172.01857243056375
172.0111025927573
172.00252371870243
172.00029710535227
171.9895354374359
171.981903825874
171.96231118851728
171.95688673566613
171.94858439259247
171.94706123354283
171.93435615071456
171.9305205858955
171.92937781704606
171.91723431657084
171.91391193377424
171.90517488997168
171.8978188810078
171.8952511800571
171.88831328543185
171.87304404262372
171.86122439843518
171.85664475668065
171.84557523884789
171.83688412640436
171.8337552916089
171.82701867665196
171.82194378838935
171.81386289876326
171.8017905681864
171.7955448199513
171.7946251921909
171.78984256465455
171.77808216584518
171.76727061597774
171.7617004651173
171.75106523430912
171.74528018801507
171.7411068419345
171.729848298577
171.72453412416056
171.71914246323732
171.71379651826928
171.6983663680843
171.6911587724016
171.68622207703308
171.6787227446277
171.67185909111876
171.66106349536875
171.65443420105288
171.64516313326968
171.6408696754996
171.62862239320367
171.61811665171118
171.61659135476785
171.61160465446955
171.60549154087514
171.59505369802636
171.5824983198615
171.57114833418055
171.56281458971077
171.5567155842422
171.54167866172395
171.54027246941308
171.53066954714194
171.5228332955334
171.52013906909588
171.5033139308938
171.49710117381292
171.49196504318022
171.4911949281799
171.47705079540185
171.4727295602697
171.46691227529044
171.46680987923747
171.45426476692342
171.44314089874524
171.43167557311415
171.42692699236653
171.4229549824791
171.4137752820499
171.40807501830187
171.40457690819923
171.4021963354226
171.39503526706255
171.38567884001893
171.3810865034869
171.36559838648242
171.36237665492737
171.34075402016475
171.3369077543373
171.33085245222338
171.32565011177007
171.31918163719257
171.30404995429953
171.2999644458574
171.29269958648874
171.28958962374543
171.2831597717683
171.2768601988035
171.26573251943668
171.2574327841182
171.253908003915
171.238440025771
171.23359216679827
171.22732489742785
171.2191513303991
171.21050847770275
171.20295127768676
171.1937403088726
171.18776223734713
171.1852722882936
171.17795645494016
171.16686767882302
171.15268965966976
171.1459608299325
171.1435292617109
171.12983095619802
171.12270510369333
171.12164429260048
171.10354761362535
171.0921701575628
171.08873831152698
171.0823348048985
171.07562122735385
171.07047013782895
171.06529915619626
171.05663510209172
171.0524067878969
171.03668545623702
171.02992490190897
171.0224987084928
171.01929375393465
171.01038706076943
171.0036638777657
170.99359574434413
170.98580944729883
170.98272776368222
170.97787789090768
170.96674384732842
170.95794457727092
170.95088285170857
170.9416415364471
170.93652935067513
170.93078552796706
170.9207810756449
170.9092779806043
170.8947795873535
170.8926713778316
170.88165651415204
170.8802690820959
170.86891990863373
170.86163645376473
170.8557905780488
170.84485357542343
170.83420973531224
170.82853270178964
170.81921688150732
170.8160564304128
170.81120169064545
170.79350316495928
170.78931766348802
170.78089339267729
170.77905187691798
170.77209091414227
170.7619617782374
170.75458850878803
170.74450304822608
170.73483105236056
170.73226367507803
170.73043558574622
170.71918735790186
170.70647873031942
170.6981177960737
170.6889069009908
170.68107493272637
170.67152494679036
170.66769057531727
170.66190926736084
170.65351409495827
170.64732251568873
170.6396806520231
170.62501884541004
170.61965908178175
170.61447527230735
170.61068639006797
170.6067768078809
170.60126269354703
170.59855280741883
170.57457915813242
170.56827886161904
170.5528774892868
170.55058087420937
170.54040984810314
170.5323087981971
170.52769271632354
170.51862480940576
170.51587777332966
170.49832211253457
170.49526403049333
170.48398823741073
170.47448918182877
170.4660369390029
170.46127516139742
170.45728024037723
170.4503600663586
170.44526269204513
170.44100040950605
170.4241667526004
170.41554209709543
170.4094285783308
170.4088020745898
170.39450318169253
170.38925330895057
170.38157306790168
170.37559272034923
170.3682593453738
170.36348909084285
170.35592622796275
170.3504150417297
170.34481503376995
170.3437692212641
170.31696765245982
170.30778686641975
170.30463060357596
170.29813795769667
170.2888730532803
170.28146302563604
170.27826513841603
170.26836671087588
170.26107869217873
170.25410744619825
170.25095259540495
170.23827693999044
170.23496841235206
170.2290950084603
170.21100473072295
170.20633594718177
170.1986468665753
170.19373713190552
170.18687751233188
170.17570474922724
170.17272975644016
170.1617903849143
170.1536422558815
170.14976924424232
170.14267716959492
170.13411918586846
170.12681234321056
170.12265855328874
170.10724137420772
170.10234892393413
170.09385539107424
170.0857098590204
170.07454506930074
170.0692344873112
170.0640247538717
170.05844162171084
170.05033708635656
170.045821587749
170.04121219999664
170.03852857684913
170.02633668605557
170.01937670188929
170.0020088397779
170.00126670419738
169.98537503647762
169.97702182481333
169.97157499698307
169.9628696755861
169.95812606455354
169.9481292433735
169.94181460203188
169.93342700293374
169.92742750776642
169.9147878684349
169.91289714481115
169.9052561644549
169.89695077578997
169.8912250846535
169.88074846611335
169.86515154812972
169.8643554040163
169.85978048303303
169.85425244677685
169.84646628821548
169.83347850646035
169.82698022434855
169.81856413653688
169.80458157325236
169.80029121102055
169.796357294335
169.7885867525172
169.7824205541434
169.77634302263272
169.77099685207162
169.76592767605285
169.7568337102059
169.74711803494336
169.7422369508836
169.73602454294925
169.7253491988176
169.71832778066337
169.70839349513926
169.6996287078903
169.68992177681167
169.67824065999685
169.67659460801988
169.66983759527625
169.66272025604707
169.65618983575982
169.6492272490891
169.64684554037407
169.63652640718135
169.61933288894565
169.61412520201816
169.60879024884133
169.59795684412293
169.59337800377435
169.58274081146914
169.5778385175024
169.57165105061458
169.56213083452653
169.55692930884612
169.55023024764046
169.53994134935394
169.5324174353427
169.52930876172266
169.5170717452661
169.51443694409883
169.50695809594276
169.5005591818058
169.49338247052196
169.4837183301853
169.4804891511144
169.4753429222871
169.46115491444652
169.45298472210717
169.44556123702085
169.44149552151183
169.42031333233803
169.41237609158787
169.4081876269596
169.40537865742417
169.39889359892928
169.3842184728264
169.37761889575623
169.37186425259102
169.359268705681
169.3523801756687
169.34912100835007
169.3392118000667
169.3264494872816
169.32610215822405
169.32083055187707
169.31007161423312
169.30677107785644
169.29742769787111
169.2930639909615
169.2869605876335
169.28018414876874
169.26938095307898
169.26367046058675
169.25127506078158
169.24510950858064
169.24112031927422
169.23226187319506
169.22500883359263
169.2208663768802
169.21331992186242
169.20235681280226
169.19361725422127
169.1876022757323
169.18097186665472
169.17146297857647
169.16206986689005
169.15647495378147
169.15071865248922
169.12777511737565
169.1160289774941
169.11373071670113
169.1098948817364
169.10143781021156
169.092925078276
169.09183413715937
169.07987040415517
169.07253119104843
169.0669987350569
169.05289432577413
169.04717751356773
169.04412063517077
169.0360743732389
169.02829397959138
169.02180890226404
169.00610929845155
169.00180259388694
168.99833257658096
168.99589761781328
168.98323878185624
168.9737019244182
168.9683641042401
168.95907047592047
168.94892815168774
168.9464838086003
168.94021421354358
168.93755488442716
168.92784749471699
168.9131651048699
168.90463331970477
168.90179273178344
168.8895926712215
168.87957003025724
168.87581096868485
168.87015397170168
168.85855621936858
168.85736688430697
168.85101023448888
168.84519770389565
168.8310504517119
168.82450313163537
168.80757479762383
168.80112779986243
168.7924143373697
168.78774283728495
168.7843949124297
168.78113130097344
168.77216444546607
168.75911987122112
168.75294300216265
168.74698122827002
168.73299932189983
168.73030300439942
168.7176190029625
168.71459240519596
168.70452730351738
168.69712257047428
168.69440233858748
168.68251667305805
168.66738660582106
168.66044597101302
168.6552929086535
168.64636857619104
168.64095520239277
168.63476312780526
168.62329025389798
168.6123811854882
168.60683631883197
168.60067366094142
168.59653714964148
168.59350801554032
168.58664081892283
168.57935056949023
168.56265524561408
168.5560365036944
168.54751198583338
168.54475953264273
168.5395646558835
168.53055564433626
168.51908279240305
168.50908472681172
168.5047578437642
168.49860468535329
168.49036561618672
168.4707156056976
168.4641467324103
168.46125568877554
168.44962556311535
168.44815497622554
168.4308570997449
168.42851548621863
168.4161075339754
168.41166702583922
168.40254109578106
168.39473195039307
168.38573613559458
168.38110927529507
168.37916860524751
168.36130568185433
168.35793131649382
168.35156122453063
168.34662722105892
168.33460563908326
168.33071051510026
168.32650402489313
168.31704381333972
168.31453612216615
168.307750581484
168.2967928340043
168.28873488871787
168.28630996429584
168.27848422615423
168.2736546669356
168.26039325742565
168.2495218071195
168.2467701652426
168.2372531111188
168.23215968394618
168.22495494758192
168.21675926073084
168.20622119619793
168.19799873776392
168.192831279693
168.18574488676722
168.17137501014798
168.15999011397898
168.15528887997525
168.15021970424354
168.14151392775543
168.1391182400415
168.1323052142292
168.11711568157637
168.11640370237495
168.10529394998565
168.0959945836924
168.09306407200532
168.0858273541483
168.07819219721281
168.07186485173946
168.06682162083334
168.05689591655266
168.04465670676097
168.03943442851138
168.03710963012048
168.0262254192093
168.02039098962467
168.01480116352764
168.0058980764386
167.9984520301627
167.9935171907051
167.9872681019038
167.98077150582617
167.9779095717412
167.96432458480314
167.96079199601738
167.95537481758825
167.93951588136537
167.92445967595003
167.92051158224032
167.91684453638706
167.9109189532312
167.89802204371733
167.89099920915544
167.8851717025873
167.8788123978839
167.87039966607597
167.86498350157467
167.85849071703456
167.852066579611
167.83791177821718
167.83442254711906
167.82871878396833
167.82499215856052
167.81870576445056
167.80239000760926
167.79614136194192
167.7921420922727
167.7842208228284
167.77797121245663
167.7639257177825
167.7591179689023
167.746094950795
167.74257573778678
167.73227976548688
167.7239539792208
167.71744092487256
167.71000987534646
167.70093823030265
167.6968746192606
167.68360817600552
167.67950035424448
167.6761749626548
167.66750017962957
167.6502994266317
167.64167014739607
167.63465825408787
167.63410699747342
167.6284382026913
167.61986545865017
167.60891558571944
167.60681890944966
167.5962912010624
167.58806311998492
167.58059871754608
167.5740040342473
167.56023745953323
167.55126782860683
167.54802523762098
167.5400876119946
167.533268623214
167.52797919436088
167.5219652795793
167.5141037542847
167.50179245589146
167.49278298778725
167.48041109502063
167.47736614610514
167.4720005542096
167.45964234196626
167.45378056158987
167.4514382522169
167.44218455438693
167.43027637976488
167.4268243225506
167.41764508748906
167.41482664043482
167.4033349689256
167.39990677369116
167.38616929476706
167.38298465422028
167.375557108978
167.36917830825993
167.34852082167748
167.34345678322438
167.3354969718492
167.33151950829836
167.32484335329949
167.31553942612095
167.3082170536478
167.30472166455405
167.30110101737188
167.29767428816317
167.28555838346267
167.27128728658852
167.25936191094758
167.2499429947262
167.2392963867999
167.2316527628798
167.22796777268772
167.22575623666543
167.21676325472006
167.20209218093962
167.19264668888343
167.19069442977622
167.1766870353013
167.17488489085034
167.16295879843557
167.15729621727095
167.15557125202025
167.15011436371165
167.14066606511295
167.13060688210996
167.12568434921886
167.11937887106689
167.11100312079583
167.10124341595994
167.08912190626265
167.08131672013883
167.0736020404716
167.0695098942208
167.05849302766873
167.0484991978382
167.0424792084561
167.02853018946485
167.0252702347018
167.023389230751
167.0125997893788
167.0050624712965
167.00052512730213
166.9961266803432
166.97748883654168
166.96950818421925
166.96491462501427
166.96094086123887
166.95396555192434
166.9461076784412
166.92790701064268
166.918286742406
166.91225787136148
166.90226971740665
166.89674089430468
166.88790140845796
166.87442676773597
166.869625809986
166.85488716850472
166.84867320730055
166.8467927236987
166.84339031815418
166.83623475133274
166.82446658395747
166.81535323912266
166.80948370467382
166.79988527342334
166.79818097732357
166.78707337728926
166.7828411445063
166.77691092124735
166.75922278253512
166.7495716084707
166.74448364188103
166.74213204120878
166.72969941772405
166.722509585437
166.71340556178376
166.70394142251234
166.69633724964004
166.68520180728567
166.68261815660267
166.6785176772624
166.67365593518193
166.66785676597183
166.66241810453937
166.65571379554675
166.64821274141178
166.63797127375946
166.63390140887518
166.6241838802389
166.62094716634581
166.6080708207622
166.60200996372927
166.59131491896474
166.58313541309766
166.5784015909703
166.55965285223118
166.55742474194196
166.54644997575028
166.54302574731628
166.53693298098176
166.5279643926637
166.5190274476186
166.5099724799323
166.49859008670623
166.49263049198836
166.48707721606843
166.48008734018586
166.46946327160367
166.46232517460714
166.45096660439395
166.4485280705036
166.44013056951033
166.43558876820734
166.43352956324583
166.42257502878476
166.41742219575906
166.4111497837462
166.39839344491148
166.3834752324119
166.38253481599781
166.3734752663719
166.35852225862976
166.35766352673804
166.34880451641843
166.34019163505357
166.32737019550027
166.32430068071187
166.32005769493932
166.31397020959582
166.30574831504074
166.29893652852758
166.2919718281024
166.28449389170075
166.27774106966754
166.26817224038703
166.26155917867385
166.25311906012698
166.249396192756
166.23931394992883
166.23356305897315
166.22244227494613
166.21491870280508
166.2054027534053
166.20070950180624
166.18827762412218
166.18181519610553
166.1724960670596
166.16634875251765
166.1549137784555
166.14923809232687
166.1441266716965
166.13702604633806
166.13133163407264
166.12558580198407
166.11161747352787
166.1021225910127
166.09021046235216
166.08892726627508
166.0730507588441
166.0678656583469
166.0632978591171
166.0524493731718
166.05066413941125
166.03993287271217
166.0315302448207
166.02657797126344
166.02164086871443
166.00662560496423
166.00401617984843
165.99564172918483
165.98894620322983
165.9818907516569
165.97604041090855
165.97112526064976
165.9525789824417
165.94894735435153
165.9389030468884
165.93380878179784
165.92995584047256
165.9165692044667
165.91507357623576
165.9007863046177
165.896123105679
165.89093843196022
165.87938044435347
165.87748398447604
165.87323289785664
165.86941617774102
165.85784989338416
165.85123098398554
165.84934798378427
165.83305304099756
165.83053153662652
165.81678426753209
165.80518883421757
165.79697717161045
165.78585008486593
165.77931785222023
165.77654283449976
165.77147740762985
165.76440059715833
165.7559729386082
165.75364690980044
165.738711315429
165.7230123770308
165.71574465059902
165.71514122313678
165.69959243261323
165.69427381512756
165.6915398501718
165.68666127172511
165.67767796064803
165.67549119826117
165.66315188196734
165.66020626870994
165.6503355118995
165.6482101164671
165.63163352850742
165.62310582061406
165.60868357050202
165.60743293359357
165.60615907116477
165.58889369487815
165.5796778335587
165.57616226679707
165.57026238757572
165.55793376885535
165.55554970628958
165.5503523899745
165.54922170210284
165.53689816006886
165.52359314558373
165.51914186765097
165.51033997758384
165.50061332644609
165.49538418602964
165.49129977549305
165.48085394142407
165.4742212808286
165.46747055406107
165.45841035555014
165.45438774945674
165.44134488763567
165.43416035154328
165.42800545193884
165.4216200774702
165.41245098693744
165.40936184949743
165.3968240983954
165.38904405180025
165.38212899891778
165.37824794040995
165.37039617488003
165.35637362134474
165.35215661966726
165.3435989263632
165.33947478180676
165.3322579810326
165.3258963438149
165.32203705566394
165.30075561221435
165.29153779277073
165.28174955301117
165.2812402998793
165.27183179566606
165.2646728336391
165.2638325772747
165.25154524476514
165.24379650717242
165.2424445173975
165.22475937534782
165.2213629247882
165.21130061297868
165.20510112412032
165.198657188709
165.1896143313456
165.18510332519617
165.1726378478146
165.16704182865865
165.1614185504651
165.156189266708
165.1443417281077
165.1312454797201
165.13054121696146
165.11995841878803
165.11080389832992
165.0990136187077
165.09452848354164
165.08686563262557
165.07814306231592
165.0658084654033
165.06454544790984
165.05760488235984
165.0434801243564
165.03282947217582
165.01801001405423
165.01612961320737
165.00792138880186
165.0069109704562
164.99384048561103
164.99123550164276
164.98621666724284
164.98220140384336
164.9675540778605
164.9577925296403
164.94918603500776
164.93671375809333
164.93266535443715
164.9209455750638
164.90964241383415
164.90371220569526
164.9009812944252
164.8947814166524
164.89156771491443
164.877021457142
164.8713656647035
164.86632642720897
164.8553203612386
164.84913944393145
164.84651339475357
164.83866514780564
164.83096879505752
164.82378476562232
164.81989305171317
164.80915197826806
164.80667548452024
164.79895110341863
164.78808337513402
164.78115597399236
164.7679468041958
164.7568357765597
164.75588605803438
164.75219463923432
164.73867664587172
164.72630686761158
164.71858191637781
164.71108982353903
164.7063343588472
164.70053506917324
164.69428811322305
164.6930724148171
164.67961589980044
164.67616968763664
164.67025360777987
164.66594531195562
164.65557749965214
164.65024541574456
164.6431645991265
164.63678817614493
164.622803831116
164.61295258618787
164.5985872981133
164.58639650937837
164.58235340749417
164.57394854849204
164.5680504783892
164.5617808769902
164.55010646682837
164.54495843550598
164.54348454949672
164.53829931248643
164.5272232301469
164.51201319958992
164.51175032143755
164.50754202303006
164.49741551037735
164.48944993479193
164.48455161516372
164.47966547580052
164.461647452233
164.45251603117504
164.4470848550633
164.44201842351777
164.43466066086833
164.42206246665208
164.41016165589068
164.4049268461412
164.39978068876968
164.39281439526067
164.38808290010974
164.37930355784917
164.37640284107434
164.37111104821133
164.36024820695096
164.35843045881404
164.3460631843436
164.3421142624387
164.33844718167316
164.33153435813233
164.31871446914377
164.30358108252273
164.29772572095197
164.2894595246432
164.28532087733817
164.2777466078132
164.2709312276743
164.25888253645329
164.25276437510615
164.24703991534537
164.24305724925242
164.23289933449738
164.22772802027401
164.2220445012584
164.21803116467686
164.2119007432645
164.1993527346928
164.19752653740244
164.18339199816555
164.1751829304957
164.17235253917022
164.15190909340765
164.1471074266225
164.13370733006354
164.13073894432557
164.12473439681102
164.11763411089822
164.10337875769457
164.09686379699178
164.08340519774373
164.07470832948812
164.07452597032395
164.06677148343968
164.06180948554584
164.04945495862128
164.04492666482525
164.03506021880347
164.02885454584654
164.01736376454625
164.0115579011702
163.99845678802257
163.9959932924378
163.99069160020406
163.98154567258342
163.97698015312687
163.971684831996
163.96205173825217
163.9574763056032
163.9518382989134
163.94474269445325
163.94394777073052
163.92189178122328
163.91544696971846
163.90935015404438
163.90378283993772
163.89181682810835
163.88558254238416
163.8773634992636
163.85714708135671
163.849708971973
163.84561622830026
163.8424575759459
163.82980914533684
163.82284527356455
163.81018796349923
163.80615503529725
163.7996460304024
163.78637600274564
163.77975040643278
163.77680246053527
163.7670092656748
163.75621697051542
163.74503960223691
163.7419418146878
163.72904862106736
163.72563583399008
163.7215743335617
163.71085760974415
163.70985117552783
163.70150267997468
163.68609471918384
163.68302032189925
163.6704971266458
163.6647148644547
163.64982490724373
163.64326765435712
163.63969600562618
163.6322057384584
163.62626406409268
163.61953433932226
163.61841705828613
163.61048884229234
163.60560903990435
163.59837168481994
163.58282793918096
163.5778166608311
163.57502058825384
163.56870349861472
163.56319889295
163.55297770985428
163.5437180823302
163.53240331769652
163.5251872953072
163.51276582205722
163.50913395369528
163.5023986730781
163.4983312960758
163.48745521398513
163.48281938623785
163.46497821838383
163.46123457340707
163.45761156962192
163.44985854308752
163.44495457987287
163.43902518538118
163.42135905689676
163.41550383153927
163.4076941757424
163.39909713705836
163.38681873676117
163.38211570790378
163.37892733541565
163.36815020331153
163.3637067585069
163.35473265049706
163.3511729668203
163.34687901079533
163.328053282408
163.32092003861737
163.3078346485408
163.29746580013207
163.29086634232846
163.2860275032077
163.28030555810759
163.27251688039718
163.26814203162897
163.25901146573366
163.2532374543345
163.24909040482694
163.24348418116506
163.23625300040322
163.22152690621283
163.21884534640208
163.2037413270087
163.19596247525382
163.18925393317474
163.18687903095784
163.18091892950892
163.16721183607922
163.15450312274314
163.15141679186652
163.14760475937877
163.14010824556678
163.1283201325337
163.11798771345863
163.11177190146452
163.10739766357423
163.09767093445004
163.08677958635022
163.08045047757355
163.06352615442893
163.06017528544882
163.0525618836542
163.04692008613432
163.0415139566133
163.03379952562656
163.02584282095916
163.0225541037759
163.00858230489212
162.99962391863272
162.9955551638858
162.99021479826013
162.98136889652562
162.97501913770526
162.96498151375442
162.96088787704224
162.95281693400835
162.94523687223963
162.94074107210017
162.93043867069917
162.91953795922515
162.91753729199186
162.91279466888943
162.9048904781156
162.89211540301383
162.8800163112016
162.87599746047465
162.87111003531405
162.86240077160926
162.85438075141784
162.8487833869044
162.8392122257274
162.8341288287096
162.82613643501267
162.8126226950714
162.80935993647074
162.79496719311015
162.78457552143342
162.77688224517863
162.77145791587756
162.76466810144208
162.7570000413631
162.7514398640196
162.74062440701215
162.73497873416378
162.7341489015707
162.718271749546
162.7105933744483
162.70319613032927
162.7021175868099
162.68652489654272
162.6788394780058
162.67260001825346
162.65986210396534
162.6579466317313
162.65054516847414
162.63832778565867
162.63145770286832
162.62822752020617
162.62099693351038
162.61597334186723
162.60527547295996
162.59832267209467
162.59113035461147
162.58405072167864
162.56772303100783
162.56086466174563
162.55560711790176
162.5518250272657
162.53517354979823
162.5330491508249
162.53033418135888
162.52805603550817
162.51619760885407
162.5093212262377
162.49779024005286
162.48360615283767
162.48181258528754
162.47396156897946
162.46359739234526
162.4555722034342
162.44594312777224
162.43771506743738
162.42973581218823
162.42789262075328
162.41878647747382
162.4113477732484
162.403649903341
162.39639545163539
162.38875061732625
162.38231263643718
162.3656552869186
162.36109330315517
162.35716669808787
162.3469567344597
162.33913837453366
162.33512823626455
162.3283824679612
162.3218521746788
162.31495452261896
162.3106208783476
162.3034399967853
162.29603999858398
162.29213198167437
162.285646475445
162.27823943830217
162.26754403056418
162.25311002635888
162.24942413315273
162.23674635437743
162.22565842861002
162.2202884077928
162.21541465354255
162.20740262151458
162.19239399806162
162.1876003747718
162.18257028671596
162.17320008482483
162.1684902786374
162.1636599729302
162.15695668025785
162.14366375166313
162.13621555175303
162.12698521890073
162.11947070764091
162.11190497572366
162.10554960581456
162.10110948849714
162.09049046122607
162.08997406507493
162.07806667097884
162.07582593768566
162.05621051210449
162.0527756254355
162.03739471834425
162.02350386236827
162.02125332672753
162.0148334129956
162.00976777942265
162.00730244134795
161.99283986925602
161.98286704835928
161.97579199365316
161.971948560999
161.96524457468024
161.96376428165485
161.95321530095356
161.94980745152665
161.93575425800523
161.9279066901398
161.91475973869504
161.91024040647568
161.90587531626264
161.89443903594466
161.8903719291147
161.87796394244728
161.87491252297215
161.86650247021967
161.85344241521895
161.8459699752266
161.8408808538989
161.8320462404045
161.8261972442008
161.81754223487104
161.8152152578308
161.80069628650705
161.7930535121956
161.78941623702906
161.78463447640033
161.77847624938633
161.7637484715273
161.75183853208438
161.7477503001901
161.73259870488474
161.7268590841795
161.72262290073002
161.71709880998426
161.71257458705486
161.7057609047635
161.6915924207289
161.68935899995094
161.67456176404568
161.67121841519665
161.6630932795835
161.65369571687953
161.6490511893437
161.63901164543228
161.63506191873603
161.63225233522212
161.62421909987106
161.61022944604807
161.60523318410893
161.6001479179331
161.59069079395942
161.58418801402615
161.57524768174918
161.56679586258792
161.56550335367766
161.5560172452558
161.5516618309544
161.54026170765647
161.5323247131785
161.52622752596733
161.51081699331775
161.5092660655364
161.4921711768169
161.4903492114679
161.48836447693495
161.47527605791814
161.46867590569897
161.46283494787085
161.45274679683578
161.44646609645775
161.43061599004824
161.41926140749626
161.41574090878945
161.41037793659606
161.4018401875124
161.39194381402868
161.3860572345248
161.37720008192724
161.3744263169651
161.36702051958412
161.35678725707766
161.34620507055507
161.3385080685489
161.33045698298014
161.32817341160293
161.31717677904476
161.3122638912687
161.30948598027362
161.2985986201924
161.28854551359586
161.27671956791986
161.27390250571915
161.26323494412912
161.2505882161046
161.2492618887796
161.23412122925822
161.22510883141663
161.22184422126375
161.21276926857172
161.20822939328252
161.20142292766974
161.19257859359755
161.18782412183523
161.18153245615227
161.16280938535883
161.1589717222404
161.1567692663056
161.14778364155373
161.1382708550411
161.12969877408878
161.12139847798466
161.11594059906463
161.1077424110224
161.08908238419298
161.08768031228053
161.07926496571363
161.07353565261326
161.0652882764613
161.06197028713717
161.05222670175672
161.04333132624993
161.03591472878844
161.03394001572963
161.02316504862003
161.0150748222713
161.00528590375404
160.9999665940848
160.99314130700873
160.98293169137355
160.97971431948193
160.97222159660308
160.96052082687967
160.95899335862546
160.9485642051687
160.9397123884412
160.93173243883385
160.91833274812697
160.9098850707105
160.90485608026628
160.89916347655432
160.8969781818768
160.88693684547428
160.87117490791786
160.8690562847742
160.86316879800668
160.84734128075496
160.84172782508705
160.83819053466078
160.8243337528474
160.81519794918884
160.811225370026
160.79845620035866
160.79675696728586
160.78819773603627
160.7802478518821
160.76941901845566
160.7625995446251
160.75158477031073
160.74884836747677
160.74494674732298
160.73124552879653
160.72671318466752
160.72134738256884
160.7073307125767
160.704775819471
160.70011906351695
160.69160579250422
160.6841876517303
160.67527611617953
160.66513203597248
160.65887641444894
160.64691270821515
160.6461320286792
160.64163046634707
160.6337236700221
160.61905665136405
160.61315948256973
160.606785451931
160.59529803553755
160.5915149980192
160.58219401375226
160.57649797809367
160.5689393847588
160.55525807538297
160.54998205409152
160.54717522772336
160.54335429954943
160.53212558433233
160.51943859519662
160.51238935005657
160.5041546678282
160.49522355264662
160.48697119721993
160.4804754627464
160.4684599822789
160.45675749160236
160.45163922978765
160.446547300664
160.43753187531604
160.42397972707576
160.42267676169897
160.41869858292733
160.41238294161232
160.40170762942614
160.39811961833175
160.37988947020466
160.37848579372493
160.36550302739474
160.36011622573432
160.35736191132736
160.3488134267857
160.34395339009578
160.3386854923158
160.32908189302037
160.31978062660497
160.302809284402
160.29795070584342
160.28956348342052
160.2845212117843
160.28080728474117
160.27420954621115
160.2674202184986
160.25585767987806
160.24896564673256
160.23899104846774
160.23101586240975
160.2284155272168
160.2191993757125
160.21179495967482
160.2054357310852
160.196982226707
160.1941492522568
160.18991463031207
160.17717731461215
160.1659092550675
160.15570717494293
160.15150123677708
160.14697810623693
160.13891608977062
160.13092101888964
160.1265796269157
160.12284872665344
160.10783034235521
160.10062138101708
160.0964972985669
160.08247733775724
160.07584381828448
160.05905670350487
160.05137789677943
160.0405485219632
160.0339518254711
160.0231418034798
160.0169420892687
160.01374603970658
160.01040343783697
160.00268633168992
159.99789959190642
159.9848606949655
159.97465811456092
159.97163942121
159.960537169482
159.95294935408322
159.94852144713755
159.94404228762463
159.9304155372297
159.92564209701987
159.9143233098001
159.9100985639611
159.8954629995134
159.89228799989567
159.8886212486962
159.8770858257258
159.86848462567855
159.86044205516242
159.85601983270539
159.84490951209472
159.83830398083737
159.82961878267398
159.82367372579802
159.81683678036214
159.80925616563496
159.80204255139168
159.79214085225135
159.7763588903963
159.77205524230445
159.76513755256633
159.76042656644984
159.75119662584166
159.7446756833397
159.74093577506193
159.7382830969581
159.71848827725532
159.7109654944772
159.70773149904403
159.70053521056366
159.6964498530689
159.68329313887173
159.67759265409757
159.6642358879079
159.6617901103766
159.6525006590901
159.64541350512334
159.63681308801037
159.63222101284146
159.6253096925352
159.613547280108
159.6071408388026
159.60388655151579
159.5916051448957
159.58111509315557
159.57886973887182
159.56608545287395
159.56279797596767
159.55432852539465
159.54490569859058
159.538286027777
159.5346186235404
159.52526690334997
159.51537994011247
159.51113180224223
159.50594962952647
159.49997439960924
159.48518414599056
159.47559331557466
159.46793182318507
159.4607001581466
159.4577398590967
159.44122401625958
159.43183477013983
159.4176298162468
159.4164586620051
159.40460913057575
159.39965390948663
159.38948539361726
159.38312282704766
159.3800957629477
159.3771461147879
159.37024624390648
159.36383929595826
159.35544809215224
159.3362244068612
159.33161276934703
159.32997967262466
159.32185712165767
159.30850928114853
159.30213857004247
159.29245232435804
159.289125381115
159.2809313708482
159.26304144450236
159.2582792216697
159.25031347882467
159.24284827585754
159.24196439709405
159.2365027077487
159.2298425808446
159.22575496354432
159.2206245046655
159.2077307594301
159.20370641958115
159.1952190606306
159.18650043495495
159.17918495922288
159.1725103800177
159.1652695925064
159.1543068816955
159.1415306839334
159.13030469824696
159.12395948383383
159.11823670451193
159.1139513643494
159.10318163142682
159.09586606864642
159.08734501048966
159.08142790076977
159.07297508767346
159.06848642476723
159.0627781320959
159.05584491913723
159.0454275517486
159.03510165206325
159.0292783700748
159.01988995184038
159.00754472450257
158.99990041993334
158.9922976438109
158.9889452732929
158.97855338004726
158.97091548589518
158.95999457761306
158.95154778218023
158.94504784168848
158.9397823066669
158.9354017302019
158.9245878471681
158.92167414454178
158.9065868167158
158.89872981091457
158.8934001852857
158.8844783310087
158.87590106348281
158.87205356216788
158.85901874842102
158.85406133082475
158.8371066895955
158.83115253245805
158.82940247444648
158.81759523727297
158.80862514596228
158.80791943711486
158.7988099730886
158.78492726671166
158.78045886191512
158.7711906918197
158.76854407304455
158.75829683921418
158.75439496924005
158.7398535213536
158.73440524718632
158.73067095620488
158.72629189095056
158.72490790221755
158.71751318494637
158.70586647046426
158.70505468092725
158.70047813718656
158.69013372790778
158.67469754514104
158.6730068427888
158.6654989548037
158.65803850238277
158.65107944154454
158.64434389520596
158.62858031269363
158.6098265153369
158.59653475991743
158.5934436265903
158.58689922027983
158.58287100381582
158.57587635714754
158.57003041769676
158.56098364705343
158.54967237960153
158.54655117104528
158.537630493166
158.53477648814044
158.52840804688356
158.52063463434888
158.50833769312675
158.50157647212288
158.48993694885274
158.48960870708453
158.4881764286396
158.48156279242053
158.45997858888197
158.45118525714537
158.44667778429192
158.4353308268919
158.42877895509437
158.42803409745153
158.40782650672952
158.40323078376744
158.39506333905183
158.38701644365736
158.37867415901079
158.37164817540943
158.3650665793154
158.35740943073807
158.35213208691445
158.34522580472668
158.3345491000815
158.32659082802056
158.32163902274527
158.30902279828612
158.3068929168216
158.2956334235045
158.2861734591462
158.27450621700277
158.27061640748488
158.26614433629618
158.2609980156012
158.25208178541507
158.24850266696737
158.24235552435758
158.23860576650395
158.2295504884368
158.2255938658315
158.21085154768446
158.19475316077015
158.1891117033
158.18508851642758
158.17720846599133
158.16905687211158
158.16612328663567
158.1563943316191
158.14744341126766
158.14270209040183
158.12668138760407
158.1189950113949
158.1178577479797
158.10312769830077
158.09879339874843
158.09503211537128
158.0845044682501
158.0825623903902
158.0722349264862
158.07078137282065
158.05918879019674
158.0458933820439
158.03939802272762
158.03566560879986
158.02489934460965
158.0182110976442
158.00607887075188
157.99928230278664
157.99092450714244
157.97792715677576
157.9700082493848
157.96170579389627
157.9523333474329
157.94918437062574
157.94334062075248
157.9391894546642
157.93355265068206
157.91630654045753
157.90085907304797
157.8957746878672
157.89246218556272
157.88161543659
157.87840562769054
157.8714740966998
157.86838321341224
157.85798789197167
157.8537571811826
157.84661865121237
157.8353667409011
157.83017180319035
157.82497579925342
157.81988736921994
157.80957964967763
157.79439425348335
157.79081636717268
157.78603290951878
157.7772255153941
157.7697922832848
157.75546342479177
157.75144010118612
157.74518791837664
157.7367985603695
157.72878763640034
157.71420817608868
157.706455464357
157.70436381944506
157.69664593648454
157.68966308002504
157.68620033125453
157.67323746839477
157.6638606357232
157.6547176528005
157.64963923118043
157.64669635188199
157.63984565709933
157.63030960828627
157.61755197699125
157.61540888544326
157.60549702949757
157.60460919280857
157.597740868079
157.58905250104846
157.57990429974467
157.56760486637273
157.55805205467883
157.55173926323138
157.5454061976584
157.53226883379745
157.52382524094912
157.51947623742814
157.50331222221635
157.49881087298334
157.48986430043414
157.48262915281103
157.475983494719
157.46665081954035
157.4604274081122
157.4550290577334
157.45072511133688
157.43966543110346
157.43303863010738
157.42960438281295
157.4087663792622
157.40023926798497
157.39511252415164
157.39312030649714
157.38379549993542
157.3810292748344
157.3747804980159
157.36050014036468
157.35369221975228
157.35257184078586
157.3436456571023
157.3314755767174
157.32577816321393
157.31788210614624
157.3148674974149
157.30705283464346
157.30019124619434
157.2891927449729
157.2792846190255
157.2750309955393
157.26684794347972
157.26574754883424
157.2586605445637
157.25635610172785
157.243591571204
157.23307187521496
157.2253392336254
157.2158217324986
157.2124811457194
157.19260145976935
157.19100575073196
157.18137224567607
157.1779709935646
157.16528083285274
157.15813250945152
157.1496096438121
157.13733372529217
157.13692718532675
157.1292774750275
157.12370911769136
157.1119267407194
157.10053759331316
157.09489579103987
157.08521786698014
157.0825318433509
157.06481497543857
157.06075921274385
157.0511900143034
157.0442315415239
157.03792685972496
157.03321060348884
157.02549988174357
157.0167006027023
157.01064166225274
157.00806043858466
157.00239818922824
156.9932045054278
156.98891455396256
156.96948532762104
156.96390861046203
156.95668231678619
156.94524178147105
156.93893580487742
156.93561565005575
156.92574075293746
156.9164644336482
156.90297150194206
156.89591110386536
156.88405696186015
156.87706336790723
156.86809788051997
156.85986647587418
156.8540457940224
156.8511613805381
156.8387534881284
156.83638818942956
156.82388183536077
156.8169119696083
156.81665549349054
156.80412787901662
156.7970791836277
156.7904907651143
156.78005324374516
156.77536817256697
156.76253987453876
156.75956316811278
156.751082907479
156.74900497036023
156.7420185771141
156.73077439212008
156.7187178568415
156.7117666622654
156.7082867910434
156.69605922853154
156.69332819801434
156.6811254284475
156.66445770458986
156.66055053477476
156.6540222504411
156.63999835334988
156.63219782016847
156.62881012213097
156.62567398299308
156.62063241256809
156.60733721331215
156.59949327715637
156.5965712307726
156.58787992119443
156.58337716945738
156.56983296813937
156.56639227976206
156.55410552192606
156.54884916466287
156.53894241708747
156.52435462473395
156.52241818493653
156.51156407309824
156.50690597716851
156.49558548214176
156.4886047197751
156.4810654200389
156.46511688510915
156.46211759966317
156.45338320544542
156.4521793336446
156.4449962942687
156.44015962620875
156.42818050820358
156.42155854287014
156.4170127911141
156.40605027385809
156.39810908187823
156.3896412117563
156.3818429652242
156.37515465206712
156.36776059426182
156.35307607039863
156.3470172190855
156.34070669586274
156.33255552669954
156.3227814078396
156.31403258244669
156.30344559038355
156.29112747493804
156.28658305055632
156.27975695578087
156.27352725574423
156.2658690117893
156.26205744404982
156.2526431481996
156.24929490251907
156.2348308782933
156.22678291485988
156.2247819565535
156.21534915188715
156.20986359096028
156.20347925531678
156.19721129006703
156.19147632666682
156.18027804241606
156.16778945691075
156.16254869250596
156.1477110661927
156.14339084939874
156.1403779520185
156.1368471496022
156.12357270362696
156.11766594360898
156.1114545500686
156.09823971275114
156.09274092365592
156.09070902313044
156.08519044964325
156.06766034205896
156.06614550858072
156.06250928531864
156.04379964225163
156.0423150254631
156.0275539798357
156.02321865790597
156.01666700542015
156.0152712494546
155.99907164944523
155.98935493984996
155.98099320626952
155.97639235806122
155.96530058406887
155.9549834187725
155.94797462797928
155.94326910308294
155.93183288032614
155.9229926421393
155.91478634925357
155.91082316687087
155.9045622391773
155.89446596609645
155.88254550560998
155.87740066859664
155.87207141249985
155.8683289793976
155.85931629615328
155.85063903482873
155.83940312100992
155.8362017061583
155.82538165271137
155.81202987016388
155.8075929055801
155.8006202760547
155.79351515795375
155.79011012536802
155.78921004096333
155.77534408241092
155.76519293543618
155.75516066537355
155.7464830247996
155.742439552302
155.73041983908087
155.72872956564643
155.72069127302197
155.70845196122144
155.70265192057303
155.68941470454095
155.68422701033091
155.68042250870374
155.6695535330302
155.6603724405037
155.64856904970176
155.6451630216746
155.63896174561236
155.6305998954572
155.62501629612285
155.61736365346957
155.61570513639293
155.60735966491413
155.58980849759266
155.58333456044474
155.57620042543468
155.56617190575537
155.56147981876083
155.5563632084775
155.5493125032322
155.54747719133354
155.54027609786368
155.53531369719565
155.5234393865735
155.51637241923905
155.51191512076664
155.49905105063627
155.47955941301
155.47475768024984
155.46651270616303
155.4625156293457
155.4521770058286
155.4495227057821
155.43943259453908
155.42550173415123
155.4083752886993
155.4038833231019
155.4024220326504
155.38485859680273
155.3760227331116
155.37248538102878
155.36810911889066
155.36503996575019
155.35793411948396
155.35286992525226
155.34309866136527
155.32944153987123
155.32521062732178
155.32022271591646
155.30798577275297
155.30473428624066
155.29629394833185
155.29153042444912
155.28511118000966
155.26923385432758
155.26428567025778
155.2639732155051
155.25652682970838
155.24594668209502
155.23543368076096
155.22610686162147
155.21969552539406
155.21228278986285
155.1977931624736
155.19329981194534
155.18266943601697
155.176213086074
155.1637518657449
155.1582852773574
155.15653880585126
155.1467943065862
155.13464821964214
155.12345304047648
155.1205970392133
155.1153650864251
155.11311120384173
155.10227894594655
155.10184388716863
155.08926936558169
155.08199528977622
155.0805325008491
155.05784045947863
155.0523305174529
155.05023087977642
155.04542196315958
155.03655573901048
155.02786915743692
155.01405191278334
155.0078393216326
154.99791736255784
154.9882313726829
154.98602564946106
154.97305946782183
154.96688266854764
154.95711264362865
154.94807744332743
154.94184602772188
154.9333587294287
154.9281744489439
154.9206026874587
154.91381136773427
154.90961739524246
154.90812705119893
154.89647790580864
154.88073523200794
154.87632288384336
154.87123084546752
154.86426266874722
154.85635813706662
154.85096017777386
154.84735974342215
154.8407085800286
154.82663289346044
154.81890296508928
154.8151781609069
154.80081709166345
154.79599490123724
154.77932256712234
154.77529738883715
154.7670084161879
154.76438751371654
154.7585814519962
154.74750286138976
154.73986375674468
154.73657396170634
154.72196903647674
154.7090464204128
154.7059956072131
154.69589528211364
154.6934090214493
154.6844301366242
154.67868835949838
154.67275487326634
154.6656752447851
154.65745258599614
154.6520838578891
154.6463415960571
154.63650277653792
154.61723840266566
154.60867841106696
154.60232464540746
154.59958357988197
154.58398792918874
154.57300373644142
154.56910855378032
154.56045281107419
154.55591847845884
154.5545640155017
154.53485129119517
154.5253093446129
154.5219880589473
154.5140804355132
154.50539225434497
154.49672233883348
154.49249253763335
154.4806794475174
154.4726471613485
154.46801592413712
154.46515329572873
154.4475118972681
154.4462207870926
154.4393996231749
154.43702943046645
154.42603190189453
154.41853541036323
154.41080593031467
154.3955414052599
154.39126872713857
154.3832354579681
154.37780405940202
154.3683254533404
154.35849352760482
154.34999163938497
154.34679721379453
154.33648316140955
154.32681895638652
154.32531917398876
154.3194245753374
154.30272200195103
154.30048059706706
154.2948525245512
154.2798985276136
154.2774030710958
154.27138821276003
154.26604645011557
154.2628780933398
154.25087557192467
154.24176512315483
154.2370905652656
154.2336188796587
154.2218510170781
154.20749486997377
154.19286939100132
154.18797421488014
154.18537203234038
154.17757131725486
154.16515217026296
154.15775469241146
154.14653871121178
154.14088788432235
154.13686444977031
154.1210422399685
154.11365767371046
154.10686673441555
154.09444164681113
154.08796011890647
154.08091196240963
154.07724843282932
154.07228831055386
154.062696755588
154.05940822076352
154.05043284953504
154.04513478050796
154.0407431651195
154.02733744125538
154.0230449712071
154.0120197494125
154.00205521676293
153.99284946428412
153.98550672554936
153.98333228570232
153.97296759448147
153.9655871670925
153.9537196014789
153.94344567985652
153.93444072918507
153.93053134839485
153.91795339244248
153.90737913460617
153.90532628830346
153.89751445078517
153.8858119992772
153.88310037535953
153.87788086693232
153.86334006302357
153.85196064524962
153.84443125327158
153.83648144978463
153.8318714054047
153.81922389931225
153.816451864972
153.80378374017113
153.79882061086423
153.7911778471714
153.78558334553261
153.78021709550742
153.7727490450693
153.76842302406152
153.760967338203
153.75660582082557
153.7457467844926
153.7326981123848
153.7284629747015
153.7155668081233
153.7124529994943
153.69964590934705
153.6945176828431
153.68326412038283
153.67111110874058
153.66031447598266
153.65553257631362
153.65473002430548
153.64935779439884
153.63450745315532
153.62604608798546
153.62477259712026
153.6185892842135
153.60721942257
153.60178419521586
153.58739861476326
153.58063229165492
153.57174157827333
153.56542897919311
153.55893981685054
153.55795039619733
153.54332681262983
153.53993793080213
153.5286929985881
153.525554257144
153.52378919036605
153.51457182107782
153.50352222271366
153.49809102387397
153.4896868157627
153.4823490642453
153.48129932437433
153.4738051535429
153.46522600861869
153.4601139799727
153.44947162186097
153.43180783309967
153.4270611375383
153.41857089784952
153.4030002672759
153.40091049338795
153.39087020376604
153.3874048759165
153.37874650288208
153.37415230854018
153.36338207998176
153.35658225730432
153.3473192310406
153.34418747546954
153.3404516546153
153.33022213851442
153.3254728653231
153.31272009425456
153.30434656030255
153.2998665034885
153.29046457557988
153.27981382395598
153.2699287593806
153.265792179788
153.25901908630266
153.2538074536764
153.24335917259504
153.23100914245262
153.225341398708
153.21522942495065
153.20743230314298
153.2052582206074
153.19556394982834
153.18576766522548
153.17982362041133
153.17437315196347
153.16206555530633
153.15762634138903
153.14463231180704
153.13925266904124
153.13043561631906
153.1269321886724
153.11169042678247
153.1106854758584
153.10495139427448
153.10110188379255
153.08390834254678
153.07743534884642
153.07473920677816
153.0613059163043
153.0541132138976
153.03976317246833
153.0348827075131
153.024387705003
153.0185521037317
153.01678380805845
153.00426896904074
152.99196017035356
152.98325940697603
152.97434230639632
152.968021189733
152.96571042398426
152.95968757723935
152.95075150488537
152.9465165706407
152.93600525748377
152.9298162297247
152.92213179364455
152.91111050689307
152.90798339303137
152.90575976131856
152.89419406105856
152.8846385048475
152.88063977293987
152.87499829293864
152.85923633930963
152.85508717049575
152.8430332591709
152.84055997096826
152.82659403236212
152.8171668883452
152.80995693320418
152.79289764382008
152.78902901020626
152.7854563655332
152.76987682656565
152.76118109281492
152.75855615056162
152.7545601530916
152.7507865390749
152.73970965196307
152.72840220339296
152.71964271677848
152.71192784947743
152.70666863622128
152.69490314800444
152.68434430293914
152.68199816436012
152.6747621850096
152.66883622312335
152.65815016224443
152.6485292843253
152.64023200412237
152.6351187951968
152.62836255879822
152.6224132588645
152.609855552316
152.59923868668798
152.59644782153313
152.59340596823017
152.57972479567172
152.57417718530232
152.57125539692706
152.55986075728478
152.55619187823928
152.54706888176503
152.5359074659529
152.52786424060437
152.51341155001003
152.51193906233752
152.49913411821873
152.4887435942376
152.47841605229144
152.46842082812438
152.4674874021057
152.45830962822103
152.44721157027516
152.4413799973348
152.43129690687587
152.42836583183498
152.4181533768434
152.41189449209094
152.40674500306935
152.39451537489026
152.38306952810325
152.37750330091382
152.36896501163525
152.36616376360212
152.3573082943024
152.3561963521601
152.34949668234248
152.32866976205165
152.32768797603546
152.32030395513132
152.31106122863196
152.3051941943853
152.3018701466192
152.3005118828961
152.29003102991027
152.28285769901842
152.2735972978419
152.26410332111553
152.25548989768134
152.24376104923314
152.2407585656706
152.23157555676556
152.22054343240944
152.20749003034527
152.200644957795
152.19674454647028
152.19192216211124
152.17895675763052
152.17703917118223
152.1706404428112
152.1609441600397
152.1461014847638
152.13934687698904
152.13342076391953
152.12989558783914
152.1173612746596
152.11094516358006
152.1028975716904
152.09677044775074
152.08628991655627
152.08400559836292
152.07802132622353
152.07066645912397
152.05937850060207
152.0534972269117
152.04265801184658
152.03862833894325
152.02575972144365
152.0211512478676
152.0155113746171
151.99892225952837
151.99001653243184
151.98634007450417
151.97554305886695
151.96770571819832
151.95955196698264
151.95623822904975
151.95208000253848
151.94711266643048
151.94402249396998
151.92112628040337
151.91183658533743
151.90472819279017
151.8972874905579
151.88836027960204
151.88053146479245
151.87860251894443
151.8695213849416
151.86221529611197
151.85863161051535
151.8491194064475
151.8378575587117
151.83294969282377
151.81736190545428
151.8093632768294
151.80197110851998
151.79361642951005
151.79163555534666
151.78938869931915
151.78250489915678
151.77272051975984
151.76704747415533
151.75452469499635
151.75149702676651
151.74271036397366
151.72766023824877
151.7160087396002
151.70979699327785
151.70463131890497
151.69719538099739
151.69310317662183
151.67637068439478
151.67294428675578
151.66923111796527
151.65894463555352
151.64988235579563
151.63460286045043
151.63298022309155
151.6242186555739
151.61611353007723
151.60279121880714
151.5991486981268
151.59246458472597
151.58781398962017
151.57939837232698
151.57079098613025
151.55664899715873
151.54804769766008
151.54383432833848
151.53667840873538
151.53207775296553
151.52829787106495
151.51551251296848
151.51360117592304
151.50310281705424
151.48512347648418
151.4757857540795
151.46930706691356
151.4626157468184
151.45590721841143
151.44847322955607
151.44003149900666
151.4352313353217
151.42304367214376
151.42126343512453
151.41682333522579
151.40763894237426
151.3860582829668
151.38371842573656
151.38114870563047
151.37230460200053
151.36480222754875
151.3565146610539
151.35570432831628
151.3433526905203
151.3365286367943
151.3285167254338
151.3166341998201
151.31477225984486
151.30937426643933
151.301985740467
151.2939793496594
151.28560126798712
151.27625485617628
151.27106210340466
151.2625648620975
151.256159852832
151.2491998140611
151.23975971270946
151.22773705170053
151.21703422970435
151.21388027982312
151.20136010231315
151.1949868342117
151.18753558574608
151.17491482204738
151.17332946778671
151.17022672364382
151.15450574568874
151.14670609333336
151.14372883057587
151.12902678464226
151.11817248091353
151.11319269796698
151.10392083394885
151.09708719993012
151.08523642011167
151.07578024820046
151.0739778717475
151.06578486734648
151.05715676398063
151.0548741656311
151.04610353246971
151.03722714485278
151.02683143927507
151.01844118804226
151.01028473666648
151.00238126005402
150.99906275208428
150.99408673720293
150.98928537742373
150.9746835005627
150.95999055508497
150.95896654708227
150.9511653906639
150.94688056705226
150.93820280216912
150.93054816769796
150.91984218966175
150.91733784920092
150.9123093601051
150.90200869029363
150.89402341199565
150.8899022245144
150.8736611898494
150.86784533909153
150.8653519870252
150.85372321431163
150.8486935544461
150.84565823704398
150.839702151594
150.82927855693111
150.82019531882068
150.81566911052232
150.81028693009173
150.8043564170124
150.79544182792722
150.78656542544928
150.77369068405267
150.76550111846325
150.74899773848952
150.74269140681997
150.7394780196719
150.73295980952716
150.72569314569313
150.7146517479184
150.71367199897844
150.7032718212224
150.6976869416915
150.6878099043029
150.67589663478256
150.66935293423708
150.66278706738953
150.64879400419983
150.64868995724643
150.63498610547455
150.62328351353975
150.62001567704957
150.60550979022892
150.60194930280682
150.59594618873598
150.58713089185423
150.58557132800252
150.5745344853992
150.57009027587497
150.56060912338307
150.55911712561985
150.54564410115216
150.54215526915803
150.53688116319225
150.52784306424442
150.5159963797059
150.50844139316635
150.4998071228097
150.4938675848726
150.4825419296313
150.47590358591268
150.4651279974808
150.45462270131864
150.4489610972783
150.44076521458615
150.43984759185255
150.42451747677515
150.41947472789315
150.4133738960648
150.40357300352858
150.3918369543819
150.3828732778454
150.3792769567345
150.36538190292552
150.35808546480848
150.35278056240148
150.3513381136399
150.3364138934644
150.33480602801995
150.3261862888558
150.32285492099854
150.3109724560396
150.3031526681977
150.3019437376569
150.29339459743278
150.28102738587478
150.26789726154337
150.25847916783496
150.25335318726013
150.24872103060014
150.24004004110793
150.23112630524508
150.23012836723953
150.22149143819115
150.2064877225405
150.20171699342797
150.19801883937646
150.18664710177953
150.1766157153523
150.16824910946923
150.15303787615863
150.14435806874152
150.1363603129957
150.12757187699103
150.11867585259662
150.11442961447383
150.1067536714441
150.10016314802547
150.09318660648768
150.08892031438958
150.08622944613694
150.07646672198774
150.07124329575612
150.05345883940305
150.0452349970978
150.03977536591677
150.03154825856342
150.02927085546816
150.02039346564615
150.00957213561716
150.0008425885773
149.99334569871473
149.99147833234863
149.9841275301593
149.97240364874642
149.96648054555118
149.96015796250546
149.9572922088655
149.93603428721173
149.92166013170726
149.91837557227458
149.9135701457555
149.89798179530626
149.89393745156815
149.88950112204512
149.88334018662732
149.8770947029109
149.8708077780491
149.86070907071547
149.85617143261874
149.84084832756542
149.8302340454316
149.82586071196178
149.8081230377378
149.80495371342772
149.79998885900463
149.795037068358
149.78146443344724
149.77552936092692
149.76150064229756
149.7572637778712
149.75045496230175
149.74721291765283
149.7374169912322
149.72438776109763
149.7168295387037
149.7121062431379
149.70820384245022
149.7004255433929
149.69161703534255
149.68270829539733
149.67579903831813
149.67108253994738
149.6579364321051
149.65420890031683
149.63920523845178
149.63663201053893
149.62757332400847
149.62482503612364
149.61394118987886
149.60572756569175
149.59781864388265
149.59266360315166
149.57637025525375
149.57315937618
149.57015717247026
149.55278526478455
149.54558547458166
149.54214442789683
149.5336948267626
149.52015811827965
149.51747392731906
149.50517053901342
149.50378140291122
149.48676425161835
149.48280247376348
149.4748985349965
149.46958692968227
149.46116376430342
149.45707584129548
149.44383082720702
149.43803402283874
149.43215681284
149.42464537670824
149.41271371846824
149.40473829415967
149.40279837600173
149.39907261813568
149.38335886066122
149.37518240871273
149.3687482983301
149.35791587034714
149.3465520149139
149.34111781568714
149.33609131052253
149.32681641668293
149.3239100738033
149.3122547723695
149.30619321333796
149.29399351091152
149.2902885770174
149.28460003546954
149.2770413310065
149.26942853107272
149.25728169388194
149.24964254816854
149.2421548359931
149.23249171429276
149.22848120007973
149.2216444704978
149.21794218466135
149.21106507665547
149.20327080876615
149.1943858588923
149.1804457767242
149.17301415486978
149.160943192171
149.15939244272653
149.15479533188264
149.14661794737967
149.1417458731452
149.12798721873014
149.12062888288114
149.11677102574023
149.1062659296537
149.09457048420447
149.0879489075891
149.08341375685896
149.0769313735923
149.0707243162204
149.06453986092697
149.05338289040586
149.05044864346328
149.03955394346104
149.03227248369706
149.02328803399232
149.0137244040283
149.00920163484201
148.9987834106017
148.9930755952873
148.98472165886955
148.97507571464024
148.96507632558703
148.95455559576646
148.94866382341402
148.93923863562762
148.93397638524976
148.92754541119155
148.91518291128196
148.9066518485725
148.89418536437162
148.89240286447827
148.88908314252205
148.8785254471791
148.8674432271308
148.86443819338254
148.851840600354
148.842245520361
148.83909481868744
148.83092035869367
148.81847826526305
148.8154444182419
148.80926644213622
148.79500743600897
148.7878056412466
148.7811468475247
148.77337840834673
148.76488216678175
148.75907646886716
148.74468809415632
148.74194365777822
148.72139017357244
148.71590850097127
148.70881297354282
148.69898442728655
148.69735762280908
148.6880966915807
148.67518585228905
148.67201944756587
148.66116513046018
148.65804680506366
148.65587455913447
148.642331601716
148.63540772630648
148.63117714755685
148.62293243330606
148.61753798213084
148.61443646251215
148.5937984285602
148.58898851636403
148.58011445780946
148.56761433546433
148.56154909677036
148.5516330651879
148.54992138089133
148.5403981910989
148.53146046720502
148.5254739486044
148.519420910356
148.50591369588233
148.50324552762171
148.50239988804634
148.49708838061915
148.47691966145658
148.47287063910787
148.46748578802521
148.4516552034407
148.44956675607304
148.44396242177095
148.43346671188007
148.41698529656773
148.415230699466
148.4079965184292
148.39926653047362
148.39557772719556
148.38803943169233
148.3859441863425
148.3795253370622
148.36900947002303
148.36075396314197
148.35358572382367
148.34420006176273
148.33353464496332
148.32966382773773
148.32262620779537
148.31718881853274
148.30345901058487
148.30073807493065
148.28479808108366
148.27836402947884
148.27311356853866
148.2662105883203
148.25172080380352
148.25041023283015
148.24759509135737
148.23136359027296
148.22854750048475
148.20332046498788
148.20002326600903
148.1964213210894
148.18801914681254
148.1701714063533
148.15785499990474
148.14469738536192
148.14175695624095
148.13020316805532
148.1294341276392
148.12340312989343
148.1202825358767
148.11560372119
148.1002859893388
148.09094859930724
148.08538402303697
148.08007599914228
148.06235435595138
148.05800415520193
148.0556600053609
148.04935797331916
148.04295956169898
148.0399707667525
148.02587779267685
148.00994341730416
147.99378887553564
147.98989255264306
147.98587150281298
147.9748272232655
147.96861024115594
147.96259871129718
147.95649376595415
147.9456950613227
147.94320098250182
147.9353646053645
147.92848483081028
147.91764061769527
147.91282042421773
147.90225335168188
147.8969846819211
147.88987617487695
147.8823694589481
147.87727665793426
147.87199596949026
147.8583585086448
147.84598078947803
147.83674265092841
147.83230483625766
147.83053011920353
147.81889467377684
147.8104838832756
147.80764556720231
147.79195968295548
147.78226788751718
147.77752784998142
147.76991178895898
147.76407597483245
147.7583075912615
147.75358173471446
147.73452422230537
147.72807467011643
147.72569584489534
147.72079122864295
147.7133051438702
147.70332018227157
147.68814482879213
147.67721048841162
147.67119975576622
147.66565570461182
147.65945659898935
147.6531278098735
147.64544306515094
147.6394757884627
147.6336830659573
147.6311819574603
147.61650618800303
147.61076142185732
147.60380325918834
147.59558400646935
147.5923708243271
147.5834988439381
147.5751437173333
147.56402846033922
147.55927108696307
147.55540604407042
147.53585151663518
147.5313642396026
147.51778135296396
147.51039191134464
147.50463811365557
147.49754765986268
147.49497959743255
147.487816659351
147.4833413735755
147.47833947934808
147.4675872933623
147.4593007579062
147.4417013732538
147.42944785362857
147.42579294366485
147.4150510883283
147.40720598525675
147.40155743067174
147.39374686930185
147.3838631860425
147.38058695001158
147.3759567590491
147.36836021965766
147.36070820889705
147.35765174803035
147.3565450052187
147.34587861548667
147.3366146754796
147.3281197952373
147.32226844743082
147.31076727837078
147.29565470861408
147.2912437602204
147.2876739297435
147.27447256331448
147.26806923613827
147.26009521943212
147.2509890021609
147.24489131628343
147.243043108346
147.23170704590723
147.22718887781443
147.22240726729112
147.21138564146563
147.1983415562069
147.19459624807956
147.19090854979976
147.17752810163188
147.17524821305722
147.15913326509855
147.14754382274148
147.13602424657162
147.12354647483355
147.11756813897287
147.1112873190196
147.09828841579994
147.0964020045704
147.08826280442747
147.08019402025846
147.07318756812455
147.06524113733806
147.05983833822373
147.05036614764518
147.0430365200782
147.03793222194966
147.0269893744365
147.017202047516
147.0109216090891
147.00230823442303
146.9982567333037
146.9836421739874
146.9784814509201
146.97306320234776
146.96572522770555
146.95806802718693
146.95300149853298
146.9444859887457
146.92879340593078
146.92578175344224
146.92040007483786
146.91193838620575
146.90656848279104
146.89891129966918
146.88871323579835
146.8748321971177
146.86961374912713
146.85683614459347
146.84072518019846
146.8315629081178
146.83060595022206
146.82531165709364
146.81432297479972
146.8057372998987
146.79402299402568
146.787226302391
146.77471666118808
146.7714828308079
146.76502010968792
146.75258329493252
146.74771633214306
146.73657857823272
146.7287395697315
146.7217857630695
146.71623698934604
146.70524415792
146.69932124454823
146.69024258005015
146.68329471552386
146.67576063724786
146.66330998981033
146.6592007366423
146.6504806217786
146.64040313326734
146.62658147754942
146.62489619104102
146.62156572888082
146.6044077860198
146.60191829978484
146.58915032769275
146.58552789186066
146.57795953878178
146.5718428230137
146.5574833906299
146.55073550375096
146.5475190113917
146.54037121605955
146.53418435076077
146.5331822013017
146.52290049044194
146.51508887138013
146.51086286242395
146.4973040179773
146.49093681109193
146.48043653693648
146.47175049001316
146.46663867819717
146.46372719762306
146.4525381624933
146.43813326569764
146.4368618588891
146.42634372822687
146.41482147874993
146.40812548029476
146.3998078497209
146.3953242998819
146.38746273745033
146.37405981661496
146.36870904077747
146.36039458885656
146.35502291665154
146.34906319946506
146.34027979631352
146.33318768952336
146.3281150875248
146.31719031733158
146.30738877772006
146.30157648519486
146.2970735046559
146.2926940115749
146.2747639059147
146.26904545601124
146.25583445695133
146.24992967781353
146.243654698905
146.23513741358192
146.22763941844923
146.21190723622854
146.20800333987754
146.20321264135973
146.20194224110836
146.19256005902795
146.17799225002457
146.1722833527532
146.16030964632685
146.1510421145008
146.14346282633022
146.13567838118078
146.12608406509116
146.12447138658587
146.11459376099302
146.10791644185832
146.09860511718279
146.097271009121
146.08836013070157
146.07413556248275
146.06689687915488
146.06533174477102
146.06219286655184
146.04903824064547
146.03767124411183
146.02752497173466
146.02405007912688
146.01695620812873
146.01395966630082
146.0040683257019
145.99442895839636
145.99025401880425
145.98571402256803
145.9683047192293
145.96002689402732
145.9531333363786
145.94109496686465
145.9305323372206
145.929724640424
145.9220182686561
145.9180381194487
145.90778073538783
145.89061723085533
145.88856326734305
145.87534383183907
145.87294839038825
145.86099463564778
145.85307024444694
145.85076429930263
145.83842799375972
145.832585197329
145.8203513106615
145.817711440806
145.80916954866893
145.7895263911753
145.78499120457778
145.78251871834277
145.773502963168
145.76424335352976
145.74938403766063
145.7428559514779
145.73651859724043
145.7356739318997
145.7235419805863
145.71112907810894
145.70257523253682
145.69813350792643
145.6925855065609
145.68530558995704
145.68193422471703
145.6755767132286
145.66685290384132
145.6640142915526
145.65821252725763
145.6448138225395
145.64284664210416
145.63786123340438
145.6304027915349
145.62631618222568
145.61630051669306
145.60224269026855
145.59342031367484
145.58595758269288
145.57987997974593
145.57792034489202
145.5566736804868
145.55311158425215
145.54653620984448
145.53559165490282
145.52379757738274
145.51450278589837
145.5107114803721
145.50010489797177
145.48648667020692
145.47885559178155
145.4731450211936
145.4641830304194
145.46104195466953
145.45419030551656
145.4447829973894
145.44171976065493
145.43092459720825
145.4226441321822
145.41501586479902
145.40355719133132
145.39976163310155
145.3901293595143
145.38535366286195
145.37973459530235
145.3731329427972
145.36582074576305
145.36351239990302
145.3571929581149
145.3381343209807
145.3262466813291
145.31836728487056
145.3152936676626
145.3105031529569
145.30226497290397
145.29540848203942
145.2924879882717
145.27832673648012
145.27222733739072
145.26256698678426
145.2456661610768
145.23999596426523
145.23574091075068
145.23064381728463
145.2204724630099
145.21628581551158
145.21256505772428
145.19672505624737
145.19507820716768
145.1828335604438
145.18074437242106
145.17740796640072
145.16583697137543
145.16114994725493
145.1507613095439
145.14660302154678
145.12874791152495
145.12148395568454
145.11530558161084
145.10531131217832
145.09076419429098
145.07601763051207
145.0732842723208
145.06969955701518
145.06149807128187
145.05808852778247
145.04912168296156
145.03949830481895
145.02911812197866
145.0118874748029
145.01045246602578
145.0081795837078
144.99338688653003
144.98605031110557
144.9803883168458
144.97992921299112
144.96472205742012
144.9522617761038
144.9485859988997
144.93972766083988
144.9317215634131
144.91645338636098
144.9156626392045
144.91333294286446
144.90032172007213
144.8968750401693
144.88886468655645
144.88640312081262
144.8723721393592
144.869161339057
144.85513961035596
144.84291485041805
144.83758965422865
144.82353859426465
144.82219524207483
144.81849499516852
144.80969767682643
144.8016498951531
144.7948187638373
144.77972357523666
144.77006893332924
144.76544741970355
144.756736263688
144.75565196904842
144.7477449881055
144.7416587103816
144.73760767393327
144.73550535971768
144.72546871104635
144.7076968428912
144.70307678706007
144.6897126177294
144.67892443815066
144.6738499970423
144.66892056325335
144.66612021902094
144.6527537789401
144.64890113882413
144.64433828979253
144.62874050840549
144.61554320054563
144.61188697748088
144.60469284833215
144.59725605284004
144.5881467619724
144.5853768016953
144.5746304664864
144.56647403663982
144.55444235040102
144.54835724808433
144.54167708653188
144.53515057988966
144.53025440068896
144.52049130302328
144.5162969574461
144.50387307501
144.49592629294577
144.49245469875305
144.4850621465693
144.4714882744096
144.45883714784554
144.4530511690987
144.44502598700646
144.44046288317602
144.43453422420572
144.42986320050872
144.4159104981584
144.40339423829047
144.39856541960154
144.3923447771702
144.37542148181785
144.370496509613
144.35928155208475
144.3561314146457
144.34942406086165
144.33921865859932
144.33167337863844
144.32764015236134
144.31566508810496
144.31012374210923
144.30716077313895
144.29577587431064
144.27932311605258
144.27449966007504
144.2716997462701
144.26187910364192
144.24881664035254
144.23552505174948
144.22697855106242
144.21752263605845
144.21572976754052
144.20468559849965
144.1970102086429
144.19307633179673
144.1829971729345
144.17717496864114
144.16448927802585
144.15683741922135
144.1522060403399
144.14348975399196
144.13908988977443
144.11815063470294
144.112679999436
144.10945196950036
144.10167471409937
144.1003619264342
144.0882384286487
144.0762241742888
144.06850402288862
144.06241053061038
144.05209273791485
144.04000768104743
144.03896238881035
144.0273104895745
144.01890727980725
144.0148479848992
144.01080608402822
143.99606731324434
143.9882883606667
143.9857211117176
143.97255019974406
143.96658862315385
143.95650907354528
143.94747081926167
143.9411222058283
143.9326296980402
143.92734533496773
143.92405002955485
143.92130854051857
143.90296896227937
143.90111564295606
143.88809362239488
143.8706689940326
143.8596087985492
143.84917843748514
143.84652768050674
143.8447837977082
143.83064694609928
143.82588816365708
143.81667736200185
143.8115527981218
143.80870235673586
143.80003856158453
143.787779362607
143.78532918043132
143.77948760397112
143.77612494761567
143.7589467283264
143.75352783627568
143.74811933618187
143.73903816014493
143.73040076128797
143.724402291397
143.71879464796777
143.70893130637597
143.69148953164364
143.68625629922397
143.6753821227575
143.67052171663997
143.66540658072745
143.6604725211073
143.64301237807234
143.63491802533704
143.63374017072664
143.62405873596612
143.61742329267045
143.6087879724389
143.59742913185516
143.5954863028711
143.58173090596932
143.5796740607574
143.57039914867576
143.56260154198876
143.546650798197
143.5454090792438
143.52779659539726
143.52288240183745
143.51739234303457
143.50998372554497
143.50714656579592
143.49554183370714
143.4882114891407
143.48428834092277
143.47580710375047
143.46035550741698
143.45347899683006
143.44742064777174
143.43643229689135
143.428100565707
143.4270775551766
143.4203613893506
143.41749769937408
143.3991886715893
143.38976629363438
143.38877902542694
143.38021817486373
143.37632402459437
143.36373620810664
143.3621815515053
143.35236440368365
143.3479393159872
143.33851830605045
143.32969430416694
143.3214825040449
143.3067652627891
143.30359692990422
143.29787974560912
143.28762571593728
143.27853027124377
143.2703776577942
143.2647252621904
143.24285981976155
143.24200989592782
143.23285478211986
143.22537041934584
143.21581274328997
143.2074591044307
143.19990621480233
143.19021477732775
143.18398080518074
143.17903813017188
143.17464235022044
143.1642147002038
143.15644887628696
143.14197327498238
143.13865803719017
143.12899675222369
143.12653404365372
143.1184762849924
143.1098320976519
143.09633057434291
143.08982134629983
143.08433938174028
143.07245120536507
143.0638717935622
143.06264473575064
143.04936221888218
143.0439935760109
143.04006596125512
143.034098210078
143.01657772635406
143.01412171646422
143.00707566922802
142.99319482717797
142.98833091954975
142.97532586007304
142.96788322759392
142.9629433131879
142.952304888529
142.95122717192805
142.94437838173693
142.93925832769008
142.92380819972323
142.9115235351062
142.9085752247191
142.9034404508823
142.89396620057389
142.8813296255497
142.8731970107771
142.86261214906142
142.85948514481302
142.8577486485202
142.84423560919333
142.83932451364777
142.83160844973963
142.81463449390623
142.80628672993024
142.79833305658855
142.78922372467983
142.781271833144
142.77797107336016
142.77396312076536
142.7655873754565
142.76414981662137
142.7489427044631
142.74174391638343
142.73430806665073
142.71826378040853
142.71713970039232
142.70857156672741
142.6999078952881
142.6836283131701
142.67511295904416
142.67362100230974
142.6684464622739
142.66521001510563
142.65796917777212
142.64855248730532
142.6417887228933
142.62265579880807
142.62204760244347
142.6097510810614
142.60430368522617
142.5953406115968
142.5922701301203
142.58514926231618
142.57325895667458
142.5690789576897
142.56287561386432
142.54773345836065
142.54134295491784
142.53903412872182
142.53042051158545
142.52527396086788
142.51496574606276
142.50703629531282
142.49701762511032
142.48879848912824
142.48237264317586
142.46996907194153
142.4651690734393
142.46042409496516
142.44536365359653
142.4368387179461
142.42939992343003
142.42177284296778
142.42097163185875
142.41179911741906
142.40447511838897
142.38908305793416
142.38232128104212
142.37271404480495
142.3714503388634
142.3524674171216
142.34487953825843
142.3380572563004
142.3332418291463
142.32611731509397
142.31772086149417
142.30985097248288
142.30251565653015
142.28532550846157
142.28115170135152
142.2774692988981
142.2613539052391
142.25823137685666
142.25313525207395
142.247711993664
142.24082833535357
142.23211848652522
142.22803492507563
142.21223077280024
142.2063793145425
142.20209575800084
142.1918063660348
142.1798900956779
142.16881356418426
142.1625744141498
142.15786934220742
142.145396264383
142.14301733663297
142.13039861994787
142.12133134364714
142.11389164717198
142.106873650557
142.1019478875867
142.09087898818987
142.0874999476532
142.07959600842372
142.0696327287765
142.0652204208078
142.06166385012224
142.051175565455
142.04699817660995
142.03873353954722
142.0313939225547
142.00805037362335
142.00363837974444
141.99386863275714
141.9917425053017
141.9848179831101
141.97592861860994
141.9694744827493
141.95470140718962
141.94598508958708
141.9447665075307
141.9303930750062
141.92530950584177
141.92145902560267
141.91455456861803
141.9108769501485
141.89282298244575
141.88681880800326
141.88472998546396
141.87314589596147
141.8661153045481
141.8646988232003
141.85663288564052
141.83822328339153
141.83089633704816
141.8277504530139
141.81905138235993
141.8142123604513
141.80694553041172
141.79380908087376
141.7900385923276
141.77883761492367
141.76956881303994
141.76296646887678
141.75633356785153
141.75011328771302
141.73365769395508
141.728455186271
141.7228121175355
141.71590393399478
141.7097073196892
141.69665625066534
141.68579740920754
141.68296578876263
141.67030361927715
141.66053924661736
141.65598197910253
141.64293206222672
141.63687478060749
141.62784103027954
141.620348892476
141.6140852531594
141.6073964694241
141.60554410137684
141.59774229745457
141.5911270029292
141.58481725044837
141.5769149995737
141.56656829689177
141.56100487830847
141.55569072664542
141.54092395917542
141.52798023651178
141.52724965267075
141.51462175359856
141.51118566428374
141.50590891262257
141.50010734823803
141.48774151606364
141.47976246980454
141.47246695915172
141.46389319819158
141.45820337848343
141.4519247420304
141.4466762667892
141.43772347278022
141.41663649980688
141.41351650358757
141.40002955370645
141.39297456928796
141.38587026247015
141.37834753453544
141.3711698170257
141.36082556391887
141.34953230403028
141.34367384487794
141.33936327170585
141.33107907174914
141.32304909801363
141.31562439554938
141.29793974489382
141.28974138554074
141.28411180029886
141.2829077588374
141.27050801474584
141.25886531015303
141.25354707030706
141.25020180159626
141.2429342559848
141.23637196488804
141.21993043550665
141.21404604429253
141.2058914985804
141.1985529460713
141.19421487237383
141.1866107772356
141.17890757659046
141.16926269668298
141.16598842823117
141.1587767796072
141.15070029149516
141.1322908446201
141.1279529690884
141.12465857041929
141.1182821500672
141.11014104144576
141.10870533439706
141.10142056227917
141.09249220320626
141.07848445855117
141.07394648900666
141.0702616947675
141.05884520889458
141.0446335618654
141.040160130614
141.02967830945926
141.02783768887434
141.01715906492942
141.01070467518926
140.99010339493876
140.9807056636611
140.97517520468605
140.97041564304632
140.95483852230967
140.94966762800547
140.94599669224084
140.94333874472494
140.92767527747858
140.92225298800417
140.90993306773683
140.90479821975853
140.9026071499038
140.8848976444416
140.88061978062342
140.87074831485523
140.86564564337965
140.85999666008675
140.85094090433168
140.84187987695148
140.83316150901047
140.82366105375374
140.81179160427968
140.81077790914202
140.80210132688072
140.7852567006675
140.78197828725416
140.77928393632007
140.7634756178087
140.75239929690784
140.7484224089224
140.74191439389503
140.73652327138635
140.72749150961758
140.72283310556654
140.71630965671676
140.70540924517564
140.69773997010444
140.69503176810034
140.68695934969867
140.68143342564872
140.6714749569936
140.6607298615564
140.64870758923828
140.63793350141088
140.63419523927226
140.61806761255704
140.61282682068443
140.603712738458
140.59092557467656
140.58731174334338
140.57201651184192
140.5696592654576
140.5643061408331
140.5494386622226
140.54010891907308
140.5343191145722
140.5274717653428
140.51758843373096
140.5130422496227
140.49949713690935
140.49096877165235
140.47953258462587
140.47429420488217
140.4692266481705
140.46220234106428
140.4495301046221
140.4462923578118
140.42538764560345
140.42196001818593
140.41729065836898
140.41131365169053
140.40665679373888
140.40167514151713
140.39534174035046
140.380781081235
140.3694336969092
140.3656242885256
140.3613234051119
140.35395954717643
140.34740835998173
140.3401573578804
140.33611185938275
140.32609196749144
140.3152932457556
140.3103649430803
140.29511205676505
140.28686727800124
140.28468179816574
140.27184704330855
140.2642511324511
140.26412495715377
140.25330726587265
140.2435178302446
140.2388158159356
140.2328741897562
140.2185737656514
140.20843335675332
140.207440008914
140.1997246832014
140.19158535453488
140.18470485320134
140.17282559186694
140.168209419493
140.15901720437617
140.1504698841693
140.1422458300044
140.13816739262367
140.13033095609526
140.1203018257357
140.11022060718727
140.10989550581982
140.0857718964527
140.08251449173557
140.07644423042123
140.06815272392598
140.063005044411
140.05320383769438
140.04175963234155
140.0355867257055
140.02453909819113
140.0183688410604
140.01124637297283
139.99532937940018
139.98487980176785
139.98013318153568
139.97823075802611
139.9659024845753
139.9547503153061
139.9497629847006
139.93767876330605
139.9351444309622
139.9223407808422
139.91389681806666
139.90204725038137
139.8948619246681
139.88454463735306
139.8821324331941
139.87441529832748
139.86351473587985
139.85704928125338
139.8520377814931
139.84205081031436
139.83014134477904
139.8205955957561
139.81593309397232
139.80812895165118
139.80556081976354
139.796294412519
139.78247016661265
139.7788618957106
139.76540337314808
139.76196803149793
139.75530519487407
139.75183193408662
139.74466664374444
139.7308210267419
139.72206276450385
139.71859993285906
139.71102102823588
139.70581456854399
139.69526424274997
139.68319683487903
139.67776464055856
139.67178218980104
139.66370954583454
139.6568059836381
139.6403616676001
139.6384001936301
139.6273025682786
139.6223706041248
139.62007192651342
139.60436318218413
139.5967911401735
139.5901889480627
139.5853725087274
139.5763720254405
139.57181124844047
139.5597345433819
139.55517105395967
139.54122563663836
139.530082112093
139.52617543224855
139.52133830343843
139.51148833171194
139.5050845097437
139.5012059886797
139.4798230220386
139.47465242618037
139.46556334362413
139.46329293298152
139.44745575008457
139.44436110134626
139.4355394995056
139.43165221129058
139.41955365567517
139.41166274114175
139.40571746922836
139.40145675523343
139.39119907636197
139.38334214632246
139.37263229247165
139.36825634963222
139.3576237325928
139.34674856900295
139.34035101850588
139.33278160990446
139.3269260175975
139.32452023810106
139.30901977634306
139.29975529489724
139.29589564293374
139.28686924816222
139.27170063139226
139.26536451717638
139.25857918262625
139.25152148566013
139.2390205008323
139.23085064477337
139.22657153736745
139.21631575889603
139.21136036495093
139.20088859191236
139.1956178420007
139.1895173630801
139.1781950482367
139.17768138916637
139.15852979887492
139.15062728997398
139.13727004647018
139.13481713559997
139.1181456937109
139.1149560005033
139.10982533668795
139.0986487175337
139.084764170527
139.08014214460437
139.07581983932863
139.06470628019122
139.05900617432346
139.0506900941426
139.0480950431046
139.04044149553772
139.0306815708839
139.0235979665924
139.01749207055715
139.00881885401003
138.99143106347668
138.9891137265242
138.97997382462825
138.97218200116566
138.96614756879384
138.95920058301337
138.94513499619208
138.93864596005298
138.93607199749025
138.93065388147443
138.92465830939506
138.91758829557003
138.91491861271714
138.90524598450008
138.8977858949658
138.88163874725993
138.87019726802092
138.8622466082132
138.8544308081198
138.8500693271415
138.83816882887618
138.8289547977331
138.8193286790313
138.81426426160436
138.80592582517468
138.79905224464665
138.7942598345575
138.78865522832842
138.7783961259291
138.77292737816083
138.76203448159083
138.75188440407004
138.74984541440656
138.74157647456525
138.73177643080436
138.72398980961734
138.71455040119915
138.70132906256362
138.69100751260285
138.6876626049152
138.68143903982408
138.6751376113522
138.67280420840797
138.65304922318583
138.64665670929224
138.64282003650587
138.63823337629947
138.62700429396332
138.60127043231478
138.5966851926318
138.59599427334106
138.58912657109425
138.5767465050192
138.5727042396279
138.56533677636963
138.55339276748222
138.54796204721262
138.5396724287671
138.53701758429875
138.52408591588994
138.52354426987358
138.5080164620021
138.49839519136037
138.49748239038126
138.48162732623402
138.47293732228172
138.47024033042834
138.4596703903998
138.45582770833474
138.4548862148122
138.44159403354863
138.4278959150057
138.42054120326802
138.4136727505607
138.40880627703584
138.40385932516082
138.40129246116086
138.3906406867292
138.37450447376634
138.36099275480163
138.3527076557265
138.34524487213397
138.33698754391233
138.33156645754477
138.32335506046306
138.31361156855496
138.31183786336317
138.3077747678266
138.30461199659612
138.29047426182515
138.28255203976764
138.2732519094662
138.2655690159289
138.26111834630896
138.2495969201172
138.2396214541234
138.22779518309824
138.2197610988936
138.21526786849049
138.20976169379344
138.20647806897003
138.1935743197268
138.179091916674
138.17559905870857
138.16962499980397
138.16459760695815
138.15325859942953
138.1430375924591
138.13658505412585
138.13003482453104
138.11760444036258
138.10243871661868
138.09580551610446
138.0892884839648
138.08406737106907
138.08078840070476
138.0758757624782
138.06045744859108
138.0568728532506
138.04614289201285
138.04435036685683
138.03712620861518
138.0287143432735
138.0249604851716
138.01251014612123
138.00499493352225
137.99577118465524
137.98939495368276
137.97752379370212
137.97376474411513
137.9628885063296
137.95507330572937
137.95154858324508
137.9370823829138
137.92606613163292
137.9189864414916
137.91130641188704
137.90338980088274
137.89024019729933
137.8836753622718
137.87805447082226
137.87169597757241
137.86409094586264
137.86308005361045
137.85089865021246
137.84025163530933
137.83200970352695
137.81859259484224
137.8163609912836
137.80882857597157
137.79776072263556
137.79413824284288
137.78114232982435
137.7699675556261
137.767127768889
137.75531884806318
137.74297263659136
137.73966260967293
137.7379239372767
137.7243649962125
137.71696541950348
137.70238674722575
137.6988878181673
137.69375234529602
137.69266446650929
137.677921647659
137.6605115279657
137.65488192569507
137.6509283184235
137.6456858061938
137.63872504531798
137.62869374877056
137.61389712099378
137.60945252653735
137.60411265272452
137.59779288513042
137.59107914032094
137.57520435200124
137.56680774077424
137.56344828161554
137.55197623684992
137.54694476889728
137.54233535641134
137.53517389230814
137.5304868837079
137.52526457260745
137.5073357347837
137.49146269485288
137.48633474459314
137.4786003488055
137.4752621941543
137.47022225368767
137.46806440308825
137.44610915328934
137.44219294221267
137.436695552158
137.4207046457278
137.4147178190671
137.40937965731388
137.4012518108667
137.39772931002864
137.37927668155007
137.37694046843905
137.36901051378126
137.36650669990556
137.35581179589576
137.34802622571775
137.34161656693445
137.34108830347168
137.32510410970812
137.3078270226335
137.30482543059696
137.29715352461326
137.28763811293607
137.28226365011162
137.27620930278695
137.267636409405
137.26431110403087
137.25121894499472
137.2432261029586
137.23473859545157
137.2261566835307
137.21380475026257
137.20566919860028
137.19701444923052
137.1923529331292
137.17818853989004
137.17224427828043
137.16688042638353
137.156854747845
137.1511225159951
137.13590424334186
137.12467593193284
137.1182846319297
137.11066390772538
137.1007032511746
137.0974197272167
137.08287262211962
137.07990297731695
137.07587766008635
137.06723085121007
137.0616939364525
137.05468030908236
137.0431772659788
137.04095266404593
137.0261052895917
137.02375483858785
137.0180315053139
137.00052257664916
136.9995081713115
136.992099344937
136.98451401258626
136.98001222752362
136.9620675852995
136.95993983758126
136.9555294339572
136.9377759708072
136.93112097347802
136.92232974373044
136.91963394200184
136.89997102239593
136.89443951210012
136.89113281786544
136.88260951937158
136.88075947954124
136.8792909884827
136.87308443437726
136.86553381071084
136.8514295789671
136.84224497157226
136.83381137382258
136.82381912515086
136.81655289532685
136.8135929637124
136.79776537944178
136.7917031764607
136.78259243462855
136.76623944072855
136.7552482891646
136.74685586580532
136.73857433895733
136.73770081558763
136.7219059201298
136.71839331663094
136.71413626526825
136.70341198416276
136.6972624680739
136.6871528300635
136.6791870052483
136.665601545258
136.65475623180998
136.643091846567
136.6388176977491
136.62916153532956
136.6267314561589
136.61939035475893
136.60196990030667
136.60111895215013
136.59401065499597
136.58164044656317
136.57903985093455
136.57302515278025
136.56226958217837
136.55651858945404
136.5533469294512
136.54844990176676
136.53883648879497
136.52307648222455
136.52030339090857
136.50279904357387
136.49153617206593
136.48331764713316
136.48207898616135
136.47469167556775
136.47090350140112
136.45659416390944
136.45489420987295
136.4481170701539
136.42996319741607
136.42455886907774
136.42072595786317
136.4182614133041
136.4026754609001
136.39384853618648
136.38481082815323
136.37968862412671
136.37216874049562
136.36768237954453
136.35113790566993
136.34926609013996
136.33428836631822
136.32798425191734
136.32007601533576
136.31832240697744
136.30099493047018
136.2937765976978
136.28467320074475
136.2785442644586
136.26581583357415
136.2566379838432
136.2491545200349
136.24681103497835
136.23741631796395
136.2298082491446
136.21055298573336
136.20467780578073
136.20167199066077
136.19284456708158
136.17662377736173
136.1700294233061
136.16905607948178
136.1652024657085
136.15650323646656
136.1427432626481
136.13792825885693
136.13019042722019
136.12553335194667
136.11724187447567
136.11451224312106
136.0959598260231
136.09249212291152
136.0869787064426
136.07670767662245
136.0722961088573
136.06120389364403
136.0489111001871
136.04513340556585
136.0371904481848
136.0306844084448
136.01176750473135
136.0037405250514
135.99812359543512
135.99126963816693
135.9890348132447
135.98158287269882
135.9733804141319
135.96145440545808
135.95943710950385
135.9433767529861
135.93944664692438
135.92969341441935
135.91850977056575
135.9100719700101
135.90646415669815
135.895869297788
135.8925784112641
135.8765898895595
135.87090935657838
135.86829592752449
135.85460076280847
135.8455119729222
135.84334016361234
135.82851100154616
135.82278414076418
135.81638855282588
135.80864351387515
135.80285044518294
135.79604947511334
135.7861377046849
135.77599072556345
135.7701838699787
135.75581036183894
135.75317593619604
135.75054670737435
135.73490457650806
135.72498809105764
135.7165180133292
135.71007441837378
135.69874506336643
135.69578810750022
135.68601153250478
135.68365089694075
135.67443907641896
135.6630163807323
135.65932328049036
135.64900382033065
135.63822358993883
135.6217343813542
135.62018352720816
135.61586932522727
135.61111228435567
135.60931140670155
135.5973828867916
135.57158195171638
135.56710982269576
135.556698882383
135.55486224476883
135.5452859702241
135.53695778643953
135.53020888533163
135.52064376539062
135.51835109521252
135.51066310340238
135.50442180587862
135.4932172128088
135.483537911601
135.47670436001025
135.46650007513662
135.46110589096426
135.45652562280554
135.44107560684512
135.42958136418778
135.41948818550952
135.41543708339432
135.40320072832475
135.38691331728023
135.3846659758783
135.3789819647978
135.3765670925054
135.3673785186325
135.35287993352077
135.34204796122148
135.3388539378393
135.33416666321918
135.33128947844125
135.31478280620624
135.30485502339738
135.2917483040004
135.283751550475
135.28103973937448
135.27496120711876
135.26396728051947
135.26170008132067
135.25251393025667
135.24593014745767
135.24255034925204
135.2317956508135
135.22584088400035
135.2189004334259
135.21106890208867
135.2019478962871
135.19348776738602
135.18277297314745
135.17171532336687
135.15815322667012
135.15171572723474
135.13854101055045
135.13845083644472
135.130425035768
135.11791172571333
135.11260473365346
135.10348275785535
135.0950054506479
135.0898361420681
135.07414258555266
135.0687340459119
135.06234879793334
135.05974823622248
135.05347425241482
135.0450076866092
135.03028859763202
135.02807264056278
135.01635932099708
135.0055074859459
134.99760521342048
134.9878720339982
134.9769460338156
134.96982044167393
134.96045200372868
134.95528784446128
134.94783728427393
134.9321406839452
134.92764611346158
134.9202667081868
134.91543719371532
134.90754634115532
134.9006697903071
134.8948091530393
134.8866725244705
134.88378526513637
134.86925252775717
134.8619535669579
134.84221920953044
134.8362128195235
134.82940982902892
134.82327941696155
134.81689799702858
134.81056503500778
134.7980370189137
134.7878315633367
134.78614523418887
134.78112462452955
134.7702521953721
134.76712773642154
134.7654892408174
134.75883455230587
134.74988861942157
134.74097047533957
134.72957346142064
134.72400062448702
134.71623423975086
134.7024852828439
134.69877775177866
134.68423544998072
134.67366384729374
134.65262865710164
134.6503641122322
134.64719799262545
134.62942700501966
134.62319294042604
134.6154467425967
134.60829509781348
134.59957251329786
134.59708221416616
134.5933450329308
134.58878919525037
134.56840155047644
134.56230599193213
134.55363292859667
134.54753088485623
134.54228357558893
134.53111015437602
134.52443071906586
134.5105816467787
134.504179630859
134.49845305787366
134.4927748485349
134.48404613977743
134.46484618103224
134.4579194542184
134.4484722407203
134.4443990814676
134.44021227510498
134.43229230866538
134.42176425441073
134.40843357417933
134.4016342185076
134.39714030370067
134.39547902580495
134.38404645148952
134.37644123172205
134.36201665325365
134.35066715236172
134.34703253194598
134.34350064956828
134.33880813273623
134.33411083191862
134.32275175097132
134.3170808876934
134.3017063890319
134.29584969141203
134.29347338559748
134.27915796669595
134.2718474664597
134.26664104555908
134.2502649719541
134.24451747280696
134.23850227155742
134.23368428133622
134.22990325333006
134.22098910265368
134.21644353229837
134.20013223831435
134.19703176680744
134.1872106395444
134.17835014236738
134.17003810952082
134.1651618772406
134.1619206001747
134.16045217000556
134.13470353508842
134.12977096088366
134.11665905722506
134.1085960474763
134.1006432236784
134.09248042643233
134.09024127294865
134.0727987629141
134.061961371226
134.05859568800238
134.0526625774524
134.046319143687
134.04380412737677
134.02554161665398
134.0190137783542
134.01363595994914
133.99910285354397
133.99103970876226
133.98141320237187
133.9738604881619
133.96975537004244
133.96219883283305
133.95956748186853
133.9386396191894
133.93538986663296
133.92534000641876
133.91631709304212
133.90612377205957
133.89963718519178
133.88749817924085
133.8842716298195
133.8751780009918
133.86832538397036
133.86395552913652
133.84861234141152
133.84355673382146
133.82357679060124
133.81585521909966
133.81169985362536
133.79987121564386
133.78886886535372
133.78793788143088
133.77442897517912
133.7719116994285
133.7563762305956
133.74830090740033
133.73860767030666
133.73381462434716
133.73108140448574
133.72642946944265
133.72263696570113
133.7070333823763
133.70415684295168
133.69721871417403
133.6824054747236
133.67527109795014
133.66702562913164
133.66143421347053
133.65705929946373
133.6484747480952
133.64219950819336
133.62928759794747
133.6259550355779
133.61798443423933
133.61403856568924
133.60534167927582
133.59261829981932
133.58187756674872
133.57267754060953
133.56331340057866
133.55804791253084
133.54158781323878
133.53982099497514
133.53518623670251
133.51834727874865
133.5141228213465
133.51034485644797
133.49676192075674
133.49331692046133
133.48429035373826
133.47552695786652
133.47034448778768
133.46050849726
133.45543359922797
133.4469631507499
133.4214836696932
133.41479150060104
133.41093244632808
133.4048842414251
133.39721483713535
133.39118673467493
133.3813516383058
133.36936082886726
133.36318942540905
133.36098464693475
133.35589854147565
133.3445102307212
133.3360819708295
133.32344611084824
133.3181635079402
133.31533080034953
133.2897097180555
133.28875713031294
133.28295474213908
133.27516051452014
133.27011603736136
133.2671432420577
133.25068748384635
133.24480677422434
133.2408800786619
133.23342350595007
133.22302404240315
133.2203713858933
133.21079753065655
133.18925044991744
133.1807760147012
133.17800105665327
133.1724935667959
133.16624143195114
133.1596577272082
133.14917559501677
133.14383908190948
133.13808730605797
133.12201809252716
133.10979393056934
133.10615559847392
133.10217878117183
133.09143023655884
133.08017831848238
133.0744415757429
133.06202041466776
133.05957512862707
133.051374363917
133.04169923170596
133.0333109577344
133.02129411427285
133.0199079552052
132.99740333486193
132.98719811104405
132.98502578192807
132.97848706226122
132.97173536772544
132.96208584435573
132.95585222153005
132.94560121743282
132.93830459945804
132.93318532467327
132.9200516805772
132.91370418117566
132.9070926325729
132.89602915034126
132.88061307828391
132.87024572792396
132.86832013602006
132.86035785237488
132.85100483142347
132.84312940056202
132.83336428526127
132.8278209812781
132.81549962556974
132.8003375035563
132.7940955636189
132.79034527117582
132.78664538872408
132.77442526814832
132.7710453937497
132.76379467336514
132.75262694503243
132.74000904036828
132.73237619217522
132.72010153537443
132.71318278495184
132.70928318193083
132.70657504594425
132.69474320338026
132.68275740322846
132.67606856015593
132.66476561724895
132.6557807152559
132.63997925028357
132.6370853758922
132.62562182793718
132.61704143137538
132.61330358547298
132.60756718521364
132.60141666938242
132.5907921761197
132.58271002692365
132.58044388616588
132.56900071661
132.5583703077848
132.5577455837654
132.54465828263406
132.53560615837227
132.527244992887
132.51572798869472
132.5117606124399
132.50931324489133
132.49811010188765
132.48981124630637
132.48546494770912
132.47173818223033
132.46885087393255
132.4623656086441
132.45674852157055
132.44823085379306
132.44049882143776
132.42751555576447
132.42464552148408
132.42221990950367
132.4098778882975
132.4060573999211
132.39156972357844
132.38167886498096
132.36971898329472
132.36249291541367
132.34656508112235
132.34215894149762
132.33112972373243
132.3224843300669
132.3184131259925
132.31652239584545
132.31350959819508
132.2980775928667
132.2770889564014
132.27351239575376
132.257427868972
132.2516080432136
132.24306279885175
132.2255276861242
132.22409952934112
132.2157811031322
132.21454361995555
132.20859924712957
132.19847164417735
132.1889847380462
132.17700848593327
132.17024894619922
132.16576110673
132.15589586109007
132.13265351597144
132.12586084151846
132.1230213914659
132.11649205241696
132.1082607124182
132.09896298240298
132.08239873846154
132.0796815543493
132.06990489534374
132.06118621257747
132.05469731612445
132.0415141762981
132.0359626404649
132.0309374214009
132.02804234411542
132.01721416732482
132.00887813378682
132.00156312554586
131.99705885718737
131.98497712378253
131.97614134906084
131.97313363722583
131.9668946195537
131.9573124952956
131.94557918425375
131.9408122082003
131.93339582995046
131.92597726735798
131.9234938102341
131.9065402820186
131.89826059934495
131.893562568077
131.88140650985795
131.87004331304098
131.8662794992727
131.8521463672696
131.8505660728523
131.84613591131293
131.8349118112168
131.8250018489446
131.8196853073425
131.79887858418832
131.7921954737258
131.78669556575053
131.7827429673667
131.77564780741304
131.76619072415696
131.75540263413797
131.7446430570008
131.73647599313267
131.7293624306881
131.72595925615184
131.71767066549168
131.70563807207805
131.69097811841135
131.68801781997738
131.6829509222177
131.67226542652872
131.6634157653053
131.65939811150028
131.6521037776898
131.64459437914758
131.63828766908978
131.63130992069537
131.61979096370334
131.6131148468271
131.60188050355404
131.59061999013866
131.5802571411231
131.57275058384556
131.57108853094522
131.55913138985542
131.55528184611916
131.53918763249354
131.53656399213452
131.5248680615539
131.5122189573977
131.50700692837293
131.5017759725725
131.50088340297418
131.49041428411647
131.48803172968525
131.47441934601963
131.4673467648401
131.45124136525197
131.4433239559637
131.43790152480074
131.42743522008945
131.4152379690419
131.39707814154835
131.39437897974875
131.38832970889604
131.38444147227034
131.3809309494079
131.37049543193498
131.36459711118363
131.35792389694578
131.35095639193815
131.33933298411185
131.32513062234412
131.31907881254313
131.31399859081608
131.2959659501685
131.2858347043658
131.27908641561388
131.2650816087678
131.25819736886197
131.25441318323288
131.24243185137718
131.24210373992904
131.2294713646612
131.22438063373414
131.21747978701825
131.21056822524565
131.20337020742295
131.19855550582852
131.18514030633065
131.1819089352532
131.1764257793584
131.16385845269662
131.15674153293293
131.14814331886907
131.14158011037784
131.13339063034277
131.12304281820656
131.11682973401741
131.10538424196662
131.0991262164141
131.08911579867987
131.0812653726008
131.07411573491888
131.0717427253725
131.0571496345671
131.05644243188527
131.05035951450787
131.03799203986247
131.0173479041381
131.01264983312527
131.00904001234264
131.0023997714685
130.99644046440224
130.98267897794807
130.96885781708716
130.96237509411438
130.96027947385588
130.9493650898276
130.9419623618771
130.92026699006146
130.91476334455103
130.90995613304275
130.90491593113987
130.90002523813527
130.8949067402599
130.8870286411934
130.88285923069554
130.87505042069188
130.8700415919908
130.86475486418118
130.84869573868536
130.84155607527626
130.83783745455526
130.82992724817868
130.81538872179956
130.8057557623096
130.8022507998516
130.7881869931422
130.78149211320286
130.7719109646633
130.7655887472983
130.75878026604263
130.74513614497945
130.73990925025603
130.7333939482108
130.72948513283993
130.71685443184103
130.70336527192356
130.70073188292795
130.68588706424913
130.6780616359745
130.6743018375991
130.6580801493299
130.64849946557578
130.63819357598948
130.62993393436813
130.62644533243727
130.62357418783594
130.61187933609378
130.5981795733401
130.5934016230571
130.58799029512926
130.57809379611913
130.56329481730188
130.56091472473042
130.55778971515474
130.54292848671915
130.54082291497875
130.5285799340139
130.51872374080276
130.5134340324731
130.50817866536124
130.50211266854154
130.49040606684088
130.4828700767413
130.46002361835033
130.45526667404326
130.45261764562287
130.44289481639288
130.43850827523917
130.43393562080274
130.42723291952632
130.4165416221555
130.4048772381727
130.40296507799246
130.3923309393124
130.38532388815264
130.37032028161562
130.3590125246664
130.3566263217622
130.34821507471761
130.34129991245433
130.3341421881542
130.32151663881783
130.3079107909395
130.30741930529842
130.29693355373882
130.28634105489562
130.2750182267831
130.27121031200707
130.25766473395868
130.24721023435563
130.24472406945563
130.23265671167795
130.22807043648652
130.22527522769693
130.21656746347944
130.20957618382138
130.1945722236087
130.1903112251919
130.18759962371402
130.16750356321006
130.1664677378721
130.14952590138338
130.12930760951036
130.1204711542267
130.11381201147802
130.1040970968538
130.09777564465506
130.09183766958046
130.08165791761408
130.07199836921978
130.06658723781408
130.05951996364442
130.04803051708893
130.04746786828133
130.0417596412552
130.03103885222862
130.02861663363657
130.01364372237623
130.00899397872985
129.99912263041492
129.98964885819518
129.98199567314091
129.97627629579873
129.9669228251811
129.95929417789768
129.95776500824064
129.9446131837229
129.9337567387744
129.92891019429842
129.91793917135544
129.90895233392862
129.89725767213358
129.8863568741763
129.88280386951328
129.86854918669337
129.8633076890793
129.860117903886
129.84045974193398
129.83926912029716
129.8340209949551
129.82572698996017
129.81861623081218
129.8067988966268
129.80074792307906
129.7830260509539
129.78011860157082
129.77354989795356
129.76331094219674
129.75553066504517
129.74328760481336
129.73243841805632
129.7196795279598
129.718356827406
129.71291343447206
129.70769139144147
129.6995695391836
129.68862271440048
129.67869201138873
129.6700675638685
129.65842934279326
129.65029830510147
129.63129989727855
129.62845424865318
129.62254456461682
129.6162520418061
129.6040812944986
129.60142159649465
129.59760412420272
129.5793268525956
129.57565978562207
129.57129034822577
129.55724537338827
129.55697266615198
129.55073406845386
129.5411954184413
129.53702083995972
129.52589913187578
129.52279879643078
129.5156375168709
129.5022474384454
129.49448026377686
129.48369160516148
129.47691153836573
129.47160640449462
129.4622617930961
129.44315147228556
129.4272723591632
129.41839567525665
129.41417179185274
129.4113695061991
129.4068907957115
129.3986284336952
129.38851167184959
129.3808537510544
129.37659230701595
129.37002971355648
129.35984408914226
129.35579306017064
129.33758117833327
129.33641601057028
129.32774892786387
129.32221762357477
129.31360912504712
129.2998905104687
129.29526080954793
129.28870453829143
129.2859916169061
129.2749703130011
129.2688694436394
129.25589365996802
129.2520449103362
129.24361338179105
129.22656658500946
129.2218096055237
129.2170670895559
129.20545681908496
129.1986752798379
129.18983115596302
129.18371340162932
129.1745921707915
129.167037793436
129.1619957582675
129.1588654766697
129.1451478578219
129.13343483324286
129.12605334896946
129.12157431408087
129.11602879807177
129.09656415588586
129.08188847219506
129.07673821434966
129.0693792849123
129.0541232721369
129.0469907925771
129.03967649856352
129.03123152471812
129.02683548678456
129.0231591436443
129.0170642176451
129.01381930081627
129.00475596687755
128.98970680994225
128.9827893026656
128.9768968354745
128.96332564959295
128.9519404495514
128.94221143073938
128.93537728438122
128.92703641769077
128.9164963442978
128.908420491962
128.90520377706997
128.8946869298723
128.89252842192857
128.87875146768928
128.8624743186398
128.8590453504751
128.85201848017405
128.85035735194487
128.84257738789603
128.84084306393993
128.82732668662942
128.82360311903318
128.80864147697247
128.78747255945302
128.77673162273499
128.77204841668075
128.7708469420946
128.74611061396948
128.74109208585926
128.73828638159793
128.73049984588306
128.7252439824675
128.71752950008832
128.7083658681041
128.70809384622805
128.69779429608738
128.6873567956308
128.6734221936679
128.66896980702543
128.65678741759612
128.64872267496142
128.64431243524453
128.63823419865426
128.62077372498763
128.61958202882997
128.60725173118988
128.60306656035493
128.58322269728586
128.57327624282874
128.56591105159694
128.56083634161527
128.54964386998375
128.54881209054983
128.54322676231516
128.52674388742446
128.51980631792418
128.5087413492741
128.5042295496884
128.48847578350293
128.47673108142138
128.4738282084457
128.46943262974204
128.4629305518677
128.4519628523629
128.45043896134436
128.44165131781818
128.432598457916
128.41630494323564
128.41402719664288
128.40701456098134
128.40094426891406
128.38333434230208
128.37911162649428
128.37037171230554
128.3599048022689
128.35833079349175
128.34427193318413
128.33913650364553
128.32796898631784
128.32188090503112
128.3205270215529
128.30200927529924
128.29071403075454
128.2837348563023
128.27607356580808
128.26979107904108
128.2563607394219
128.24627047148323
128.24437672061313
128.23813705430416
128.22370260709167
128.21015232999477
128.2080502974666
128.20599402319542
128.1879549487847
128.17896120088173
128.1761826437053
128.16749313375453
128.1586313210932
128.1517466415081
128.14456958625868
128.126304843905
128.1197833056706
128.1104016406363
128.10043118279222
128.09515283920484
128.09413777491218
128.09008334753707
128.0811388624172
128.075891906658
128.05739707947262
128.04518144089494
128.04243298676147
128.03653222884077
128.02216394027883
128.01727958564172
128.00258300490268
127.99892229586415
127.9935142270235
127.9879646966044
127.9772066710057
127.97074308880393
127.96890635259675
127.9557280383079
127.94859429445796
127.9375802147405
127.93168404541477
127.91825875220353
127.90510521690028
127.90444139618971
127.90099594508925
127.88390345888315
127.8764902903943
127.8711581379143
127.86198655390868
127.85256946399258
127.8457265558586
127.84032292469904
127.82493704237862
127.81702716821957
127.81364765711568
127.80102188394487
127.79728904690364
127.7887225539703
127.77615170444903
127.76930064223941
127.76470584886683
127.76333526434416
127.74873061905
127.73929384215872
127.73526936325283
127.72123769298572
127.69994980362914
127.69555357388492
127.6935697058777
127.67726782949727
127.66984452384081
127.66734661233613
127.65628518724967
127.64942511666398
127.63486465600256
127.6194527261464
127.61332539795998
127.6064691413369
127.60248189576517
127.59175923854856
127.58951619354909
127.57535646728589
127.5739224978528
127.55604782119926
127.54701417181168
127.53975855657688
127.52748774958027
127.5226744108662
127.51434797371135
127.50980925024228
127.50310095450766
127.49161030369254
127.48785641250717
127.4788903587443
127.46622891088636
127.46284886754572
127.45353403276987
127.44785544552673
127.44362260655818
127.4236521216104
127.41347136697962
127.4066078503494
127.40260897223759
127.39890809089921
127.38991998980931
127.38232867536271
127.37420136380476
127.37002374950951
127.35014525627028
127.34673791273167
127.34006543023554
127.3365840008417
127.32714832808057
127.31912052947868
127.3048458705514
127.29754432499182
127.28339332437768
127.275536205125
127.26776602838484
127.26179611728423
127.25250854458699
127.24254704510759
127.23130039735997
127.22707819319646
127.21490334459182
127.2087205984626
127.19880303910146
127.19619377019778
127.17590459393821
127.17055579299642
127.16330922798144
127.1544813445384
127.14525968695902
127.139661330366
127.12798474555039
127.11785096868448
127.10614882939389
127.09960187452153
127.09212679892156
127.08107490421472
127.07471140367119
127.06416045750372
127.0548783197702
127.05060473351097
127.04522663654146
127.03562353511849
127.03268827342515
127.00982564782865
127.0066986508644
127.00109739421612
126.99495524911259
126.98404805601324
126.98040821627517
126.96414935290065
126.95670309131046
126.94955803044994
126.94739821700075
126.9405085727383
126.93501989579812
126.92936140206265
126.92412911684487
126.91398006855829
126.89304643491744
126.88184411594686
126.87883681605356
126.87445196607936
126.86548783808333
126.85078360828861
126.84540114270438
126.84311783714372
126.83536607883799
126.81943893807004
126.81592430038268
126.80668290515662
126.7837430726965
126.77726813530653
126.77134796379184
126.76031648749742
126.75302244525137
126.75072179713472
126.74221009438651
126.73302851490155
126.72807003073189
126.72289362990108
126.72226526753998
126.7053952871438
126.69666330581668
126.6894281886688
126.67715999360689
126.66978127364524
126.65901676253416
126.65212703302406
126.6493489687509
126.64430127241357
126.63328013839771
126.6230457187774
126.61851291536574
126.60854596586162
126.60270592289164
126.57951103529213
126.5783898062715
126.57156203365373
126.55510893352867
126.55317123963086
126.54036471706715
126.53379333167035
126.52960274819573
126.5243811721212
126.51631636972958
126.50700940941722
126.49462777909132
126.48850917186147
126.47734549367773
126.46858464747216
126.45955460973872
126.44943247635864
126.44705301687642
126.43316070777313
126.42177297336319
126.41803202478091
126.40892570263658
126.3991587932299
126.38844961851649
126.38475977900211
126.37234374574054
126.35698803969915
126.35289644938561
126.34049451087446
126.33740439168665
126.32361851988428
126.32049684902432
126.31193424004705
126.29493288157113
126.29045958559848
126.28431576959176
126.28223055079792
126.26599995512453
126.25669814400057
126.249824130674
126.24396601177601
126.234662397762
126.22181749174433
126.21798535024573
126.2078753589837
126.20298896875788
126.19515860120771
126.18484731223175
126.1782446584865
126.17464436606963
126.15590713969166
126.15043607217042
126.14494617136792
126.13564547895204
126.12474007445432
126.1170838915643
126.11288421614803
126.09583199423892
126.08404044588725
126.07060485195666
126.06562121832035
126.06245148819217
126.05088959411309
126.04321617011016
126.03080274585116
126.02912014083911
126.00897292197185
125.99963619185623
125.99617687598735
125.99248056442126
125.98537614625539
125.97306370198768
125.96566657054247
125.96170801638563
125.95385637273345
125.94258550300123
125.9345502411346
125.92307424624954
125.92013412886749
125.90585754255264
125.89827757527453
125.89298937781759
125.88044220418662
125.87297395534752
125.86345934176136
125.85575990451188
125.84519043438941
125.83182759402085
125.8175279381731
125.81123050998995
125.7932727568689
125.78608853295967
125.7814935612158
125.7776418600374
125.77162671969076
125.76501331779603
125.75620915185529
125.7504113879891
125.74415861325281
125.73049876759703
125.72845681951672
125.71782048589576
125.70606136405316
125.69905203083586
125.68706582541132
125.6768362134927
125.66584984368836
125.65768150854912
125.65115671645654
125.64189971358974
125.64056963208752
125.63118218049453
125.6260600431697
125.61922691265413
125.61012734664708
125.5966836453663
125.59409638365202
125.58809967890434
125.57666348931221
125.57324804594487
125.56319313818209
125.55439199598418
125.54643060869017
125.53800921897005
125.53059726421483
125.51678549750997
125.51183139751221
125.50646939526037
125.49852367398006
125.48918557489598
125.4822357055284
125.4814311981495
125.47178002885742
125.45782852034282
125.44279377479063
125.43820011450627
125.4216467118359
125.41975707093789
125.4164314718117
125.40134683853978
125.39503121791023
125.39086445173719
125.373062025244
125.36652616987466
125.36590599877307
125.35494186677562
125.34629345038552
125.33322402036485
125.32499070467499
125.31095055987215
125.30591541905486
125.30096858644015
125.29363652837277
125.27133699871364
125.26662916189893
125.26554434979559
125.25808799949928
125.25045827353424
125.24119861627625
125.23279348252481
125.22613473372239
125.20962122358037
125.20283524735065
125.19367414489854
125.18817051267672
125.17676149001744
125.16974727339849
125.16356875023257
125.14915223087513
125.14164017161029
125.13731317317662
125.12954969151775
125.11809884028699
125.10704755853436
125.10068294592793
125.09697295718124
125.09276624149642
125.0793450968441
125.0580121446293
125.05394179772131
125.04641950834426
125.03971687339316
125.0299747476517
125.02784240078908
125.01701398943153
125.01003207539634
125.00663810621683
125.00256487624684
124.98372988103547
124.98170733599272
124.96822398990085
124.95658308058212
124.9385411120108
124.93778598088792
124.93306554259162
124.91817219044965
124.91234339014922
124.89901153026952
124.89010293412625
124.88340504091819
124.87639781498912
124.86749249152341
124.86274653246996
124.84430611553843
124.84002068322525
124.83122210347042
124.82507080943176
124.81652369212318
124.8163036705534
124.81139976587683
124.79589710642398
124.78484650112927
124.77634065476234
124.76301409677521
124.75374250627681
124.74204656487798
124.73438020360751
124.73091296610413
124.72479561314822
124.72320911356249
124.70717244003473
124.70310936966354
124.69483786700576
124.69142569147043
124.67825878599133
124.66122894289903
124.65709680617242
124.6485887124306
124.6416435301399
124.63573129559566
124.62210954459084
124.61847288720176
124.59981684608559
124.59843159888229
124.58391463718394
124.57891147693024
124.56902806140536
124.55825206529082
124.5520808171582
124.54588421903857
124.54347847026901
124.5297447482138
124.52712531913994
124.52225702049212
124.50858317285847
124.49895007095958
124.48973033937531
124.4816872116425
124.46956748699834
124.46469825957037
124.45402926363737
124.4469514816168
124.4436627017647
124.43627123997713
124.42468748359258
124.4232766646941
124.41491967375777
124.40187019922497
124.39227110845879
124.38670963700234
124.3782247803229
124.37259507347662
124.3646745555788
124.35199277569994
124.34323557329049
124.33545496653383
124.32987914837935
124.32394019161325
124.30791208725434
124.29454497945456
124.29031112128297
124.27965676980908
124.26656256721523
124.26041694951225
124.2520917768549
124.24462042764041
124.23538051622207
124.22797186102822
124.21830867825842
124.21609310378878
124.21199290974926
124.20019593300148
124.19277407412429
124.18289188201962
124.1731388032325
124.16271561699335
124.15682992536213
124.15001306045609
124.144120548897
124.13034503825706
124.11126693044028
124.1065689502063
124.10503472150482
124.09245711645775
124.08527188140106
124.06731340430284
124.06114654764794
124.05259237109212
124.04975335182449
124.03560506919915
124.03017005693965
124.01886034782125
124.016579711676
124.00385822449144
123.99760718315717
123.98936328856952
123.97533368975765
123.97282694323633
123.96553334043617
123.96155701255488
123.94992215998543
123.93384237867403
123.92050306865191
123.91244360235807
123.90531792776608
123.89616438668465
123.8817599978129
123.8801576466491
123.8696614220707
123.86393816282481
123.84841043792416
123.83816162343517
123.8324329704956
123.8289253499511
123.82397527592843
123.81471839671914
123.80879923499951
123.79828095729904
123.78376684350718
123.77810895301772
123.77074820775425
123.75998053434868
123.74622401841778
123.74173527266733
123.73188809640132
123.72746036364259
123.71178795120758
123.70687859853517
123.69419279378062
123.68763844812989
123.68534866631937
123.67673080702272
123.6712128173334
123.65336660708427
123.64852824399118
123.63821670127993
123.63640781005812
123.62823094554706
123.61598125701845
123.612487698419
123.58750774539709
123.57991284941292
123.5720767893448
123.56385810094467
123.55609382519464
123.54657723787383
123.5405761351196
123.5376511395344
123.53400211194311
123.53253823178248
123.51821136881092
123.50910350019949
123.49296097654012
123.47904050966712
123.4775296778588
123.46650152948959
123.46178163248604
123.45081592232364
123.43774204741365
123.43210714516793
123.42961209476708
123.41953099119466
123.41101466109275
123.40178618268358
123.39795852303183
123.38687901518792
123.37692421284584
123.36393887377956
123.35037809807719
123.347708455347
123.34386502003144
123.33479627726982
123.33092328166354
123.31367365547203
123.30714413832435
123.29047842672654
123.28675121067153
123.27961216734224
123.27885416330393
123.26917023592178
123.26585466537199
123.24508077485115
123.24073403539023
123.23786831083875
123.22178043443503
123.21408949031726
123.20702841148956
123.19849938731353
123.1919957448178
123.17553639613301
123.16434503343771
123.15722470034444
123.14980162970767
123.14651660529941
123.14068619050188
123.1230790503087
123.11408232974618
123.10731821489854
123.1041919547424
123.08086827376025
123.07427378513506
123.06109018474666
123.05336248203035
123.04727488821113
123.04056245199736
123.03819515524656
123.03360519398325
123.02110854393727
123.00912345763541
123.0059841289779
122.99722537145917
122.99356580850335
122.97859736454451
122.96566356738239
122.95659334883759
122.95534875581728
122.93834573062618
122.92532551769075
122.91609358184856
122.913251457011
122.90431651018652
122.89979490207702
122.89199029742315
122.8901629408146
122.88317365987659
122.87394645836653
122.86872523449345
122.85843540792743
122.8373140176621
122.83348166022033
122.82665159326463
122.81507822050337
122.81005375140829
122.80800995928236
122.79948556559285
122.79273723081378
122.77800150275326
122.77581480525714
122.7587704823132
122.75285544207037
122.74891196703572
122.74344897870493
122.72936186955165
122.72081156012959
122.71376304187378
122.7076020361206
122.70055652397642
122.68974735636476
122.67438948385892
122.66884199326859
122.66463899076037
122.6437945491935
122.63394817702304
122.63022604165106
122.62397579222245
122.61189440578251
122.60757170442437
122.59911810458333
122.59234815356336
122.58605326042509
122.57808258392087
122.57074823184281
122.56598720450464
122.55895432240266
122.5454241362892
122.53804532059202
122.51996429873289
122.5143711657398
122.50824114745674
122.49660400264034
122.48365515241342
122.4793502829305
122.46861924558337
122.45286157973302
122.4462415297676
122.44344319056488
122.43016268180138
122.42358342536953
122.41809878569542
122.40625834431798
122.40245723444785
122.38798452630569
122.3781172399573
122.37502485398603
122.37015133801673
122.35521801891858
122.3475212009868
122.34194802110878
122.34078316124229
122.32379643170147
122.31489655214374
122.30068977001257
122.29164312667913
122.28375980757846
122.27844336433603
122.2719345492203
122.26385370457648
122.25169648877088
122.24202879781521
122.23103891512837
122.22421927500237
122.21612183825474
122.20868237590267
122.19531234382237
122.18856156676135
122.182022856025
122.176530112961
122.16035545281554
122.15591197680521
122.14567836385235
122.13954232442245
122.12742619291888
122.11144078408549
122.10848931972896
122.10203662288966
122.09900632601051
122.08054640763295
122.07151287075712
122.05443595063653
122.051807715863
122.04331016170673
122.03099184019128
122.02144916209238
122.01857965122791
122.00553408960633
121.99599984448541
121.98363066277506
121.97773352809925
121.97263698567113
121.9634870371387
121.96243718254483
121.95773064815138
121.95132380283755
121.93864343278325
121.9325321097082
121.91680992222061
121.91412268399964
121.90184104894513
121.89881813695756
121.8929078016534
121.879584707555
121.86932600932447
121.86067048053368
121.85325242830176
121.84603561045294
121.83300995153401
121.83044748451653
121.82372595218685
121.80521913184221
121.7943932754953
121.78885901781807
121.78419552785168
121.78206240486183
121.7668270661343
121.76334707282886
121.74307812339732
121.73576842206768
121.72676016538601
121.71092319759454
121.71030069345059
121.70182527814647
121.68930557790091
121.67319748447413
121.66237476121677
121.65719710205816
121.65291707499132
121.64943206223866
121.64126301623453
121.62556049205178
121.62019310685073
121.61197589411555
121.60776284955509
121.59738110496959
121.5917528534599
121.57070247321025
121.56574797291385
121.55390027182007
121.5462366397114
121.54174966414975
121.52626971535251
121.52312202235537
121.51483242784268
121.51023161800279
121.49672167095059
121.47818633620946
121.47592677327586
121.46536737710308
121.46179868960343
121.45839549876771
121.45061784913489
121.43838417746665
121.43011389015712
121.42152553487628
121.41898131577578
121.41669996640078
121.40396901893902
121.39154778582332
121.3797035250254
121.37054909575183
121.36625372478194
121.36048005458859
121.34478369138213
121.33757697591106
121.32908373305558
121.32716855236437
121.31806436534043
121.31168670516058
121.29776480912065
121.29385654844765
121.28550440569497
121.27219919108713
121.26426475529279
121.25127018243906
121.23899924534234
121.22522163422141
121.21523224766271
121.20792924355266
121.2015682450457
121.18895045301716
121.1781601269347
121.1765988777703
121.16704967943424
121.15318138856607
121.1487294975211
121.13876607063044
121.12678244421042
121.12015925577305
121.11710737575882
121.10232735138811
121.09491365469711
121.09223373385325
121.07868786879118
121.0673527079665
121.06204407533298
121.04996826635885
121.04276447352382
121.03266962817234
121.02369111576965
121.01267910728319
121.00702765572193
120.99589766464884
120.98990403469791
120.97724831909603
120.96817946629963
120.95851149534826
120.94461511685228
120.94051301461064
120.93328161021589
120.92724280425563
120.91258018466212
120.91118564387509
120.89859692455391
120.88714524130248
120.87808817974555
120.87132876423767
120.86751792356243
120.8611022906538
120.85466220842918
120.85045218008784
120.83919423180784
120.83512264726471
120.82549439342372
120.80599685245933
120.79677639783783
120.79370306878634
120.78709241784554
120.77614870641065
120.76725003357869
120.75637986052116
120.74816638909729
120.7426311753145
120.73053038711649
120.72928204739048
120.71881546681185
120.71210963190067
120.69823525665734
120.68790686105989
120.68320714668863
120.66535915696016
120.65337356984071
120.64649946159878
120.63574630122498
120.63077111435898
120.62215636595424
120.61747609802397
120.61160795754257
120.59294113231121
120.59116925980855
120.58120996897026
120.56926258075103
120.5577215731229
120.55339836600588
120.53898172899292
120.53429496954887
120.52166000709464
120.51883627324695
120.51153791989799
120.49952537951702
120.48297211695312
120.4753371948892
120.46442556591995
120.4575842701807
120.4488407222986
120.44757951526802
120.43673829712885
120.43361625062224
120.42873809469889
120.41109387023197
120.40246833883461
120.39332937838384
120.38022927372897
120.37372553591503
120.36927865230261
120.35601763968462
120.34907375176714
120.34394983919591
120.33524685309972
120.31638250095124
120.31436639020596
120.30955215966404
120.29904097368888
120.29497799477942
120.28364106119987
120.28028922899911
120.26680840427909
120.26501911126707
120.25362918263947
120.23153592420972
120.2275112642782
120.22108514105604
120.21442317479658
120.21006701824214
120.19068401162112
120.18460001080746
120.1791085301045
120.16863381262606
120.15888144771984
120.14428773232557
120.1356830939551
120.13408850524677
120.11674300582419
120.09910684037848
120.09760084069889
120.08706759801031
120.07880117582981
120.07303854381854
120.06346300014236
120.06179300744374
120.04924325150661
120.03156059958935
120.03108298929692
120.0271785217065
120.01125006439364
120.0044368040024
119.99511802310721
119.9859764551594
119.98022489692238
119.96442737629259
119.95866427098598
119.94292555539127
119.93963670397086
119.9333497174449
119.92294039607691
119.92046812344444
119.91479374536267
119.90503116140182
119.89413058031805
119.88941754824427
119.88169669849438
119.86602971604495
119.86226135262577
119.85833554226339
119.85141793524814
119.84388492916321
119.82698662683376
119.80990333376887
119.80530144791591
119.791814807499
119.78069779074028
119.77891833348251
119.76912225979109
119.75717586200008
119.74503671163261
119.737555774422
119.73175305562891
119.72825381535868
119.71905766402102
119.70048265604788
119.69184486308566
119.6865608178445
119.68190082001249
119.6712110666292
119.66995526416812
119.65081972633823
119.63260641882246
119.62275334461883
119.61616690462199
119.60987111587716
119.60000571147314
119.59098807762783
119.58886802474059
119.58057170191191
119.57128378549315
119.56660589247663
119.56359933605633
119.54210939140467
119.53676859661942
119.5250483547253
119.51423321240935
119.50907561389481
119.49609278618145
119.49363981194941
119.48427390521458
119.47610743388518
119.4704582542528
119.46371027247514
119.45488675622414
119.45393782146857
119.43335656858638
119.42852775075129
119.41644725751081
119.41297827416855
119.40357953865515
119.39935909736622
119.38880030376858
119.37652711215439
119.36936727800324
119.36214521755831
119.35141008640774
119.34395827563021
119.32931162058424
119.32691088085431
119.31597659459541
119.30955110644753
119.29750048328751
119.2930124520166
119.2836272085596
119.28047284202988
119.27600406324525
119.26774361884195
119.25273248181296
119.24279923257713
119.2383105841105
119.22754983529342
119.22520832914921
119.19836107805827
119.19753963914135
119.19152531337352
119.17261632766596
119.16827716129708
119.15786714925659
119.151462508153
119.1456260571262
119.13310354219179
119.12362733351532
119.11955407731112
119.11340990397338
119.09017213239912
119.08686356309705
119.08442037797066
119.0667145312572
119.05683151957189
119.05207611296973
119.042363356961
119.02301737486684
119.01589965061778
119.0123456997757
119.00163910554654
118.99787694930363
118.99172216647561
118.9801917479653
118.97048897959345
118.96777437730007
118.9613706115849
118.94611545100435
118.9413013221132
118.93433599595815
118.93195566583573
118.90878911712683
118.90723562936508
118.89651366383936
118.88626901576798
118.87228427724885
118.86927668442365
118.85530477397772
118.84610747588603
118.82974962161181
118.820007747021
118.81669113995738
118.81508588198528
118.80614136924638
118.7971529120056
118.78416386076336
118.77575987493977
118.77253490576642
118.7697745533893
118.76255863994031
118.75478020980071
118.74733816024751
118.73596456928631
118.72488438051512
118.71644550524756
118.70845576872496
118.69590493772608
118.68157275838507
118.6796266544904
118.67451484052886
118.6524835302134
118.63448871876554
118.62952750777406
118.62106456705864
118.61002678094002
118.60607580150719
118.595018470637
118.58985065056136
118.58606884121843
118.57505847872467
118.56634303495606
118.55542545273549
118.54855656711067
118.5457351659558
118.52784996991524
118.52113556763773
118.51409828848067
118.50769255841072
118.49259532194765
118.48331375665443
118.48081967561004
118.47240750650211
118.461435552432
118.44826177411363
118.44389286945513
118.43852011418198
118.42965680760204
118.41567126086963
118.40961823796526
118.40131980119075
118.39401321896983
118.39003130440678
118.37710662859885
118.36372695939879
118.3572144796919
118.35400958560257
118.34456787437189
118.32840450020582
118.32501843008028
118.31040748131532
118.30665726798459
118.29637181621334
118.28430390040651
118.28063676650987
118.27044371143327
118.2608526179068
118.24849666584508
118.23487129271852
118.23048319444109
118.2233264346801
118.2103979845059
118.20591602396982
118.19489535889164
118.18267129791748
118.17659195907738
118.16550367678862
118.1610216597199
118.15427648805982
118.14730169977426
118.13301414296491
118.12955494697806
118.12260096815642
118.11501463905931
118.10853755360993
118.08453486382244
118.0808996417481
118.07285389956434
118.06230466347694
118.05396125962372
118.04327782807002
118.03807065724725
118.02619327963652
118.02075603116191
118.01513179299924
118.00890234778265
117.9918700107001
117.9826745147796
117.9705245197657
117.95166014161126
117.95059992125341
117.93996639894695
117.93184216596732
117.92503257553724
117.91546858693816
117.91149554105809
117.90045293725011
117.8924396340693
117.87807934366684
117.86083917700545
117.85598426387516
117.8491757737598
117.83889326701286
117.8326368917886
117.82077905084857
117.81066626112379
117.80370473962292
117.79243536151446
117.7829235528805
117.7716564232009
117.76576489111667
117.75648122850612
117.74725603182802
117.74478948172191
117.73816764892354
117.72718219926975
117.71486531206529
117.71117915219793
117.70488714899307
117.69617216707017
117.69298630129752
117.6803522550786
117.66683610513692
117.65150462964777
117.64799770301336
117.63935719240622
117.63049920832826
117.6282380326318
117.6137622895868
117.60733185774416
117.58306888275135
117.57564081406578
117.57006620034264
117.5619483327364
117.55542176231009
117.54610015642892
117.53352608420909
117.52916230169456
117.5186212152037
117.51429688132033
117.50644292777064
117.49686263382281
117.48556486957195
117.47976035714478
117.47452797899943
117.45723694798245
117.44022759350723
117.43536478580286
117.43189745132719
117.41940476377836
117.40721719765351
117.39920394270435
117.38981281059523
117.37857203992445
117.37439869011158
117.36794346637885
117.35719642690695
117.34880490790259
117.34217222859259
117.33312162032892
117.3245001649005
117.31352094326803
117.3077606975179
117.29449412665302
117.28321233428971
117.26910867374862
117.26080638304909
117.25502454402096
117.24266671487833
117.22917939076976
117.22085224503626
117.2124996917496
117.2054991916296
117.19495446595354
117.18342524751637
117.17582372978407
117.17222502700845
117.15967433185021
117.1474143645972
117.14652378511276
117.13121614059611
117.127603159035
117.11209020443204
117.09980363782758
117.09386830546947
117.08188362829652
117.07377259608035
117.06591216432507
117.05683279290254
117.05316076838608
117.04989159854692
117.03012621185918
117.02084935621087
117.01139410695548
117.00426390969295
116.99989188635833
116.99124724657284
116.9871496450159
116.97838763470422
116.96752652382182
116.94949486295802
116.94553187667317
116.93290612115882
116.93053725817167
116.92517947374755
116.91807483515426
116.90599010326733
116.90500360527895
116.90065483782777
116.88611281167087
116.87000228291498
116.86278577728179
116.84594373948757
116.84156418928373
116.83476714892102
116.82298904828079
116.81289236034914
116.8078204691763
116.7975076219206
116.78002713395568
116.77400627396932
116.77317945654177
116.76642555268855
116.74911152438723
116.73988193308541
116.73890022282413
116.73318000473864
116.71720971469114
116.70808486356339
116.69923462264046
116.69376192934999
116.68709348011105
116.67791451316263
116.66925968218067
116.66785099857748
116.65177267416036
116.64177769782661
116.62870071049419
116.62663150375938
116.60864035373163
116.59257463385867
116.58713329883307
116.57784966736568
116.56620409787709
116.55756570348747
116.55255313118862
116.5447540985217
116.5427148750791
116.52854519938938
116.51399332926363
116.51045553204342
116.50496328300316
116.48359307452893
116.48123749031953
116.47198037548118
116.4640923372876
116.4541657265141
116.44927054991639
116.44427469677007
116.43207377446761
116.42407380625163
116.4174777558462
116.408984166497
116.38417725498809
116.37695334667265
116.37166013754478
116.36405077170535
116.36033123491303
116.34857224827942
116.34567666356561
116.34083111282213
116.32161919920699
116.31887160930047
116.29268625954774
116.28764880222283
116.28580512402797
116.27465704148021
116.26997490479069
116.26813136994686
116.26036766928182
116.25128469364381
116.24827128936403
116.24127248095465
116.2357749561164
116.21635724989181
116.21151985925346
116.19648251990117
116.18897414809655
116.17648840636178
116.1624153918152
116.15455316414894
116.1461813895084
116.14186039263417
116.1397877552929
116.12715153990102
116.1179426572605
116.11070197193534
116.1016874745412
116.08475597632817
116.07947934370452
116.06347330183287
116.04601990890129
116.04383819420228
116.04142476160823
116.0274349258681
116.0130605034585
116.00806431216256
115.9993706349911
115.99330894080664
115.9840639402965
115.96906233712103
115.9653332308239
115.95057362414973
115.93711713744393
115.93139331309574
115.92900515198308
115.91458458517216
115.90149762001103
115.89666596773611
115.87919176648718
115.87442203944093
115.86923039641289
115.86529280920037
115.86202425761175
115.83972141677627
115.83310516380065
115.82245788208942
115.81391940946384
115.81038608002082
115.80605320803313
115.79747198179842
115.79149792637938
115.77504695957003
115.76191099288913
115.75342806666868
115.74956365703815
115.73576380489892
115.72793285275279
115.72384902064874
115.70930366898159
115.70304355281856
115.69076333692227
115.6820745658097
115.67198856055802
115.66685398366832
115.65660073386346
115.65205352705074
115.63118568204953
115.62404382914337
115.61828883134051
115.6034105094779
115.58865658832701
115.58811645787078
115.58032878452005
115.57506504300292
115.56841344810341
115.55484768885124
115.5532233371916
115.54620200123937
115.53276988557991
115.52889342163881
115.51157627136465
115.50127458398406
115.4947965979916
115.48847994762968
115.47513859673165
115.46918169377697
115.45952757884422
115.44742204178064
115.4417364241843
115.43747505835225
115.42577694562594
115.41106322021625
115.40424354618689
115.39733672622812
115.3918410024546
115.39144787382284
115.37031937495624
115.36013685797549
115.3476402275097
115.34349043712193
115.32390871452215
115.31875235507657
115.30623116007048
115.29684695288402
115.28618925523388
115.28031103727197
115.27346359147118
115.26553453169632
115.25794555477098
115.25070665839186
115.24283336936323
115.2350230086174
115.22432786619622
115.2207191090892
115.21111186623148
115.20125496355118
115.19181203927738
115.18107042759362
115.17608796070229
115.17423433757962
115.16713022461967
115.15897648276415
115.15268850335809
115.14095655000631
115.1226902132245
115.11513685124194
115.10177263770582
115.09573791449245
115.08790917750304
115.08275102171194
115.07348750051585
115.06605992625319
115.05784600475644
115.0375211759303
115.02415518741913
115.02213203626619
115.0187808928127
114.98930235974734
114.98705969310959
114.97559473660917
114.9617619122528
114.95742865050654
114.94276365029782
114.94178906863918
114.93153561294814
114.92581693749628
114.91677345982613
114.91048391265844
114.89817627941393
114.89245494802623
114.88315565694195
114.87588353070402
114.86669236651161
114.86295770086869
114.84193083692944
114.83093247026079
114.8206901924264
114.81242030852913
114.80707065376303
114.79307688783618
114.7831269132785
114.77515182846942
114.76904027901375
114.75827483510545
114.7564726942924
114.75067528917916
114.73408373650595
114.7289947397451
114.72202289959581
114.69793922990605
114.69099078558578
114.68374318423817
114.66700798870826
114.65802996701461
114.65476479451456
114.64839289935546
114.64413287334752
114.63994581378536
114.62141856963662
114.61191667309157
114.59951256113412
114.59820660407557
114.59108041098582
114.58551004805138
114.57878645211616
114.56213674504176
114.54937562984101
114.54242943109183
114.53228196143662
114.52177117789219
114.51973639110354
114.5089518736277
114.4977111957499
114.49047895668119
114.47784348282964
114.47090844895587
114.46347668645689
114.45422172036328
114.43936063596031
114.42361765528277
114.41555916635939
114.40773784338543
114.39370302345124
114.38693800355985
114.37972913494178
114.37454322171794
114.36309046459932
114.34847605573523
114.3421733491087
114.32947400853584
114.3186328045553
114.31661043980229
114.30685897980501
114.29561295688757
114.29104984843414
114.28407863570744
114.27443969229721
114.26932946534113
114.24829645978853
114.24346203547951
114.2346937432202
114.23055491922958
114.21131130177245
114.20236583815193
114.19307364348039
114.18723401879089
114.18003532162355
114.17439322094205
114.15736478622657
114.15603034096132
114.14583464897296
114.1384280419143
114.12520479910198
114.11768513603111
114.11170565324532
114.1041962707886
114.09762972207753
114.08320808872062
114.07586276736511
114.06991077020619
114.0599857222152
114.04636004917351
114.03902242322984
114.03586245837758
114.02432469662533
114.00460727111579
113.9933978575643
113.97767266721155
113.96953141064003
113.9625267005538
113.94987545545634
113.94035367768349
113.93757240709618
113.93445413379958
113.9248952259068
113.92057628782305
113.90384111945177
113.89203921127067
113.88555754011135
113.87326744535038
113.86674268411217
113.8537795168949
113.8411773219585
113.83265042040242
113.82835346087315
113.81788398100984
113.81002931044974
113.79799195740337
113.78472475163146
113.78274774798922
113.77331282057945
113.76583162434966
113.75615477137816
113.74612249807225
113.7421249501598
113.7390999055061
113.71792401404389
113.70643268297475
113.69451983015625
113.6906074059641
113.67605870021676
113.66129528075707
113.65566700590163
113.64502572396054
113.63935553563893
113.62125832812987
113.61531666525826
113.60861429742475
113.60330948595667
113.59689709934433
113.58364696293435
113.57703188302689
113.5657617440104
113.55700808086758
113.5532014646708
113.54452231580089
113.53686674220624
113.53247365640979
113.51473037340709
113.50744218133624
113.49815524202593
113.49284979487304
113.47944608923552
113.46836201518099
113.45892644576817
113.44393244383821
113.44041110165587
113.43282050374947
113.42443735250565
113.41640128295538
113.4081092419887
113.39614061172149
113.38761793288063
113.37824097352919
113.36133192903183
113.34951509208958
113.34232057204183
113.34032740241962
113.33747795704473
113.32481919139826
113.31863629164067
113.3047810955787
113.29746013747902
113.2891125940618
113.28149912591759
113.26816257010957
113.25814936466855
113.25487058667339
113.24584996465424
113.23216162193731
113.22591114267036
113.21827986278677
113.20766055439425
113.19958718039662
113.1896930980913
113.18107031752676
113.17564772436552
113.15156050578403
113.14648321077404
113.13964374855485
113.12989602846974
113.1240111434239
113.10684459268995
113.0909965416857
113.0793154220325
113.07498424633211
113.05919435306795
113.04892752139578
113.04237174275154
113.03826121290267
113.03137508124901
113.02299618556636
113.01991661686223
113.0067688560883
113.00039403375294
112.99745133868647
112.98327997815582
112.97154145770322
112.9620279713942
112.95564155259936
112.93943551259959
112.93423147041165
112.92301439722827
112.9143229551159
112.89883717010507
112.8864567807658
112.88574890884755
112.87208112348937
112.86021843701093
112.8501454975448
112.84636711587939
112.84146120844534
112.81872990374815
112.81752966230843
112.80601581052979
112.79590093254643
112.78701953939932
112.78415441717077
112.77871243774383
112.7610922627376
112.75661532000233
112.73875081363404
112.73195241804217
112.72301129735385
112.71726763844597
112.7060096808031
112.69691626483474
112.69243769449983
112.68520622588171
112.66697409580196
112.65895319185208
112.6532223849816
112.6525727655282
112.64376163933176
112.62605739615451
112.62306575889058
112.60658458693844
112.59808075130228
112.59388418974193
112.578434829188
112.57345513803436
112.56152023645944
112.55926405850283
112.54621909504495
112.53626886579298
112.53047417996676
112.52413493953547
112.51307657293296
112.50192333747394
112.49228190217137
112.48522856403115
112.47808235933805
112.46551644246122
112.45144252694637
112.44301439695062
112.43522218997147
112.42649515561098
112.41591395988267
112.40557022165245
112.39986387531678
112.3919846447314
112.38413846757955
112.36324541314276
112.35787893272476
112.3548873963885
112.33373123746925
112.33157363164838
112.3236871029892
112.31315805221898
112.30714331334154
112.29658954802018
112.29382631943906
112.28236870828343
112.26827626106788
112.26435021706905
112.24966509638384
112.24817286974181
112.23306976416634
112.22126347394078
112.20769922546444
112.20100806739629
112.19493267444356
112.18404609118242
112.17361912024917
112.16395560819656
112.1462351480208
112.14172393788809
112.13338381220507
112.12823450834742
112.11179643796713
112.10069691344599
112.09504945750864
112.0886727421213
112.07807641959661
112.07384375406588
112.06943304592576
112.06266719152543
112.05773604151607
112.03806969361584
112.03195349728206
112.0168919916892
112.00365238546367
112.00075823998347
111.99231605122267
111.98174727149006
111.97911583975942
111.9627708324238
111.95446281139736
111.93471985166155
111.92995683470143
111.91496160707108
111.91223405986553
111.90361246671418
111.89863033665046
111.88028426947346
111.8729135548137
111.86535558590994
111.8572167606983
111.83588066045748
111.83336756621186
111.82682844226238
111.82098164101075
111.81776343311104
111.7891923350671
111.7857046787276
111.78116655368176
111.7765167310479
111.7712789714355
111.75935942266511
111.75379861892256
111.74390662591674
111.73428902780917
111.72551238801192
111.7230678518308
111.69527390235608
111.68992475988398
111.67697792084232
111.67174190796337
111.66292478080757
111.65306345692032
111.64235196971417
111.63234965690414
111.62457871876475
111.61150400116954
111.59585692985974
111.59234984446391
111.58183232361303
111.57896619609278
111.55976971204021
111.55726779097476
111.55408282872574
111.54350903916306
111.53531763015992
111.53252291689205
111.51717020723575
111.51299670285029
111.49703847327554
111.48781468199634
111.48176851631676
111.46839719155533
111.45864613840598
111.43389794188191
111.42510364164481
111.41592025333995
111.41079512652426
111.39800126314124
111.39742549288363
111.39016072642168
111.37838287213503
111.36765052280481
111.35698397775774
111.35547587316746
111.3417001914997
111.32916260960879
111.31965051086272
111.30230532665429
111.29281867233033
111.28509441405035
111.28311808554935
111.26868088288595
111.26286577514948
111.25641216701622
111.24715215723046
111.24159785851035
111.23131552349392
111.22492368286755
111.22391453975727
111.20524808605383
111.19587258006716
111.19005729773919
111.17966324456563
111.17494425082326
111.16435928732882
111.15158573725553
111.14195466679723
111.1248077324838
111.12288574392221
111.11575041608693
111.10482579624481
111.09502011742313
111.07740109920675
111.07185588635699
111.06360830104035
111.0503021137025
111.04362398927542
111.03238214231845
111.01990534389022
111.0160274450177
111.0040333431539
110.99575911306619
110.98675986867646
110.98149661234213
110.97238188003048
110.9649651401976
110.9598529134469
110.94876351922319
110.92962904815548
110.92670239559371
110.90589160260275
110.89593647860683
110.89269541652071
110.87939580126978
110.86638108522645
110.8546995879647
110.84561398423676
110.83790770551896
110.83193717209306
110.81472417184663
110.80971625071692
110.80011727900173
110.79067814846447
110.78316568059583
110.77302177096134
110.76695745215079
110.75833932904517
110.75293669394163
110.74096734016007
110.73036569217153
110.71959845455622
110.7126468685562
110.70469783736804
110.69871453600942
110.6800584484886
110.67917892862123
110.66140307801854
110.65373138678925
110.6484775080052
110.64407776585794
110.6349890607614
110.62268428947309
110.61450531029925
110.60345419085402
110.59755148700518
110.58913459838985
110.58196172190675
110.57042142112769
110.55746920362714
110.55245819509621
110.54059603346536
110.52258719719677
110.50808113747262
110.5037467629482
110.49034388577864
110.4792654436626
110.47541046071547
110.46392035313094
110.4601519343435
110.45349687759699
110.44469142437838
110.42843622745795
110.42619016549533
110.41747047333028
110.40358289960469
110.39039870968362
110.37885091662113
110.3744086658943
110.36334076616163
110.35372312465414
110.3483895858465
110.34005640633762
110.31485536771287
110.30893413328906
110.30544605520704
110.29194326407347
110.2834791745578
110.26941685130454
110.25829837573163
110.24849506208054
110.24186886861479
110.23295249836902
110.22377290235697
110.20758296451011
110.1940484447518
110.18248589095934
110.17710871505066
110.17077667692236
110.16844253640535
110.16263857463083
110.1469754152767
110.13577712568569
110.11456669643553
110.1112629964632
110.10422362661646
110.1015438264737
110.08500293698853
110.07973789786782
110.0752281920153
110.06615638895573
110.04879905977984
110.04372179370498
110.03572378159706
110.03482221220207
110.02218417921335
110.01372169580816
109.99809373166255
109.98639253901256
109.97331300269533
109.96999211231525
109.96490954034705
109.95686438041444
109.95094456328273
109.94089741344213
109.91867969331535
109.9094338429557
109.90513671778216
109.89748611310084
109.87885724706275
109.87254528156325
109.85938805580413
109.85046929309738
109.84571807036198
109.83254381697039
109.82531531985389
109.81139158990409
109.80797430558093
109.79856891817344
109.79213221753002
109.7790287012072
109.76423129279725
109.75607817186949
109.74926563754057
109.73981697596793
109.7259364434457
109.72007543704633
109.70979593849046
109.705397747417
109.69304310174078
109.68609343220356
109.67169044145699
109.6666408644203
109.65239892250005
109.64289022399413
109.63196672272393
109.61800379170012
109.61229948969638
109.60544098308036
109.58280856207674
109.57004958258254
109.56060892962013
109.54732875165912
109.53894410357387
109.53029532601239
109.52332354600442
109.51818273548594
109.51525509753704
109.50412085683922
109.49208684244219
109.48648670507768
109.47271371646056
109.46313123793628
109.45423270098314
109.4535022466875
109.43462648495654
109.42803318365644
109.41183196039242
109.405633891343
109.39830129348047
109.39556646788456
109.3873939024821
109.37850418289507
109.37261505993709
109.36313027095345
109.34861389203381
109.33375603998621
109.32345683332251
109.31399830968105
109.30991121284582
109.30950960341303
109.29482733900396
109.27172902909422
109.27058108189965
109.25264339651991
109.24707881548942
109.24301008523366
109.22934816026728
109.22320005008574
109.21108068492273
109.1997299396006
109.18376406739436
109.1765368095487
109.17486047749686
109.16131482114683
109.15534851064535
109.15200738496672
109.13533253785815
109.13214228533025
109.11987046303253
109.10852859592232
109.10086130507273
109.08606739825495
109.0790915946853
109.07104248842435
109.05839606746162
109.05492739848107
109.04065338213451
109.03371733953797
109.03074241286501
109.0157345593776
109.00547873866411
108.99520502919266
108.98857789364916
108.98417234399952
108.96981874226013
108.95638857946344
108.95184370126387
108.93128719573998
108.92854775771103
108.91965950168334
108.912867066072
108.89866481783251
108.89280339034842
108.88564930561007
108.88052276202507
108.87067795010624
108.86085572827163
108.85495077248987
108.83645368601205
108.82701615650134
108.81323147219022
108.80628061565665
108.79954151635344
108.78643352002682
108.77106853564955
108.7665223858729
108.75507183859007
108.74620429468645
108.74014578855225
108.72515564147177
108.71287754898128
108.70984307664817
108.70899959082233
108.69129314417494
108.68716540108143
108.67260420559955
108.65354385740011
108.64796677323253
108.64341835996255
108.63305917494394
108.61625311065977
108.61291687533513
108.59121595421729
108.58359633477
108.57205933597139
108.55912813794266
108.55582012396117
108.55106376534575
108.54039668000709
108.53351219277845
108.52935257336837
108.51963019143514
108.50714830529114
108.49130573953693
108.48716232236178
108.47643104683374
108.4667978567871
108.45802956437464
108.44784850896231
108.43922563881114
108.43743373416308
108.42531110388957
108.40800811540764
108.3996079190099
108.38320676714216
108.3754292283585
108.36011600258855
108.3507725398776
108.343628077787
108.33299546399006
108.32797316436249
108.31769932442509
108.31043833697312
108.29693505100097
108.29580058433139
108.28204398246804
108.2644275914302
108.26030128210122
108.25713842660154
108.24703351956408
108.22763101536758
108.22326863838714
108.20894567057225
108.18527869439966
108.17965041618977
108.17721582396432
108.16880721110721
108.16497545517696
108.15200584537372
108.1430153700145
108.13181753231223
108.11809341022068
108.11082841036063
108.10233352188186
108.09050377295237
108.08645677878343
108.07345571643438
108.06158779184106
108.05005771969697
108.04307337534597
108.03236014522598
108.01552459859617
108.00233619099905
107.99333916560488
107.98967836764368
107.98500260125684
107.97629225933134
107.96428242105901
107.9537168753929
107.93723607860389
107.93059571765778
107.92509603996686
107.91095547726857
107.90291371346574
107.89835605660679
107.88810060787867
107.87217350740696
107.86618732837817
107.85879109317368
107.84577025920578
107.84205118176115
107.82815676795718
107.81939431025442
107.81655672629465
107.79724172633018
107.7943719502987
107.78178121338578
107.77482717531744
107.76140856166036
107.75108820655359
107.74584625351464
107.73623732572935
107.72464792114113
107.71738299214407
107.69654826760825
107.69261823573314
107.68742368418162
107.68077653857328
107.66625987226755
107.65575797626542
107.65103073387145
107.6396671410473
107.62981326886646
107.61839157774762
107.60808878322955
107.60278710005068
107.59302314543457
107.5664598407321
107.56590625838416
107.55596964677261
107.55331039975967
107.54712752641778
107.5288175333716
107.51883364584279
107.5157024048439
107.5019756954504
107.489614822693
107.4842072654935
107.47546962901947
107.45676439870259
107.44986622465905
107.43131385147605
107.4254779886395
107.4181089352662
107.40230205414225
107.40090792029957
107.38706389671998
107.3766842461113
107.36460644791345
107.35390447139025
107.34760891745302
107.33531020963864
107.3235820874634
107.3108017145858
107.30574014047473
107.29895170401865
107.28023966050091
107.26765529501097
107.2648868397032
107.2530455653648
107.24827196996631
107.24439922844385
107.22970271796136
107.22395125598408
107.21278932291014
107.2026153916164
107.19526998813913
107.18600028498943
107.17726913158558
107.1740034000055
107.15376825966118
107.14960038562656
107.14919064139626
107.13409095602566
107.11228472189894
107.10970654212683
107.09867146981881
107.09093102623129
107.07696048534622
107.06433508753427
107.05175422488254
107.0449766614026
107.03473513009736
107.02652779878636
107.02469167577331
107.01325429831702
107.00266646524516
106.98767118873634
106.97257929531922
106.96263386173393
106.94872496322944
106.94483381650525
106.93109857820872
106.92535560728514
106.92318171333326
106.90952307911375
106.90180257804346
106.89001736623439
106.88097999964471
106.87502279524962
106.86006368640648
106.84633733673635
106.83874846613345
106.83198911175965
106.82615845864696
106.80847972865992
106.80693149651277
106.79570135208131
106.7909661564831
106.77342566677657
106.76587687350809
106.75690802224125
106.75016849843648
106.74269914492379
106.73573736607246
106.72947791536383
106.72600745937574
106.70503336150854
106.69818318555649
106.6787731348487
106.6717381105087
106.65540184724517
106.64807763323832
106.63016238548933
106.61543895563929
106.60969000451136
106.6028473267906
106.59359719133465
106.59261703868916
106.56972020455554
106.56392864706645
106.55575326884738
106.53479587363434
106.52039858487184
106.51491591853153
106.50786227306781
106.50241214287982
106.4975479092177
106.47741790955544
106.46907081039458
106.45373638023966
106.44309988843754
106.43332925713018
106.42415296521924
106.40669266931485
106.4065267277288
106.39843410402402
106.38325931190549
106.37858358655217
106.359820725958
106.35685199651051
106.35011142097342
106.34412842554505
106.33393542817717
106.32888135734105
106.31998615381467
106.31302091730873
106.29782258245352
106.28111751225848
106.27008177081906
106.257760321564
106.25105617158502
106.23771961858743
106.22811228354558
106.22099432992316
106.2103668339278
106.1952945022284
106.18545350691205
106.17543325526711
106.16656985226736
106.16427920864292
106.15788846438419
106.14478867537615
106.14181871698256
106.1296843099787
106.12320292426165
106.10884172129487
106.09584286144243
106.08944344083851
106.08206405606629
106.07126906335917
106.05903442851691
106.05067484943841
106.04483892157447
106.03932724637048
106.03011596689478
106.02101638439748
106.0174357459722
106.00015154830984
105.99371555903954
105.97979196190164
105.97290486225019
105.95818745329477
105.94393334736785
105.92978358316302
105.92638722392508
105.90935841364015
105.9021150215925
105.89450452667931
105.88731514464727
105.88110020150047
105.86683829028266
105.86530276027906
105.84795058954735
105.83472286248939
105.83186745276151
105.8135122343941
105.80164021141246
105.79167385987611
105.78014956503402
105.77338866515355
105.75969570902404
105.75328635996347
105.74857910120038
105.72747238367594
105.72144348465851
105.70395734195463
105.69522062879263
105.68403482789614
105.67733720611204
105.66877581407634
105.65912854530319
105.64375694623241
105.6378959986712
105.62181705454307
105.61266991034836
105.60622889556444
105.5892315066016
105.58157368635088
105.57727817851938
105.56814170009386
105.55554448030976
105.54625544232026
105.53682493279304
105.53321090059069
105.52112337843826
105.50996729164636
105.50729275478056
105.48975427902641
105.48272656364361
105.47495945059356
105.45578847473705
105.45470474284508
105.44418217868886
105.43890343793498
105.43257982742834
105.42211560228866
105.41716317443375
105.409337196281
105.38870281540581
105.38309665666134
105.37045280561597
105.36363352480679
105.34909193022489
105.3338771774505
105.33277503664678
105.32750457897913
105.3097831357432
105.30088605688466
105.28334251861483
105.2695143243086
105.25328707383453
105.24958832277993
105.24380474878916
105.23696333810571
105.2160827467695
105.20213617351533
105.19353223869396
105.18172730020031
105.16011175165576
105.15183219260116
105.14947585609717
105.13818071081876
105.13493409841011
105.11444431956618
105.10845409420472
105.09741766436045
105.0949408415075
105.08793515873471
105.07932291459424
105.0644966467472
105.05758126067386
105.0399132957196
105.03791338903294
105.03027627022452
105.02279077255663
105.0089502069135
104.99320426789502
104.97829040465284
104.96644779176252
104.96401277948915
104.94842459516778
104.93622620415468
104.93267006299754
104.91925614879511
104.91136626579394
104.90626115931312
104.89900236712732
104.89631756146012
104.88381951066204
104.88010284166421
104.85705289905854
104.85110342714513
104.8492934184325
104.84649531818582
104.82295685492724
104.81997524716778
104.81488878304498
104.79525119864253
104.77255104307646
104.7625187762475
104.74777097806482
104.73710575518723
104.72697077132459
104.72038414491539
104.71303855483816
104.70737539588954
104.69718502362404
104.6891727799763
104.6837530137504
104.67492721359862
104.65518751137141
104.65227091159184
104.63580078919239
104.62809509657176
104.62140886323567
104.60853196629046
104.59211227938502
104.58341274176523
104.57504269552534
104.56667735847216
104.54963984032375
104.5480148336867
104.51735979683356
104.51113872202141
104.5054373551982
104.49546308934433
104.47845609506936
104.46022532967483
104.4551189837996
104.45127693901543
104.43950974963228
104.43745123152709
104.42194368286096
104.42171932438585
104.40663605698104
104.39518588337202
104.38664710077133
104.37259560551183
104.3647263620878
104.34888137297067
104.33771857697513
104.32867412045677
104.31140097854593
104.29679109192352
104.29386412079656
104.28533957970079
104.26685316531821
104.26404311454795
104.2529667991985
104.24509434350479
104.23803879086108
104.22958993172676
104.22270419816097
104.2111264508592
104.19609359911341
104.18455012869168
104.17592760681417
104.16558907507043
104.1578035095332
104.15453708532867
104.14012788883234
104.11946113979272
104.11393720665875
104.09837488903119
104.09479910486189
104.09017539406337
104.07757637220209
104.06888490954339
104.06454775515788
104.04347826876625
104.03391581745191
104.03065723427262
104.0144210305339
103.99975435879436
103.99690440258716
103.99266961650531
103.98903816896028
103.96961949145397
103.95882471013711
103.94683607214903
103.92937942131707
103.92615150671993
103.91725467855888
103.90356607818144
103.90045047174729
103.88011759746172
103.86628153161946
103.8602093240736
103.85070259461705
103.84046668915033
103.83252418895798
103.82058509317152
103.81351401542449
103.80516351862771
103.78674660843095
103.77805273306674
103.76543627224184
103.76253830023359
103.74971474292121
103.73427404333769
103.7259807588393
103.71681389580661
103.7078250678762
103.69165763305413
103.68271510855672
103.67409497756638
103.66994323853856
103.66330039569964
103.6510013709747
103.64129536058216
103.62741428145604
103.6266197788493
103.61383119840228
103.60510287613086
103.60018921473497
103.59213248909853
103.58138299982036
103.56409396703849
103.54017557361458
103.53795628274842
103.52942746028097
103.5086691797871
103.50159228665859
103.49925597694244
103.49126390788095
103.46328532461187
103.45793267950424
103.45075341780768
103.43937481980919
103.42716342206859
103.42033352995396
103.41624586324788
103.40040009045386
103.39235030218295
103.3782405788017
103.36901427127142
103.36522906836939
103.35209019952153
103.34258246915749
103.32452897733603
103.31682299981023
103.31028746056151
103.29547678644859
103.28099412577652
103.27398439517788
103.26824062604014
103.26177082463036
103.25240799281818
103.23674714849741
103.23162666758238
103.21367155175405
103.20959079900587
103.19918224584656
103.19112657864243
103.1853308230514
103.16844445865219
103.15654527063036
103.15544862448095
103.14659827748825
103.13707302173229
103.11902719910884
103.10326937043465
103.10069795433411
103.09215225029779
103.08285988257032
103.06770351214118
103.05492634165357
103.05075363552513
103.03720632028511
103.03458452959609
103.01273900206893
103.002227170201
102.98740482909193
102.98080021594784
102.96890153141801
102.95667812579816
102.93912016462745
102.93199100229438
102.92760167468825
102.911988688509
102.8961815166351
102.87685801390121
102.87425029335577
102.86801783191333
102.86342393964591
102.85685836495722
102.84283894745924
102.82951043242154
102.82215944512407
102.8104196036356
102.8085056489249
102.79572675235892
102.78710348059474
102.78336938962036
102.7807817990222
102.76057005611484
102.75227327166435
102.73497292912643
102.7255179547102
102.70963137695642
102.6982702136006
102.68062810257261
102.67313126661207
102.66509612684152
102.65292663988477
102.63910075073228
102.62605172717248
102.62185303015761
102.60934741658035
102.59458962259934
102.58394362621101
102.5731662531731
102.5653165050511
102.55530734000138
102.54101865688898
102.53048051693621
102.52740504908674
102.52173951363966
102.50882855027224
102.4970782238059
102.48805766721973
102.46804637883345
102.45921667418828
102.4481453444217
102.44627125944972
102.4254104059728
102.41506539855402
102.40474536477059
102.38962177313522
102.37695450318746
102.36861790799233
102.35925056781291
102.34715623892174
102.33708197504639
102.33093337726864
102.32358836196369
102.29564147118555
102.29240090857229
102.28062746899056
102.27774345675739
102.2756599346722
102.26330215451163
102.25174820610926
102.23375369463541
102.22362935271241
102.21009240601411
102.20094811404368
102.19311468470353
102.19059614754781
102.18482783511935
102.16574335363075
102.15978668674738
102.153279197147
102.14353779449037
102.12151083118705
102.1159341559137
102.09809796139781
102.08625331014045
102.07542543674043
102.06732647658305
102.06177012602316
102.04854034016063
102.04115082292954
102.02765080205253
102.02144833807711
102.01425956995085
102.00379401009037
101.99019180472837
101.9723346094293
101.95561376373952
101.95235004506397
101.9413698302521
101.93721814671416
101.92876029664924
101.90666967601229
101.90018170096286
101.89459518759409
101.8831349121019
101.87849592631486
101.87110977727598
101.86215430466672
101.84155871737767
101.83719757634366
101.82533975010145
101.80442744797702
101.790352047954
101.78471159835672
101.77408151616719
101.76734260091621
101.76392111366887
101.7482629264193
101.74042191327926
101.732594937904
101.72226332533208
101.71576532989684
101.69970263415767
101.68602020043163
101.67692186574197
101.65327621681814
101.64610647342377
101.63350450373598
101.62474929733227
101.62322393393457
101.60867993944039
101.60004722426254
101.58605090232541
101.57538166410242
101.56413636019043
101.54859595203565
101.54188451178993
101.53016058547188
101.52707492264518
101.51218002293908
101.49764756342161
101.4890645461219
101.4794235085369
101.47805757969977
101.45985126776249
101.45145837638573
101.43898919349164
101.42276262360483
101.41333448892733
101.41002897791847
101.39110076181223
101.38695737225575
101.37084783701864
101.36098120323803
101.34718035874104
101.3401492719243
101.33504036870318
101.31984204905362
101.31471727303239
101.29963103393266
101.28898409085201
101.27609972177208
101.2580645844676
101.25483927531525
101.24347265208311
101.23480440385917
101.22852925550389
101.21778047763914
101.2047029046104
101.19316329023796
101.18652256775232
101.17885096248975
101.1668845819479
101.15259829758325
101.14641935689052
101.13238577967728
101.11957246410849
101.11938280143116
101.10669834691204
101.0908809155092
101.08086990317446
101.06853050232523
101.05653134000816
101.04490476604602
101.03519872508245
101.02847528622809
101.0268329226749
101.01453506398956
100.99904568407898
100.98195263931038
100.97319952469266
100.9665959944077
100.95709862950837
100.93585640614062
100.92829606154494
100.9212676314102
100.91059923239429
100.90391666182227
100.89830022402109
100.87664749487757
100.87108578641269
100.86748158615661
100.85470775996994
100.84721707403779
100.8264479055239
100.82331293174263
100.80540641791177
100.7935255988277
100.79128825213486
100.77091536963731
100.7555095016505
100.73753517948828
100.72640254692544
100.72217786727049
100.70811355198082
100.70595647509631
100.69770591881141
100.68262639956446
100.68048571294433
100.6692670701578
100.65483970157852
100.64922218503908
100.62874378677202
100.62718865400642
100.6097298838915
100.60336282084977
100.59070607762291
100.57466082960084
100.5588880062372
100.55283034173345
100.53721358406489
100.52641507588122
100.5207386314254
100.50957754184435
100.4994074976865
100.48301747682852
100.47370168511475
100.46702679702128
100.45502110870865
100.44378400359147
100.44034522818926
100.4329151124815
100.42604030662788
100.41535764617339
100.39921964300757
100.39294362894901
100.38004329717572
100.35697583440184
100.3518267385783
100.34339334362518
100.33283784881326
100.30973186270309
100.2970503169595
100.29486668113908
100.28372402055105
100.27240829194866
100.26120484753591
100.24770382451656
100.2376081917744
100.21415602733265
100.2113071447038
100.19901741661008
100.19604840461615
100.17466589288632
100.16422089142925
100.15897849579244
100.15025189767417
100.1305538808688
100.12931354799849
100.12513508054828
100.11363740723341
100.10691365985356
100.10248556336526
100.08263605720575
100.0672079793143
100.04787761071799
100.04212835560243
100.03264455511227
100.02404969785569
100.01566357726695
100.00315556948419
99.99677096019845
99.98139285950808
99.97488494753175
99.95226660853515
99.94328289027754
99.940085584372
99.932882000222
99.91617541937349
99.89714209561845
99.8864376553264
99.87899795607085
99.86215231938338
99.86058014191745
99.8531297865793
99.82556403680815
99.82256005806688
99.81789054750944
99.79988444045667
99.78829898709951
99.7735007686159
99.76166377772928
99.75306533896061
99.74352640445811
99.72864917009016
99.71913717906364
99.71147309885976
99.70243660739177
99.69056902670805
99.68244801711357
99.67152647237896
99.66225105022147
99.6472515878412
99.63651734266041
99.63164126753692
99.61887720369054
99.60132587099676
99.59069431487039
99.58418570516504
99.57763140472977
99.55971566066414
99.53940674386513
99.53556087278706
99.52425907661294
99.49395854564534
99.48976624148962
99.48156736994001
99.47056411014813
99.45926926851071
99.4568011715745
99.44241472383347
99.43348007354271
99.4209632340323
99.41649737307274
99.40039539492729
99.3862550806595
99.38119351073003
99.35916339686112
99.35107492753134
99.34611887430003
99.33631481610841
99.32701492081567
99.31000359810574
99.30312426980235
99.29900122191685
99.29321300048005
99.28396960223189
99.2702528913703
99.24608698387233
99.23999794329032
99.23668854641282
99.22769903607686
99.20669555877147
99.20216050529521
99.19220080392633
99.17386518275126
99.16325056305746
99.15502356746849
99.14353436696075
99.12902922140047
99.12616709498961
99.10384818297507
99.09394310863311
99.08446597304851
99.07611836229343
99.07035131631046
99.06060200118918
99.05069692454174
99.03796743760589
99.02844093459865
99.02127177651094
98.99868616257045
98.9779220822122
98.96797347337701
98.9583393238959
98.95573513924127
98.94163915336135
98.927098307692
98.92088867932287
98.91405447988258
98.90696849950471
98.8804694593692
98.87811008964452
98.86476111552624
98.85786771980884
98.85361271464312
98.82926872727663
98.82222410149099
98.81071070228609
98.80556161798131
98.77872714100032
98.76907921497487
98.76446921563254
98.75901725221495
98.74957541800035
98.73615073291829
98.71641698292594
98.70735131955848
98.69536843131462
98.689119731734
98.67443955352493
98.65212132132099
98.64610443588988
98.63983872333549
98.6244677678814
98.62180310004423
98.60639701625092
98.60314055322095
98.5921696655874
98.57746595386908
98.57472638815769
98.54198095097142
98.53879716571542
98.5284153949719
98.51684951701817
98.51027853235585
98.48928597959598
98.47954886331249
98.4686809844575
98.45035904039055
98.44085424289277
98.42572732928795
98.42094834136353
98.41996788639565
98.40764283256372
98.40078303658791
98.3875201623301
98.37489545655184
98.3660614895223
98.35203681334431
98.34141252737771
98.33273919651106
98.31140252471674
98.30535006250548
98.29897992937057
98.29255815701157
98.2768035697922
98.27140488221612
98.26383112652248
98.24083891894932
98.23359956981999
98.21080817397687
98.20325791456615
98.19854249424333
98.1883145746664
98.18038697422524
98.16951222642047
98.15326050588548
98.13596786957793
98.13550512105351
98.13099120998844
98.11897110944858
98.11013736370049
98.08110518249964
98.07831050490564
98.07250093391131
98.05626817883415
98.04023061542414
98.02207738913428
98.0052565061895
98.00083883390484
97.99499118427919
97.97245442246492
97.96048658688464
97.94473117155539
97.94225383065658
97.9224400495239
97.91666802010268
97.91526317062629
97.90116616479493
97.88745335062602
97.86862686042058
97.85625728100197
97.84828720845668
97.84027064147632
97.82349477277262
97.81733898852245
97.79625350004531
97.79240691826573
97.77363740460814
97.76936162578366
97.75545207666767
97.75221566993038
97.7405279189934
97.73141607947164
97.72171861756254
97.70174647014888
97.69735474824677
97.6804627638256
97.66343628972275
97.65724782524339
97.64946273474942
97.63676611669844
97.63114005731602
97.60818011760091
97.59013983374898
97.57260300904971
97.56482434709355
97.55801499666565
97.55094357594527
97.538315506278
97.53162554455322
97.52888540775024
97.50681027935522
97.49404349600056
97.48733924505169
97.48420293848663
97.46605312783738
97.44802463170012
97.44001689386467
97.43666984509156
97.41785486791137
97.40933918285309
97.39418108351249
97.3792004838383
97.37090217996096
97.34888064529149
97.33089536940548
97.32998112234219
97.32098863349094
97.29355510675522
97.28487414993484
97.28008732858146
97.27539990935792
97.25739195489177
97.25139144803087
97.24135259671297
97.22122048305508
97.21653801962053
97.21055801436594
97.19317368832124
97.186893906993
97.17274576951483
97.16650062379465
97.141697150058
97.12408592887938
97.1149199672904
97.10473145959797
97.09268895709498
97.08436274642429
97.06123128603305
97.05915522185151
97.03758189896847
97.03332751947443
97.02551629970313
97.01487656250912
96.98954871639644
96.98865509004422
96.97838276803614
96.96369270214078
96.94858392467138
96.93997857601377
96.93262391444571
96.92124879423645
96.9042882008227
96.89813913274762
96.88718605965924
96.86228182097963
96.84090572037293
96.8265750331587
96.80695728622575
96.8011545192805
96.79360080083734
96.78904277695584
96.76958257732123
96.75971506883612
96.75268084930615
96.74734557893053
96.72979380931098
96.72424331615484
96.70565094212566
96.69665813001214
96.67293648728236
96.66929683054141
96.65836400296051
96.64171618415733
96.63075921166471
96.6276605770909
96.62049842311143
96.61501464892935
96.59108642531099
96.5808546548371
96.57476090540793
96.55418392794242
96.5510048235404
96.53513570459891
96.52531117067986
96.50736062885525
96.49527038676207
96.47901392740997
96.47740341007236
96.45933389201548
96.45393632380775
96.42561999870931
96.41446396288238
96.40920510487132
96.4024598093723
96.39592293199884
96.37769593409618
96.37167029035601
96.35423613644235
96.34650977643221
96.33451713823058
96.32287190977603
96.315657651986
96.31005895255508
96.29231293285162
96.27176770997478
96.26938750783287
96.2577850014207
96.25089111228793
96.22674196270661
96.21918678497302
96.19766333495438
96.18132027636197
96.17785809509296
96.16632216904162
96.16490914447505
96.15511524014404
96.12845658730362
96.12457981907708
96.11337634559382
96.09728551053142
96.08398799207184
96.06821786764785
96.06503458560229
96.0445538609826
96.04159984538025
96.03846990369377
96.01370170020472
95.98782958574627
95.98299809863101
95.969614229578
95.95946872473475
95.95374844771683
95.94785469894053
95.94223114603562
95.92009367809062
95.9079053686457
95.9015240365575
95.88979040106669
95.88268592892682
95.87370829842232
95.85526413322422
95.83505798835807
95.83005417126093
95.82637313135777
95.8147000657546
95.80259830894678
95.79225959266559
95.76711452831196
95.76138812661834
95.74986536994876
95.7374450026342
95.72918524933799
95.71193695658242
95.6971814359082
95.68428400769287
95.67867440049902
95.66545193082469
95.65964398970637
95.6493442724727
95.62946636625857
95.62070680493908
95.61208919465692
95.59596716589846
95.57948426865228
95.57276219734729
95.55719815020416
95.55189158233377
95.54733492774419
95.53794634995234
95.52497038108105
95.5180400516022
95.50150100818011
95.47611510852414
95.46494221716833
95.4624992851325
95.45508782395815
95.45014990305135
95.43795666497613
95.42467964887969
95.4186331596066
95.39766246984917
95.38626884053005
95.35450927638902
95.34298705819899
95.33729630128391
95.31948239913395
95.31234766785514
95.29796269532547
95.28856334532334
95.26785364768355
95.25435251658035
95.24671471331003
95.23127316750715
95.21891158520114
95.2128938373128
95.20470813649132
95.18533973582912
95.17945773142962
95.1638199210262
95.15536503330648
95.14081590872348
95.12478737429026
95.10240270754792
95.09919983885584
95.08768781046103
95.0683201545023
95.06692091358302
95.0424616015333
95.02938595262582
95.01922034373385
95.01467876268538
95.0054016574471
94.9954893262225
94.98016771187594
94.97379139760554
94.96232150037426
94.94892565318601
94.92470405490111
94.91687589464613
94.9134897363208
94.89600310276376
94.88172696723824
94.87324999025233
94.86512864217383
94.84890916475543
94.8425910035458
94.8237962143363
94.80763160599625
94.79878142116452
94.78743026017888
94.77514391938266
94.75987036223631
94.74143471971168
94.73384666794439
94.70938733084904
94.69882607725617
94.67949462084468
94.67497752795968
94.67096920273983
94.64585388578375
94.64034002092777
94.63076578663697
94.60900398125926
94.60594351679113
94.59571147962336
94.57615279154507
94.56584881305132
94.56058588609613
94.5462164174916
94.53878857411395
94.53097543262176
94.5198791869745
94.51102839605838
94.47632067920867
94.47430194882725
94.45682295401112
94.44056661133325
94.43841682811711
94.4262087679936
94.40890956716562
94.39029360265529
94.37370570305134
94.37197955034328
94.36212435952525
94.33728644726132
94.32744968226996
94.31137005888569
94.3056698628959
94.29540475042799
94.28755039549489
94.27043669921464
94.26199171870539
94.25429934151622
94.2284490268371
94.22025415010319
94.20351756200299
94.1886959557927
94.1653062969731
94.1595546999835
94.14970825972091
94.13350444886218
94.12360447531888
94.11494694628088
94.10560625604947
94.09837688040257
94.082753850811
94.06471811432588
94.06032061328855
94.036700236626
94.02766309009239
94.0147643658714
94.00753096209789
93.99554159530848
93.97219760697578
93.96553749863895
93.94017446058595
93.92878036860058
93.92243432252604
93.91400313102463
93.90427538108547
93.89181334446081
93.87542576383241
93.86395540640976
93.8493620501778
93.82518242986454
93.81303935867352
93.80967719767632
93.80567021361402
93.78740755073636
93.77789821102157
93.75733065446585
93.74562850868543
93.74451659428792
93.73327413340333
93.71464211668862
93.71228906792112
93.70872327972023
93.66342473564717
93.66121577089675
93.65502824957566
93.63683797168376
93.62531124774166
93.62011319298148
93.60696735130836
93.59580023807503
93.58247915916253
93.57676632653705
93.56300896959804
93.5479450558241
93.52965576638474
93.52400426817238
93.5043301973781
93.50046800706883
93.46964473078302
93.45842457916417
93.45154200311113
93.43459066791553
93.42932331303865
93.42076440500682
93.40805376697922
93.39600357351765
93.37859250655653
93.35622447763924
93.34417048620664
93.34095215931066
93.33246660905093
93.3217378834345
93.31366500383479
93.3002820651692
93.27026842758603
93.26611339331056
93.24626071445451
93.23356958346095
93.21742101064183
93.20493448258527
93.19347502584986
93.18809483513243
93.17641198222563
93.16919379979562
93.13780939841529
93.12839094410099
93.11925756911027
93.08706925099888
93.07072442467198
93.06182694275489
93.04231518971413
93.03993596957267
93.02928092186359
93.01707950789323
93.0131182326181
92.99006536413401
92.98478487645329
92.97260151752565
92.95389140384852
92.94557472928048
92.9282700551951
92.92145885160393
92.90578521865521
92.88666945021512
92.88060004701367
92.86249613958977
92.86130060383316
92.84860518618873
92.83118574449477
92.81581919269738
92.80569771970472
92.77955463016791
92.76402879596505
92.74700594834053
92.73909725013358
92.7269326144163
92.700289369284
92.6911841674164
92.68479342824659
92.67875676508704
92.65670565544987
92.64910758886657
92.64198299233688
92.63224591653258
92.62585064326692
92.59798703192789
92.58915536875038
92.57126734769396
92.5574121919823
92.53868768772394
92.52556775392438
92.51518303206073
92.50444688530116
92.49123525303592
92.46881122889069
92.45470675096877
92.45074917920205
92.44260934827452
92.4355783791228
92.42062827507
92.39990449299353
92.38204774300324
92.36781004067127
92.3585675079727
92.3490349113131
92.33090886038978
92.32096333737469
92.30665282755297
92.29769119134619
92.29350202095027
92.26876483440645
92.25547073703575
92.23212260817866
92.21967969907901
92.20748139117934
92.1934084865166
92.1804883815265
92.16786852774293
92.14926677430039
92.14144282357127
92.12207844710338
92.11462810285188
92.10843922045089
92.09209093960253
92.07174272120143
92.0614999712407
92.03772028941675
92.02570753806819
92.02277651341628
92.01077941126053
91.99218358490683
91.97515319019787
91.96767889316057
91.94496157681799
91.93525605184789
91.92209659210974
91.91462094728826
91.90393445900803
91.89921427317816
91.87165367847024
91.87030136309765
91.8590288766906
91.84686809600672
91.83492420273848
91.812791469545
91.79655142647634
91.7774457140348
91.76679435348488
91.75813586652417
91.74410456054495
91.72863838870073
91.7167541287281
91.70759173451222
91.69045510224302
91.66828460553235
91.65826754793513
91.65196378866285
91.6296279622764
91.61751986748746
91.60624413576086
91.59050480851806
91.58714834423562
91.5763272513584
91.55157597068447
91.52943494173948
91.50702477979956
91.50372321119309
91.49093038161199
91.48319038995592
91.46651045062224
91.44051841814029
91.42740230746894
91.41887925954599
91.39721424348171
91.39083307823756
91.3793756002441
91.36804208882054
91.36173410246924
91.34470009003094
91.34034846413667
91.32030320161735
91.30057322804468
91.28730976799656
91.2750206280303
91.25194166445041
91.24726607290314
91.231032344509
91.2235179677992
91.21286665378628
91.19039417138491
91.17372059232957
91.15734073198041
91.14688852070533
91.14261966667661
91.13144772724864
91.1221157824624
91.10507433741189
91.08716117334448
91.0722863579628
91.06397016212486
91.0439522685557
91.02119210865615
91.01318062745379
90.98826687621975
90.98527766126399
90.96792140481149
90.95262601731744
90.9388541586833
90.92646292079426
90.90625812193372
90.89326888600392
90.87848237559005
90.87727635117217
90.85678981001575
90.84884601121998
90.83496644111261
90.81370966484678
90.80228328028886
90.79882848187712
90.76853282714721
90.76124025660451
90.74362883033567
90.72575016577323
90.70276394628618
90.68595478052846
90.67823497708996
90.66989878109688
90.65224749279736
90.63408150000193
90.62384579509191
90.61095055498177
90.59155732342431
90.57407745566051
90.56518506283639
90.54842635975355
90.5362527960782
90.51159295699631
90.4858637864479
90.47742954885449
90.47301155804907
90.45426293674988
90.44796615287034
90.43799832896704
90.43020288965512
90.40892523426038
90.39532494886866
90.37382954939608
90.35907306703952
90.35256511920174
90.33665124861236
90.31977260208187
90.31096259874629
90.30597653364684
90.28824968831313
90.26313066697713
90.25068432976815
90.2324691596836
90.21117411773228
90.20864045133726
90.17782407759665
90.1702794766409
90.1639838536024
90.1570241318545
90.13205463929445
90.11641238027413
90.11340713317212
90.0999489404778
90.07947361112993
90.07177008042005
90.05880283467029
90.05297965341074
90.02530485528173
90.01967228763137
89.99263279786135
89.9836348970826
89.96981770143015
89.9464393816931
89.93300058108478
89.92101159254217
89.90091676071529
89.8921833500542
89.88524535650866
89.86944438409567
89.86559008835567
89.85451105283558
89.84531885411855
89.83392212764703
89.81099634520032
89.79821973783262
89.77020530485919
89.76185553341132
89.73076302282944
89.71526423874728
89.70187017602103
89.68349601427622
89.66359802927795
89.65958164000874
89.64901741098666
89.63521912370311
89.62796045928877
89.61647778577424
89.59389297181616
89.5495321197734
89.54217637202737
89.53152119717882
89.52508538654968
89.50066308486021
89.48941194581
89.47192406389271
89.45055352211416
89.44682240159891
89.42154418494255
89.39882282843726
89.39533642832593
89.3844396970569
89.3740610189642
89.36277854978337
89.35024947203654
89.3114994651713
89.29761167458497
89.28588067949147
89.26595589751668
89.24875795276924
89.24161996658194
89.23655125856081
89.21361748488194
89.19407633992249
89.18099689493472
89.16319790335184
89.13984672191653
89.13802028313471
89.10914125085588
89.10198713609294
89.08530660452668
89.06736336592213
89.05395504328376
89.04475845216501
89.03132814027244
89.01965743256467
89.01153573905327
88.98914141192881
88.95264901778211
88.93853550771162
88.93133390412768
88.92467667041112
88.89998438010235
88.89547259576594
88.88738875472337
88.85615818934724
88.84219103841288
88.82187587078566
88.80538102082475
88.78644580462044
88.76759231755047
88.75463145367007
88.74440691014776
88.74166921706598
88.71688542142465
88.69665608673787
88.68464985471962
88.65851059627718
88.6516021910858
88.63283382458982
88.61802252166805
88.59275070468266
88.58883340216705
88.58280085389643
88.56918796568797
88.55249005486924
88.53959874202448
88.52566132292836
88.49578650574401
88.48496688506154
88.4686414202112
88.4507187024167
88.45038065063642
88.42120030879195
88.39395354830174
88.38018559700309
88.3744879008519
88.3609005069966
88.34573082440706
88.30903007322999
88.29802987163939
88.28026820059105
88.27047562624443
88.26546965563759
88.2568787538678
88.22906828839554
88.22476381015277
88.2020438668004
88.17676526142577
88.15523696296297
88.15011282788197
88.1369557875482
88.11019060231976
88.10981257941579
88.09224248120647
88.07076659015289
88.04487771060695
88.02360956374866
88.00844911125495
87.99549487633558
87.98715002726233
87.980930446423
87.96107907432871
87.9404688710083
87.93465904297764
87.91387911178434
87.89926011128254
87.88638642060307
87.88062554064001
87.86225732297032
87.84840655257798
87.8331212405378
87.81531160232197
87.7911816005835
87.7695091833619
87.75864454669237
87.7449539455476
87.72006245145973
87.70890546393635
87.70129614894613
87.67462113615838
87.6525231103111
87.63966267904273
87.60433008406933
87.58492315518305
87.5733640808887
87.56196369988359
87.52658804692649
87.5089118245469
87.48744642050458
87.47457469357921
87.44778647732205
87.43194728237833
87.42973503353718
87.40968934030755
87.39329270489048
87.3795343797836
87.35059633030035
87.33978573728845
87.31210381260826
87.29353294615964
87.27626034950039
87.26928992297452
87.23962877302323
87.23260871209693
87.21778371392502
87.19675462579956
87.17513648125127
87.16700442856965
87.16202869920434
87.14388994132149
87.12843560725166
87.10752298583783
87.08321465507986
87.0621201549485
87.03810530093581
87.0325174399094
87.01684198135142
87.00849748948417
86.97199234541857
86.96389898909237
86.9495374543296
86.93825922435465
86.91007000019358
86.89363542114472
86.85291895292505
86.84583022085765
86.82353629854451
86.81945309977239
86.79907096344594
86.78177718497344
86.76861453702817
86.74275731857368
86.72046968929087
86.71157648024588
86.68462263942901
86.66973316909234
86.6554370345936
86.64902149424326
86.61318802210253
86.59974909935701
86.57848087300478
86.57099771995502
86.56229851777103
86.5474176135017
86.52839939282683
86.50999291862408
86.48764472607762
86.4642086766887
86.43632567964727
86.4152204741848
86.40056307155932
86.38168197911375
86.37118554858522
86.3496014426277
86.31670155576013
86.30974349383754
86.28206894485209
86.25575727645933
86.23577817634867
86.20455409857476
86.18431605266069
86.17658199249904
86.16092196108833
86.14607442072895
86.12597209477995
86.10989935642377
86.0897398282611
86.05679288647758
86.04594025478312
86.03155368751337
86.0190446997419
86.00585084732462
85.97409074692642
85.956726733849
85.93962070220623
85.90612332030473
85.88798584981996
85.86378201245472
85.86166609794567
85.83332379224746
85.82619545344163
85.79732664398774
85.78398014223252
85.77647861214828
85.75058607740236
85.74030445715688
85.72355368703072
85.70912116319673
85.66455809702936
85.63966956561055
85.62000204660403
85.6135107085112
85.58887845808921
85.56633684913922
85.54464030080382
85.52845798099655
85.51265058250881
85.47711004372555
85.46373077492024
85.43599173224635
85.41467037654414
85.39171426067965
85.37137978383221
85.35529162598418
85.34763440198725
85.31679985574885
85.30073067825118
85.29779274854515
85.27249850469626
85.24687477888777
85.22324269425089
85.21048945992548
85.18593618529931
85.15464964523817
85.14587016202374
85.10530702483987
85.0954266257197
85.07256224451804
85.05659993896171
85.0370230708275
85.01805079821567
84.99331865654551
84.98956402798625
84.97321891831281
84.95081760056384
84.92463455169349
84.91228998866927
84.89965592492644
84.8342533064
84.80881780732653
84.77299922350224
84.76666301364584
84.73334115062691
84.73221386297
84.71734988323556
84.68152341354363
84.65434920419285
84.64444609812817
84.61911819848868
84.6021723311606
84.56400895142333
84.53543490872346
84.53004881874803
84.5207571967828
84.51086762215401
84.43111169085232
84.40810436600782
84.38761476418672
84.38434643841444
84.36561824532556
84.32998896220118
84.31378695965637
84.3006961891095
84.27933334165648
84.24199163876001
84.20467091799641
84.19184930307487
84.17328096701277
84.13859215756241
84.12977585998662
84.11087914985247
84.08491102016733
84.04683570922471
84.03107102006393
83.99914750622136
83.99146202402281
83.9794174932707
83.94973869871531
83.92752512156655
83.90120438500017
83.86871245069129
83.83955699086331
83.83550293078464
83.80292297566618
83.78647887855675
83.75082776015532
83.72355496646594
83.66600438721385
83.66105406228927
83.64722906449518
83.62304965621885
83.60985918638141
83.59204014855933
83.54969227722643
83.5133043485883
83.49260043024546
83.43326977503142
83.41022432000354
83.37902937433451
83.3589148694487
83.35180203728896
83.31662805286203
83.2859076960946
83.25563336864603
83.20901135127853
83.18475567507198
83.16197138814886
83.11002726373931
83.10725035818272
83.07853010698476
83.01341915998297
82.9825221249365
82.97634683493597
82.92672857055123
82.89767571497586
82.85251924847921
82.82511078233287
82.8097477462931
82.76967755079733
82.74085038027334
82.73041648942983
82.69865053526995
82.69245790550268
82.62700509658983
82.59906978451508
82.54091789734382
82.5160062145728
82.49677790376312
82.43142251852504
82.4157453504726
82.3460173406196
82.33631392597496
82.31243095374036
82.27126912477593
82.25992928100246
82.21887246332773
82.14834697753639
82.12654125365344
82.07241841021433
82.0253143097125
82.00002133887878
81.95246695473459
81.90476432386531
81.87437554206461
81.83791078559345
81.69886773391337
81.6906383540382
81.6399322748322
81.58180797762323
81.53101762077318
81.5054817501453
81.39974712317768
81.31494820031006
81.27291200999227
16408987665400492e-28
15440447806821206e-28
15293769462622848e-28
15215352894017604e-28
1521386603477491e-27
15168913755891172e-28
1512895669557261e-27
15125091094913424e-28
1501000571378362e-27
14984738512330425e-28
14982942735949801e-28
14922779923654158e-28
14857457181145986e-28
14787157640466783e-28
1477086285477261e-27
14719173142765373e-28
14700416848566703e-28
14680329789117333e-28
14665792562793253e-28
14619341896810945e-28
14557510717373504e-28
14553612939488034e-28
14528020782593816e-28
14496286460983845e-28
14466384822397985e-28
14443223691755091e-28
14359004036134264e-28
1435269386938521e-27
1433380943609539e-27
1429452558777945e-27
1427480016177777e-27
14218658346165652e-28
14202889052076213e-28
14197131768522541e-28
14193732464683248e-28
14126379470517964e-28
14119457820924995e-28
14081527292666475e-28
14045363207766233e-28
14042362682870603e-28
14010060261325403e-28
14006816226139446e-28
1395784523986575e-27
13889400772705124e-28
13883284899103744e-28
1384699890437971e-27
13820888312828295e-28
1379585436027732e-27
13736245542986248e-28
13708949275837631e-28
1366813325636011e-27
13644176280410088e-28
13609100787723406e-28
13529489875414782e-28
1352062005499049e-27
13466860137914552e-28
1345973476771974e-27
1341656592915898e-27
13400144132135978e-28
13369411698751688e-28
13349152257900413e-28
1332353594299879e-27
1330876948206601e-27
132747507769414e-26
13272607849991097e-28
13242020403964605e-28
13227511036087336e-28
13190432282215232e-28
13161554122112498e-28
13128334325159102e-28
13078640834969994e-28
13050606501972721e-28
13035988060819726e-28
1300664766190912e-27
12976489296050538e-28
12952874495245612e-28
12947425625908974e-28
12902338162453684e-28
1281371319491041e-27
12767104843544581e-28
12752951793295313e-28
12720530979446078e-28
12685568962467714e-28
1265904634684703e-27
12643612840513952e-28
12635512916273923e-28
12610860713656063e-28
12594371800983557e-28
12552370894582341e-28
12543303925655836e-28
12492232063910658e-28
12466607567299801e-28
12410686104858082e-28
12375902817685695e-28
12333085379741955e-28
12314669776456464e-28
12295145435527177e-28
12282494973379394e-28
12238698211755595e-28
1222077057207798e-27
12158771095907412e-28
12123497010198977e-28
12089575146896233e-28
12043103032101132e-28
1203725408565725e-27
11986005319118512e-28
11954075038360774e-28
1189820126452734e-27
11853426641371956e-28
11837611745959987e-28
11792399931934663e-28
11734165487421668e-28
11704118266746376e-28
1169611027947542e-27
11665446187696648e-28
11662020682013434e-28
11642806687866332e-28
115701738024904e-26
11540424788430714e-28
11506797185522293e-28
11479110436510098e-28
1146089473401032e-27
11413685894530397e-28
11375786648160507e-28
11331114612228481e-28
11326412142915147e-28
11304389041627476e-28
11223445307037864e-28
11201151661252748e-28
11167770048513762e-28
11152564477269973e-28
11139351258804803e-28
11092605757429681e-28
110785861264923e-26
11024663582609584e-28
10999215511598921e-28
10975582319333748e-28
10929472328985527e-28
10864481665648233e-28
10830153890844337e-28
10809707669478766e-28
10778192721959043e-28
10755682500570375e-28
10713969537853299e-28
10651996946280681e-28
10626839587189638e-28
10598843413765432e-28
10522447245181149e-28
10502244489389982e-28
10474495717933826e-28
10436342456162355e-28
10392644893055147e-28
10367528651763993e-28
10318426839923274e-28
10294126407635063e-28
1026319449200236e-27
10235487297440162e-28
1019500119604778e-27
10163755678265799e-28
10121699055758792e-28
10093387169385472e-28
10041481169271995e-28
10005705996003209e-28
99900251622012e-26
9939524115370561e-28
9899134056957105e-28
9871838952340873e-28
9836347002597474e-28
9773925224258264e-28
9703312715223735e-28
9669205868674252e-28
9654121939051284e-28
9619067258193909e-28
9600910698739507e-28
9541477621542555e-28
951332418166528e-27
948607275840315e-27
941189185897196e-27
9384229282576857e-28
9359362831746395e-28
933043329030606e-27
9292813077902555e-28
9268430846669136e-28
9215213629275295e-28
9153686914300385e-28
9083103388951614e-28
906430363686655e-27
904892153263376e-27
901168114352062e-27
8987712618423478e-28
8933275430487524e-28
8883546806762569e-28
887037047679744e-27
8830795656321191e-28
8775777463317136e-28
8735312395401374e-28
8718878812683885e-28
8708879251067714e-28
866292719315325e-27
8634378864185417e-28
8620919794874936e-28
8578622213363222e-28
8536529372633071e-28
8494070491417858e-28
8452378400825225e-28
8429923324318936e-28
8393627410006891e-28
8358518351066307e-28
8333227558316175e-28
8315189650502248e-28
8275797681689064e-28
8256463619789774e-28
8176677932374342e-28
8154184199025971e-28
8111622579655055e-28
8070693431361835e-28
8034065081460617e-28
8008493050787324e-28
7976878130193259e-28
7942117627423966e-28
7903639454884764e-28
7842416369046692e-28
7829448646214954e-28
7774861114075799e-28
7754351111799144e-28
7721131883676297e-28
7706742904491351e-28
7644118278106282e-28
7581385824699204e-28
7543803992711641e-28
7500072730594394e-28
7475004405422571e-28
743667774331385e-27
7425437592476113e-28
7410230718682622e-28
7348375193068697e-28
7313108805405692e-28
7291413955755504e-28
725146800859452e-27
7191635321567335e-28
715166220913976e-27
7115451529237949e-28
7099394940018409e-28
7031636442054662e-28
7015013163696531e-28
6998194840061251e-28
6960900769936661e-28
6940815929720012e-28
6886805402080039e-28
6867793093504624e-28
6835438767578792e-28
6808937948429678e-28
6780405367716492e-28
6757142984472194e-28
672131208178325e-27
6696144356559968e-28
6673906123519009e-28
6634703378620772e-28
6573970292405304e-28
6543751855211741e-28
6497107030861281e-28
6478036263336411e-28
6463886043764503e-28
6412805166629732e-28
6383348763183179e-28
6377765327263588e-28
6328409075724564e-28
6293397683671176e-28
6280973143674152e-28
6231265486266573e-28
6182156300544941e-28
6144832022388477e-28
6113671421186232e-28
6076004456002674e-28
6064455939031128e-28
603837191249557e-27
6007081806376873e-28
5980677124360211e-28
5955820248882326e-28
5943677600756461e-28
5893579305979279e-28
5864335475360083e-28
5843708771986379e-28
5817812288916931e-28
5793793802437533e-28
5753697780257016e-28
5723159579708094e-28
5702606133881248e-28
5652012197904633e-28
5638992091533115e-28
5635930609676996e-28
5560926485118904e-28
5552449518957129e-28
5524128843618414e-28
5513999040176318e-28
5494799578807462e-28
542697450632379e-27
5416428062391834e-28
5411185843051284e-28
5375920595586871e-28
5367486836195178e-28
5353871333965803e-28
5309126694455645e-28
5294965889695796e-28
5265242778467356e-28
5229269042628164e-28
5190266039860864e-28
5181224749471818e-28
5144339467812261e-28
5114010819952399e-28
5106749110417081e-28
5090167131337451e-28
5051442368532734e-28
5023671707844785e-28
5020270563713502e-28
4998073194890102e-28
4965283863093224e-28
495093321168526e-27
4933223048408477e-28
4911270698546513e-28
4898110941138505e-28
4868913403243266e-28
4845982250323249e-28
4833492242441999e-28
4780951115063977e-28
4766055625958359e-28
4756842101814307e-28
4722695262616574e-28
4717710099223129e-28
4690979888379137e-28
4685907836183189e-28
4661075257730721e-28
4646702072573362e-28
4619788019218649e-28
4614554728541575e-28
4576302048897955e-28
4562735270556749e-28
4535702967036204e-28
45212289450511235e-29
4516624358622605e-28
45034872740645194e-29
44970915268957057e-29
44744904083611844e-29
44429302417431663e-29
44349532727052243e-29
44206249528393684e-29
43950999794500923e-29
4383019909293903e-28
4375309452385188e-28
4355666493071028e-28
434371393460386e-27
43387493316300114e-29
4307510641950852e-28
4295051334246948e-28
4267209292591019e-28
4260406415601113e-28
42447602283624516e-29
4225571148758619e-28
42001583066983027e-29
41844304000007905e-29
41666419005469603e-29
4148895610080479e-28
41443884589080935e-29
4136311384120119e-28
41101984860263887e-29
41050864547013785e-29
40773840504822307e-29
40659414943493195e-29
40513990936853945e-29
40385392217546794e-29
4016863018061581e-28
400374795517282e-27
3974179377135736e-28
39617688468051586e-29
3940857478477072e-28
3916260802211844e-28
3903563700676015e-28
3882870114127735e-28
3861147890073017e-28
3837193145562854e-28
3833740658166618e-28
3824571180754146e-28
379464257793205e-27
3785816621491129e-28
3751958629934298e-28
3749562435662099e-28
373322107122696e-27
37257708922580244e-29
37118876897642833e-29
37087840400192077e-29
3690149855852937e-28
3687654879430716e-28
36597341687569144e-29
3644342373417668e-28
36397337264628836e-29
3624901180429567e-28
3619824765145253e-28
360216846153454e-27
35803214767254586e-29
35718671816608525e-29
35462204673469845e-29
3526909381365796e-28
3502520771044772e-28
34890583341126885e-29
3474260794831158e-28
34632003982826624e-29
34565323870688973e-29
34366965363777336e-29
342324985713256e-27
3403629552021018e-28
3381561881227625e-28
33628609209930696e-29
33592328830179663e-29
3338754577050986e-28
3332249267580578e-28
33204598962146557e-29
33109477225986545e-29
33062482857114976e-29
3297017435320108e-28
3293081099298039e-28
32648927792233913e-29
32498502404257516e-29
32269099613139717e-29
3212073126733545e-28
32092422896668725e-29
31919937801796825e-29
31831212883117647e-29
31632683047352173e-29
3152875134894721e-28
31346881583444825e-29
310767986760095e-27
31050905987416055e-29
3094264632012996e-28
30764626015690597e-29
30607265389704173e-29
3048725129672855e-28
3023231308030125e-28
3022583533143588e-28
300393368442172e-27
29898868940003364e-29
29812042529265557e-29
29755104623253394e-29
29576550477707213e-29
2940889408845991e-28
29318980130829324e-29
2925378579698552e-28
2911993280814601e-28
2881595947696718e-28
28771995896303754e-29
28599251872655194e-29
28446571352232274e-29
283709014691427e-27
28312257239451297e-29
2804114423865158e-28
27954541076969965e-29
27903781129391285e-29
2789519866329962e-28
2762033882917036e-28
2753795943364624e-28
27343317302257945e-29
2726400123151098e-28
2713229409704252e-28
26992003124922794e-29
26833828822791007e-29
26713467925627235e-29
26566694051197587e-29
2640028062596271e-28
2630467941497605e-28
2620390267021747e-28
25995937819230105e-29
2588349794827645e-28
2582449993857903e-28
25666299805782345e-29
2563681080298404e-28
2541957798085094e-28
25339463401817935e-29
25263817307000126e-29
2521241548758476e-28
24906742369816145e-29
24849724010758e-26
24547454077066957e-29
24400076725782223e-29
2430424907074143e-28
24144404468449214e-29
23979174622906507e-29
2394748357934251e-28
2374882393156066e-28
23673759447808407e-29
2351368545433098e-28
2342829220954667e-28
2332625489412235e-28
23244506125771806e-29
2305029647685719e-28
2292345945703443e-28
22848722828725613e-29
22725842741823958e-29
22638648574207545e-29
22550229282766859e-29
2246423277623976e-28
22295535555416004e-29
22081740095755287e-29
21930721001395414e-29
2186153129015584e-28
2177914410672624e-28
21721463114068376e-29
21534926299907982e-29
21477482092986283e-29
21249365808184294e-29
21149405551323858e-29
21023231145718983e-29
20982365945504535e-29
20829945177091626e-29
20731074413983552e-29
20613090422741425e-29
20460518113266598e-29
20288725167259876e-29
2016175539518004e-28
20034123436394223e-29
19806540792067748e-29
19778990871410532e-29
19690738619411907e-29
1955351900430961e-28
19416810915181824e-29
1927196613607823e-28
19220160493167696e-29
19030825605281971e-29
18946561207707437e-29
188484123525649e-27
18684968451935498e-29
1861349526813964e-28
18521701545544985e-29
18334084788882562e-29
18240995906600983e-29
1817101340691897e-28
17927807174662635e-29
17914241920134897e-29
17799499364372207e-29
1778660114471063e-28
17706842689740808e-29
17513180323594882e-29
1745714918799829e-28
17369842296479943e-29
17286714984022204e-29
17150642658183497e-29
16792122027354832e-29
16651157567629304e-29
16416803936592107e-29
16362535029110817e-29
16346465638055383e-29
162437600733241e-27
16003270909337022e-29
15967617882912434e-29
15843082774999967e-29
15775502057205748e-29
15613146248102467e-29
15544994704540512e-29
15452128273635083e-29
15318151921924193e-29
15263718567613214e-29
15016097539336785e-29
1485810528141355e-28
14807268243750158e-29
14657590673346705e-29
14606970505860578e-29
14428172800085736e-29
14284478612353386e-29
14191645988360674e-29
1409941412964382e-28
1398390876433213e-28
13960529139721335e-29
1388626415040697e-28
13843793028277187e-29
136370676048706e-27
13581430677048862e-29
13479755123626998e-29
13292758600163587e-29
13122161724976349e-29
13041917293170424e-29
12969063064981431e-29
12833981405298937e-29
12770050436159388e-29
12552311616795563e-29
1250841674461224e-28
12329807330013098e-29
12299608879629334e-29
12182707799615503e-29
12037272771759773e-29
11923566194993777e-29
11812227273138309e-29
1169769518987267e-28
11388913019136933e-29
11266975620635684e-29
11236533438543609e-29
11168916536869821e-29
11048854939247044e-29
10981743590662737e-29
10878013058104926e-29
10726182241547907e-29
1059481666050508e-28
10510615012268272e-29
10386917299076925e-29
10272480091787874e-29
1007682710602473e-28
9979103926949019e-29
9863850492980256e-29
9724881708365404e-29
9628376094193782e-29
9465443449851256e-29
934785274077957e-28
927260444709827e-28
9193923795178036e-29
9019253887744648e-29
890141909671201e-28
8816074647125329e-29
8620974758946613e-29
8534959343631122e-29
8446502346840228e-29
8382773948922781e-29
825752341882027e-28
8178303816952665e-29
8097611382082412e-29
7900624531713591e-29
7792485414813592e-29
7682697119680361e-29
7582484905463969e-29
7430636852834463e-29
7365688712632895e-29
7318892947188637e-29
716463412366963e-28
7117166014860855e-29
7024721555763026e-29
6849277678079435e-29
6687724661882184e-29
657680746159122e-28
6431301473450711e-29
6408724996753934e-29
6344235368945253e-29
6301051779565334e-29
6193911064212943e-29
6058062299954008e-29
5928356613928934e-29
5855080086898292e-29
570402044302869e-28
5588332559585304e-29
5428172970815764e-29
5407276308045914e-29
53341928680248734e-30
5108261050685112e-29
4921745827883951e-29
4882112685282775e-29
48102176645460745e-30
4641007312265499e-29
4527227007586892e-29
4475511614787096e-29
4249348860826865e-29
4239357162388162e-29
41024936218832274e-30
39702649977120484e-30
3794694670102757e-29
3721891300428028e-29
36301773219417884e-30
3475090245386984e-29
3381914512108618e-29
3323662526525318e-29
3280897125011767e-29
31595050622876904e-30
3119663388309899e-29
28788718875866015e-30
2828520736668481e-29
273979030131494e-28
25663336138868584e-30
25459382191597748e-30
23690211355283402e-30
22870308235609878e-30
22398411275933842e-30
206553901785181e-28
20182500949101278e-30
1884435893358406e-29
17852835576324487e-30
16753370479222382e-30
1513230875116102e-29
1436268853412563e-29
14115873239992407e-30
13068560579702128e-30
12546705779780301e-30
10958139339392355e-30
10183493261030165e-30
9959549961468872e-30
8852692705161835e-30
7648858027334552e-30
6113873534487759e-30
46030529989973254e-31
41479943446207936e-31
2430124096152084e-30
14733962929416043e-31

